CARMENES input catalogue of M dwarfs IX. Multiplicity from close spectroscopic binaries to ultra-wide systems

Multiplicity studies greatly benefit from focusing on M dwarfs because they are often paired in a variety of configurations with both stellar and substellar objects, including exoplanets. We aim to address the observed multiplicity of M dwarfs by conducting a systematic analysis using the latest available astrophotometric data. For every star in a sample of 2214 M dwarfs from the CARMENES catalogue, we investigated the existence of resolved and unresolved physical companions in the literature and in all-sky surveys, especially in Gaia DR3 data products. We covered a very wide range of separations, from known spectroscopic binaries in tight arrangements $\sim$0.01 au to remarkably separated ultra-wide pairs ($\sim$10$^5$ au). We identified 835 M dwarfs in 720 multiple systems, predominantly binaries. Thus, we propose 327 new binary candidates based on Gaia data. If these candidates are finally confirmed, we expect the multiplicity fraction of M dwarfs to be 40.3$^{+2.1}_{-2.0}$ %. When only considering the systems already identified, the multiplicity fraction is reduced to 27.8$^{+1.9}_{-1.8}$ %. This result is in line with most of the values published in the literature. We also identified M-dwarf multiple systems with FGK, white dwarf, ultra-cool dwarf, and exoplanet companions, as well as those in young stellar kinematic groups. We studied their physical separations, orbital periods, binding energies, and mass ratios. We argue that based on reliable astrometric data and spectroscopic investigations from the literature (even when considering detection biases), the multiplicity fraction of M dwarfs could still be significantly underestimated. This calls for further high-resolution follow-up studies to validate these findings.

==> (inline-0) <==
\begin{longtable}{ccllcccclcl}
\caption{\label{tab:mother} Complete sample studied in this work$^a$.}
\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
Star	&	System	&	Karmn	&	Name	&	GJ	&	$\alpha$	&	$\delta$	&	Spectral	&	Multiplicity	&	In tables	\\
id.	&	id.	&		&		&		&	(J2016.0)	&	(J2016.0)	&	type	&	type	&		\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Complete sample studied in this work$^a$ (cont.).}\\
\hline\hline
        \noalign{\smallskip}
Star	&	System	&	Karmn	&	Name	&	GJ	&	$\alpha$	&	$\delta$	&	Spectral	&	Multiplicity	&	In tables	\\
id.	&	id.	&		&		&		&	(J2016.0)	&	(J2016.0)	&	type	&	type	&		\\
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\noalign{\smallskip}
1	&	1	&	J00012+139N	&	BD+13 5195A	&		&	00:01:13.21	&	+13:58:32.7	&	M0.5 V	&	Multiple	&		\\
2	&	1	&	J00012+139S	&	BD+13 5195B	&		&	00:01:12.89	&	+13:58:22.0	&	M0.0 V	&	Multiple	&		\\
3	&	2	&	J00026+383	&	PM J00026+3821A	&		&	00:02:40.00	&	+38:21:44.1	&	M4.0 V	&	Multiple	&		\\
4	&	2	&		&	PM J00026+3821B	&		&	00:02:40.05	&	+38:21:45.3	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
5	&		&	J00033+046	&	StKM 1--2199	&		&	00:03:18.97	&	+04:41:11.6	&	M1.5 V	&	Single	&		\\
6	&	3	&		&	HD 38A	&	4 A	&	00:05:42.38	&	+45:48:40.9	&	K7 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
7	&	3	&	J00056+458	&	HD 38B	&	4 B	&	00:05:42.30	&	+45:48:35.0	&	M0.0 V	&	Multiple	&		\\
8	&	3	&	J00051+457	&	GJ 2	&	2	&	00:05:12.22	&	+45:47:09.2	&	M1.0 V	&	Multiple	&		\\
9	&		&	J00067--075	&	GJ 1002	&	1002	&	00:06:42.32	&	--07:32:47.3	&	M5.5 V	&	Single	&	\ref{tab:exoplanets}	\\
10	&	4	&	J00077+603	&	G 217--32A	&		&	00:07:43.28	&	+60:22:54.0	&	M4.0 V	&	Multiple	&		\\
11	&	4	&		&	G 217--32B	&		&	00:07:43.40	&	+60:22:53.8	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
12	&		&	J00078+676	&	PM J00078+6736	&		&	00:07:50.65	&	+67:36:23.9	&	M2.0 V	&	Candidate	&		\\
13	&		&	J00079+080	&	GJ 3007	&	3007	&	00:07:58.74	&	+08:00:12.8	&	M3.0 V	&	Candidate	&		\\
14	&	5	&	J00081+479	&	1RXS J000806.3+475659	&		&	00:08:06.23	&	+47:57:02.4	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
15	&		&	J00084+174	&	GJ 3008	&	3008	&	00:08:27.18	&	+17:25:26.4	&	M0.0 V	&	Single	&		\\
16	&	6	&	J00088+208	&	GJ 3010	&	3010	&	00:08:53.86	&	+20:50:21.4	&	M4.5 V	&	Multiple	&		\\
17	&		&	J00110+052	&	G 31--29	&		&	00:11:04.89	&	+05:12:33.4	&	M1.0 V	&	Candidate	&		\\
18	&		&	J00115+591	&	LSPM J0011+5908	&		&	00:11:29.94	&	+59:08:21.2	&	M5.5 V	&	Single	&		\\
19	&		&	J00118+229	&	LP 348--40	&		&	00:11:53.17	&	+22:59:01.2	&	M3.5 V	&	Candidate	&		\\
20	&		&	J00119+330	&	G 130--53	&		&	00:11:55.73	&	+33:03:10.7	&	M3.5 V	&	Single	&		\\
21	&		&	J00122+304	&	1RXS J001213.6+302906	&		&	00:12:13.49	&	+30:28:43.8	&	M4.5 V	&	Candidate	&		\\
22	&		&	J00131+703	&	TYC 4298--613--1	&		&	00:13:11.68	&	+70:23:54.9	&	M1.0 V	&	Single	&		\\
23	&	7	&	J00132+693	&	GJ 11 A	&	11 A	&	00:13:18.00	&	+69:19:32.4	&	M3.0 V	&	Multiple	&		\\
24	&	7	&		&	GJ 11 B	&	11 B	&	00:13:18.21	&	+69:19:32.3	&	M3.0 V	&	Multiple	&		\\
25	&		&	J00133+275	&	UPM J0013+2733	&		&	00:13:19.55	&	+27:33:29.1	&	M4.5 V	&	Candidate	&		\\
26	&	8	&	J00136+806	&	GJ 3014	&	3014	&	00:13:40.36	&	+80:39:59.8	&	M1.5 V	&	Multiple	&		\\
27	&	8	&	J00137+806	&	GJ 3015	&	3015	&	00:13:44.59	&	+80:39:52.3	&	M5.0 V	&	Multiple	&		\\
28	&	9	&	J00154--161	&	GJ 1005	&	1005	&	00:15:28.77	&	--16:08:11.7	&	M4.0 V	&	Multiple	&		\\
29	&		&	J00156+722	&	LP 49--338	&		&	00:15:37.59	&	+72:17:03.5	&	M2.0 V	&	Single	&		\\
30	&		&	J00158+135	&	GJ 12	&	12	&	00:15:49.92	&	+13:33:27.6	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
31	&	10	&	J00159--166	&	1RXS J001557.5--163659	&		&	00:15:57.94	&	--16:36:57.5	&	M4.0 V	&	Multiple	&		\\
32	&	11	&	J00162+198W	&	EZ Psc	&	1006 A	&	00:16:15.44	&	+19:51:25.3	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
33	&	11	&	J00162+198E	&	GJ 1006 B	&	1006 B	&	00:16:16.96	&	+19:51:38.5	&	M4.0 V	&	Multiple	&		\\
34	&		&	J00169+051	&	GJ 1007	&	1007	&	00:16:56.20	&	+05:07:16.4	&	M4.5 V	&	Single	&		\\
35	&	12	&	J00169+200	&	GJ 3022	&	3022	&	00:16:57.03	&	+20:03:55.7	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
36	&	12	&		&	G 131--47B	&		&	00:16:57.10	&	+20:03:55.4	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
37	&	12	&		&	LP 404--54	&		&	00:15:13.81	&	+19:47:40.5	&	M5.0 V	&	Multiple	&	\ref{tab:widest}	\\
38	&		&	J00173+291	&	Ross 680	&	3023	&	00:17:21.17	&	+29:11:05.7	&	M2.0 V	&	Single	&		\\
39	&		&	J00176--086	&	GJ 3025	&	3025	&	00:17:41.23	&	--08:40:55.8	&	M0.0 V	&	Candidate	&		\\
40	&	13	&	J00179+209	&	LP 404--81	&		&	00:17:58.87	&	+20:57:18.6	&	M1.0 V	&	Multiple	&		\\
41	&	13	&		&	LP 404--80	&		&	00:17:58.33	&	+20:57:13.0	&	M3.0 V	&	Multiple	&		\\
42	&		&	J00182+102	&	GJ 16	&	16	&	00:18:16.59	&	+10:12:09.6	&	M1.5 V	&	Single	&		\\
43	&	14	&	J00183+440	&	GX And	&	15 A	&	00:18:27.17	&	+44:01:29.2	&	M1.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
44	&	14	&	J00184+440	&	GQ And	&	15 B	&	00:18:30.07	&	+44:01:43.5	&	M3.5 V	&	Multiple	&		\\
45	&		&	J00188+278	&	GJ 3027	&	3027	&	00:18:54.07	&	+27:48:48.1	&	M4.0 V	&	Single	&		\\
46	&		&	J00190--099	&	GJ 1008	&	1008	&	00:19:05.52	&	--09:57:58.3	&	M0.0 V	&	Single	&		\\
47	&		&	J00201--170	&	GJ 2003	&	2003	&	00:20:08.54	&	--17:03:41.2	&	M1.0 V	&	Single	&		\\
48	&		&	J00204+330	&	GJ 3028	&	3028	&	00:20:30.78	&	+33:04:52.6	&	M5.5 V	&	Single	&		\\
49	&		&	J00207+596	&	[I81] M 134	&		&	00:20:47.70	&	+59:36:15.6	&	M2.5 V	&	Single	&		\\
50	&		&	J00209+176	&	StKM 1--25	&		&	00:20:57.24	&	+17:38:14.7	&	M0.0 V	&	Single	&		\\
51	&		&	J00210+557	&	G 217--43	&		&	00:21:05.02	&	+55:43:55.6	&	M2.0 V	&	Single	&		\\
52	&		&	J00218+382	&	G 171--51	&		&	00:21:54.79	&	+38:16:24.2	&	M3.0 V	&	Single	&		\\
53	&	15	&	J00219+492	&	GJ 3030	&	3030	&	00:21:58.20	&	+49:12:37.3	&	M2.5 V	&	Multiple	&		\\
54	&	15	&		&	LP 149--56 B	&		&	00:21:58.00	&	+49:12:38.4	&	M5.0 V	&	Multiple	&		\\
55	&		&	J00234+243	&	GJ 1011	&	1011	&	00:23:27.73	&	+24:18:26.5	&	M4.0 V	&	Single	&		\\
56	&	16	&	J00234+771	&	GJ 1010 A	&	1010 A	&	00:23:24.80	&	+77:11:22.2	&	M1.5 V	&	Multiple	&		\\
57	&	16	&	J00235+771	&	GJ 1010 B	&	1010 B	&	00:23:27.78	&	+77:11:27.5	&	M4.0 V	&	Multiple	&		\\
58	&		&	J00240+264	&	LSPM J0024+2626	&		&	00:24:03.96	&	+26:26:28.9	&	M4.0 V	&	Candidate	&		\\
59	&		&	J00244+360	&	G 130--67	&		&	00:24:26.30	&	+36:03:54.0	&	M1.0 V	&	Single	&		\\
60	&		&	J00245+300	&	GJ 3033	&	3033	&	00:24:35.60	&	+30:02:29.7	&	M4.5 V	&	Single	&		\\
61	&		&	J00253+228	&	GJ 3034	&	3034	&	00:25:20.33	&	+22:53:03.7	&	M4.0 V	&	Single	&		\\
62	&		&	J00268+701	&	GJ 21	&	21	&	00:26:52.27	&	+70:08:30.4	&	M0.5 V	&	Single	&		\\
63	&		&	J00271+496	&	GJ 3035	&	3035	&	00:27:07.39	&	+49:41:49.3	&	M4.5 V	&	Single	&		\\
64	&	17	&	J00279+223	&	LP 349--25	&		&	00:27:56.46	&	+22:19:29.7	&	M8.0 V	&	Multiple	&		\\
65	&		&	J00286--066	&	GJ 1012	&	1012	&	00:28:39.11	&	--06:40:02.0	&	M4.0 V	&	Single	&		\\
66	&	18	&	J00288+503	&	GJ 3036	&	3036	&	00:28:54.66	&	+50:22:35.3	&	M4.0 V	&	Multiple	&		\\
67	&		&	J00315--058	&	GJ 1013	&	1013	&	00:31:35.79	&	--05:52:30.0	&	M3.5 V	&	Single	&		\\
68	&		&	J00322+544	&	G 217--56	&		&	00:32:15.34	&	+54:28:55.3	&	M4.5 V	&	Single	&		\\
69	&	19	&	J00324+672N	&	V547 Cas	&	22A	&	00:32:34.33	&	+67:14:03.6	&	M2.0 V	&	Multiple	&		\\
70	&	19	&	J00324+672S	&	GJ 22 B	&	22 B	&	00:32:34.28	&	+67:13:59.8	&	M3.0 V	&	Multiple	&		\\
71	&	20	&	J00325+074	&	LP  525--39 A	&	3039	&	00:32:34.91	&	+07:29:25.7	&	M4.0 V	&	Multiple	&		\\
72	&	20	&		&	LP  525--39 B	&		&	00:32:34.89	&	+07:29:26.4	&	M3.0 V	&	Multiple	&		\\
73	&	21	&	J00328--045	&	GR* 50	&		&	00:32:53.21	&	--04:34:09.4	&	M4.5 V	&	Multiple	&		\\
74	&		&	J00333+368	&	G 132--4	&		&	00:33:21.17	&	+36:50:28.6	&	M3.0 V	&	Single	&		\\
75	&	22	&	J00341+253	&	V493 AndA	&		&	00:34:08.48	&	+25:23:48.5	&	M0.0 V	&	Multiple	&	\ref{tab:widest}	\\
76	&	22	&		&	V493 AndB	&		&	00:34:08.59	&	+25:23:48.2	&	K7 V	&	Multiple	&	\ref{tab:widest}	\\
77	&	22	&		&	UCAC4 578--001365	&		&	00:34:20.04	&	+25:28:12.9	&	M4.0 V	&	Multiple+	&	\ref{tab:widest}	\\
78	&		&	J00346+711	&	GJ 3040	&	3040	&	00:34:39.40	&	+71:11:36.6	&	M3.5 V	&	Single	&		\\
79	&	23	&	J00357+025	&	LP 585--55	&		&	00:35:43.30	&	+02:33:10.9	&	M5.0 V	&	Multiple	&		\\
80	&	24	&	J00358+526	&	G 172--11	&		&	00:35:54.70	&	+52:41:09.3	&	M2.5 V	&	Multiple	&		\\
81	&	24	&		&	G 217--59	&		&	00:35:55.04	&	+52:41:33.7	&	M3.0 V	&	Multiple	&		\\
82	&		&	J00359+104	&	GJ 1014	&	1014	&	00:35:56.70	&	+10:28:29.4	&	M5.0 V	&	Single	&		\\
83	&	25	&	J00361+455	&	G 172--013	&	3042	&	00:36:08.05	&	+45:30:55.3	&	M2.5 V	&	Multiple	&		\\
84	&		&	J00374+515	&	G 172--14	&		&	00:37:25.07	&	+51:33:06.8	&	M0.5 V	&	Candidate	&		\\
85	&		&	J00380+169	&	PM J00380+1656	&		&	00:38:03.75	&	+16:56:01.3	&	M3.0 V	&	Single	&		\\
86	&		&	J00382+523	&	GJ 3044	&	3044	&	00:38:15.16	&	+52:19:53.3	&	M0.0 V	&	Single	&		\\
87	&		&	J00385+514	&	GJ 3045	&	3045	&	00:38:33.48	&	+51:27:58.4	&	M2.5 V	&	Single	&		\\
88	&		&	J00389+306	&	Wolf 1056	&	26	&	00:39:00.98	&	+30:36:58.8	&	M2.5 V	&	Single	&		\\
89	&	26	&	J00395+149S	&	LP 465--061	&		&	00:39:33.91	&	+14:54:19.6	&	M4.0 V	&	Multiple	&		\\
90	&	26	&	J00395+149N	&	LP 465--62	&		&	00:39:34.16	&	+14:54:35.4	&	M4.5 V	&	Multiple	&		\\
91	&		&	J00395+605	&	Wolf 10	&	3046	&	00:39:33.51	&	+60:33:10.9	&	M2.5 V	&	Candidate	&		\\
92	&		&	J00403+612	&	TOI--1470	&		&	00:40:21.40	&	+61:12:48.2	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
93	&		&	J00409+313	&	GJ 3047	&	3047	&	00:40:56.19	&	+31:22:51.2	&	M4.0 V	&	Single	&		\\
94	&	27	&		&	GJ 1015 B	&	1015 B	&	00:41:22.64	&	+55:50:07.2	&	DBQ5	&	Multiple	&	\ref{tab:wd}	\\
95	&	27	&	J00413+558	&	GJ 1015 A	&	1015 A	&	00:41:21.44	&	+55:50:03.2	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
96	&		&	J00427+438	&	PM J00427+4349	&		&	00:42:47.79	&	+43:49:24.0	&	M2.5 V	&	Single	&		\\
97	&	28	&	J00428+355	&	FF And	&	9022 A	&	00:42:48.59	&	+35:32:56.9	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
98	&		&	J00435+284	&	GJ 1019	&	1019	&	00:43:35.44	&	+28:26:24.4	&	M4.0 V	&	Single	&		\\
99	&		&	J00443+091	&	GJ 3052	&	3052	&	00:44:21.54	&	+09:07:34.5	&	M4.5 V	&	Candidate	&		\\
100	&		&	J00443+126	&	GJ 3051	&	3051	&	00:44:19.64	&	+12:36:59.8	&	M3.5 V	&	Candidate	&		\\
101	&		&	J00449--152	&	GJ 3053	&	3053	&	00:44:59.68	&	--15:16:27.1	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
102	&	29	&	J00459+337	&	G 132--25	&		&	00:45:57.01	&	+33:47:11.3	&	M4.5 V	&	Multiple	&		\\
103	&		&	J00463+353	&	PM J00463+3522	&		&	00:46:21.76	&	+35:22:10.6	&	M1.5 V	&	Single	&		\\
104	&		&	J00464+506	&	G 172--22	&		&	00:46:30.66	&	+50:38:35.3	&	M4.0 V	&	Single	&		\\
105	&		&	J00468+160	&	PM J00468+1603	&		&	00:46:53.16	&	+16:03:01.8	&	M2.0 V	&	Single	&		\\
106	&		&	J00484+753	&	LSPM J0048+7518	&		&	00:48:30.66	&	+75:18:47.2	&	M3.0 V	&	Single	&		\\
107	&		&	J00487+270	&	GJ 3057	&	3057	&	00:48:45.34	&	+27:01:04.4	&	M2.5 V	&	Single	&		\\
108	&	30	&	J00489+445	&	LP 193--564 A	&	3058	&	00:48:58.46	&	+44:35:06.9	&	M3.0 V	&	Multiple	&		\\
109	&	30	&		&	LP 193--564 B	&		&	00:48:58.37	&	+44:35:06.6	&	M3.0 V	&	Multiple	&		\\
110	&		&	J00490+657	&	PM J00490+6544	&		&	00:49:05.09	&	+65:44:36.8	&	M2.5 V	&	Single	&		\\
111	&	31	&	J00502+086	&	RX J0050.2+0837	&		&	00:50:17.59	&	+08:37:33.6	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
112	&	32	&	J00505+248	&	FT PscA	&		&	00:50:33.49	&	+24:48:59.7	&	M3.5 V	&	Multiple	&		\\
113	&	32	&		&	FT PscB	&		&	00:50:33.45	&	+24:49:00.4	&	M4.5 V	&	Multiple	&		\\
114	&		&	J00511+225	&	BPM 84579	&		&	00:51:10.71	&	+22:34:43.8	&	M1.5 V	&	Candidate	&		\\
115	&		&	J00514+583	&	Wolf 33	&	38	&	00:51:33.02	&	+58:18:13.8	&	M0.0 V	&	Single	&		\\
116	&	33	&		&	HD 4967	&	40 A	&	00:51:34.73	&	--22:54:40.7	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
117	&	33	&	J00515--229	&	HD 4967B	&	40 B	&	00:51:35.91	&	--22:54:35.4	&	M5.5 V	&	Multiple	&	\ref{tab:fgk}	\\
118	&		&	J00520+205	&	G 69--27	&		&	00:52:00.27	&	+20:34:56.6	&	M1.0 V	&	Single	&		\\
119	&		&	J00532+190	&	LSPM J0053+1903	&		&	00:53:12.84	&	+19:03:25.0	&	M2.5 V	&	Single	&		\\
120	&		&	J00538+459	&	G 172--28	&		&	00:53:53.72	&	+45:56:41.6	&	M0.0 V	&	Single	&		\\
121	&		&	J00540+691	&	Ross 317	&		&	00:54:00.72	&	+69:10:56.9	&	M2.0 V	&	Candidate	&		\\
122	&		&	J00548+275	&	G 69--32	&		&	00:54:48.49	&	+27:31:03.9	&	M4.5 V	&	Candidate	&		\\
123	&		&	J00566+174	&	GJ 1024	&	1024	&	00:56:39.14	&	+17:27:30.3	&	M4.0 V	&	Single	&		\\
124	&		&	J00570+450	&	G 172--30	&		&	00:57:03.64	&	+45:05:08.7	&	M3.0 V	&	Single	&		\\
125	&		&	J00577+058	&	BD+05 127	&		&	00:57:44.49	&	+05:51:20.6	&	M0.0 V	&	Single	&		\\
126	&		&	J00580+393	&	1RXS J005802.4+391912	&		&	00:58:01.01	&	+39:19:11.5	&	M4.5 V	&	Single	&		\\
127	&		&	J01008+669	&	GJ 3068	&	3068	&	01:00:48.83	&	+66:56:53.8	&	M3.5 V	&	Single	&		\\
128	&		&	J01009--044	&	GJ 1025	&	1025	&	01:00:57.71	&	--04:26:49.5	&	M4.0 V	&	Single	&		\\
129	&		&	J01013+613	&	Wolf 44	&	47	&	01:01:20.86	&	+61:21:43.7	&	M2.0 V	&	Single	&		\\
130	&		&	J01019+541	&	GJ 3069	&	3069	&	01:01:58.94	&	+54:10:55.8	&	M5.0 V	&	Candidate	&		\\
131	&		&	J01023--104	&	GJ 3072	&	3072	&	01:02:21.16	&	--10:25:28.7	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
132	&		&	J01025+716	&	Ross 318	&	48	&	01:02:38.16	&	+71:40:41.2	&	M3.0 V	&	Single	&		\\
133	&	34	&	J01026+623	&	Wolf 46	&	49	&	01:02:40.55	&	+62:20:43.6	&	M1.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
134	&	34	&	J01033+623	&	V388 Cas	&	51	&	01:03:21.51	&	+62:21:57.2	&	M5.0 V	&	Multiple	&		\\
135	&	35	&	J01032+200	&	GJ 1026 A	&	1026 A	&	01:03:14.92	&	+20:05:53.1	&	M2.0 V	&	Multiple	&		\\
136	&	35	&		&	GJ 1026 B	&	1026 B	&	01:03:15.07	&	+20:05:54.5	&	M3.5 V	&	Multiple	&		\\
137	&	36	&	J01032+316	&	GJ 3073	&	3073	&	01:03:14.23	&	+31:40:59.7	&	M3.5 V	&	Multiple	&		\\
138	&	37	&	J01032+712	&	LP 29--70	&		&	01:03:16.13	&	+71:13:11.8	&	M4.0 V	&	Multiple	&		\\
139	&	38	&	J01036+408	&	G 132--50	&		&	01:03:40.31	&	+40:51:26.6	&	M0.0 V	&	Multiple	&		\\
140	&	38	&	J01037+408	&	G 132--51A	&		&	01:03:42.24	&	+40:51:13.5	&	M2.5 V	&	Multiple	&		\\
141	&	38	&		&	LP 194--20	&		&	01:03:42.46	&	+40:51:13.1	&	M4.0 V	&	Multiple	&		\\
142	&		&	J01041+108	&	StKM 1--112	&		&	01:04:11.07	&	+10:51:35.4	&	M1.0 V	&	Single	&		\\
143	&		&	J01048--181	&	GJ 1028	&	1028	&	01:04:55.25	&	--18:07:20.8	&	M5.0 V	&	Single	&		\\
144	&	39	&	J01056+284	&	GJ 1029	&	1029	&	01:05:39.97	&	+28:29:30.6	&	M5.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
145	&		&	J01066+152	&	GJ 1030	&	1030	&	01:06:41.39	&	+15:16:18.1	&	M2.0 V	&	Single	&		\\
146	&		&	J01066+192	&	LSPM J0106+1913	&		&	01:06:36.93	&	+19:13:29.6	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
147	&		&	J01069+804	&	LP 12--502	&		&	01:06:56.00	&	+80:27:34.0	&	M4.5 V	&	Candidate	&		\\
148	&		&	J01078+128	&	G 2--21	&		&	01:07:52.53	&	+12:52:51.4	&	M1.5 V	&	Single	&		\\
149	&		&	J01102--118	&	LP 707--16	&		&	01:10:17.75	&	--11:51:19.3	&	M3.0 V	&	Candidate	&		\\
150	&	40	&	J01114+154	&	GJ 3076	&	3076	&	01:11:25.63	&	+15:26:19.9	&	M5.0 V	&	Multiple	&		\\
151	&		&	J01116+120	&	LP 467--15	&		&	01:11:36.66	&	+12:05:02.3	&	M2.0 V	&	Single	&		\\
152	&	41	&	J01119+049N	&	GJ 3077	&	3077	&	01:11:56.01	&	+04:54:56.6	&	M3.0 V	&	Multiple	&		\\
153	&	41	&	J01119+049S	&	GJ 3078	&	3078	&	01:11:58.39	&	+04:54:04.0	&	M3.5 V	&	Multiple	&		\\
154	&		&	J01125--169	&	YZ Cet	&	54.1	&	01:12:31.98	&	--16:59:46.2	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
155	&	42	&	J01133+589	&	Wolf 58	&		&	01:13:20.12	&	+58:55:20.3	&	M1.5 V	&	Multiple	&		\\
156	&	42	&		&	Gaia DR3 414108140954108672	&		&	01:13:19.97	&	+58:55:18.6	&	M5.0 V	&	Multiple	&		\\
157	&		&	J01134--229	&	GJ 1033	&	1033	&	01:13:24.20	&	--22:54:07.3	&	M4.0 V	&	Single	&		\\
158	&		&	J01141+790	&	PM J01141+7904	&		&	01:14:06.69	&	+79:04:01.9	&	M3.0 V	&	Candidate	&		\\
159	&		&	J01147+253	&	LP 351--6	&		&	01:14:49.86	&	+25:18:57.6	&	M1.5 V	&	Single	&		\\
160	&	43	&	J01158+470	&	1RXS J011549.5+470159	&		&	01:15:50.51	&	+47:02:02.1	&	M4.5 V	&	Multiple	&	\ref{tab:skg_new}	\\
161	&	43	&		&	LP 151--21	&		&	01:15:49.20	&	+47:02:25.7	&	M5.0 V	&	Multiple	&	\ref{tab:skg_new}	\\
162	&		&	J01161+601	&	Wolf 59	&		&	01:16:10.94	&	+60:09:09.6	&	M0.5 V	&	Single	&		\\
163	&		&	J01178+054	&	GJ 3084	&	3084	&	01:17:53.34	&	+05:28:16.0	&	M0.5 V	&	Single	&		\\
164	&		&	J01178+286	&	Ross 324	&	3083	&	01:17:50.21	&	+28:40:09.6	&	M0.5 V	&	Single	&		\\
165	&		&	J01182--128	&	GJ 56.1	&	56.1	&	01:18:16.20	&	--12:54:10.2	&	M2.0 V	&	Single	&		\\
166	&		&	J01198+841	&	GJ 1035	&	1035	&	01:19:41.88	&	+84:09:40.4	&	M5.0 V	&	Single	&		\\
167	&		&	J01214+243	&	Ross 788	&		&	01:21:29.78	&	+24:19:50.2	&	M0.0 V	&	Single	&		\\
168	&	44	&	J01221+221	&	LP 351--34	&		&	01:22:10.58	&	+22:09:00.6	&	M4.5 V	&	Multiple	&		\\
169	&	45	&	J01227+005	&	GJ 3093	&	3093	&	01:22:44.77	&	+00:31:55.7	&	M4.5 V	&	Multiple	&		\\
170	&	45	&		&	GJ 3094	&	3094	&	01:22:44.83	&	+00:31:56.5	&	M5.0 V	&	Multiple	&		\\
171	&	46	&	J01256+097	&	Wolf 66 A	&	3097 A	&	01:25:36.89	&	+09:45:18.5	&	M4.0 V	&	Multiple	&		\\
172	&	46	&		&	Wolf 66 B	&	3097 B	&	01:25:36.86	&	+09:45:18.0	&	M4.5 V	&	Multiple	&		\\
173	&		&	J01317+209	&	Wolf 1523	&		&	01:32:44.80	&	+20:59:13.5	&	M2.0 V	&	Single	&		\\
174	&		&	J01324--219	&	GJ 3098	&	3098	&	01:32:25.53	&	--21:54:32.7	&	M1.5 V	&	Single	&		\\
175	&		&	J01339--176	&	LP 768--113	&		&	01:33:58.05	&	--17:38:26.8	&	M4.0 V	&	Single	&		\\
176	&		&	J01352--072	&	1RXS J013514.2--071254	&		&	01:35:14.03	&	--07:12:52.2	&	M4.0 V	&	Single	&		\\
177	&	47	&		&	EX Cet	&		&	01:37:35.65	&	--06:45:39.1	&	K0.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
178	&	47	&	J01369--067	&	LP 648--20	&		&	01:36:55.36	&	--06:47:39.6	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
179	&		&	J01373+610	&	TYC 4031--2527--1	&		&	01:37:21.44	&	+61:05:27.6	&	M1.5 V	&	Candidate	&		\\
180	&		&	J01383+572	&	Ross 10	&	63	&	01:38:21.23	&	+57:13:51.4	&	M2.5 V	&	Single	&		\\
181	&		&	J01384+006	&	GJ 3103	&	3103	&	01:38:30.49	&	+00:39:08.4	&	M2.0 V	&	Single	&		\\
182	&	48	&	J01390--179	&	BL Cet	&	65 A	&	01:39:05.17	&	--17:56:53.9	&	M5.0 V	&	Multiple	&	\ref{tab:periods}	\\
183	&	48	&		&	UV Cet	&	65 B	&	01:39:05.20	&	--17:56:51.7	&	M6.0 V	&	Multiple	&	\ref{tab:periods}	\\
184	&	49	&	J01395+050	&	GJ 3104	&	3104	&	01:39:31.32	&	+05:03:20.3	&	M3.0 V	&	Multiple	&		\\
185	&		&	J01402+317	&	GJ 3105	&	3105	&	01:40:17.16	&	+31:47:30.4	&	M4.0 V	&	Candidate	&		\\
186	&	50	&	J01431+210	&	RX J0143.1+2101	&		&	01:43:11.75	&	+21:01:10.4	&	M4.0 V	&	Multiple	&		\\
187	&		&	J01432+278	&	GJ 3108	&	3108	&	01:43:16.64	&	+27:50:31.1	&	M0.0 V	&	Single	&		\\
188	&		&	J01433+043	&	GJ 70	&	70	&	01:43:19.73	&	+04:19:05.7	&	M2.0 V	&	Single	&		\\
189	&	51	&	J01437--060	&	PM J01437--0602	&		&	01:43:45.20	&	--06:02:40.6	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
190	&		&	J01449+163	&	Wolf 1530	&	73	&	01:44:57.63	&	+16:20:32.5	&	M4.0 V	&	Single	&		\\
191	&	52	&	J01466--086	&	GJ 3113	&	3113	&	01:46:37.29	&	--08:39:00.5	&	M4.0 V	&	Multiple	&		\\
192	&	53	&	J01453+465	&	G 173--18	&		&	01:45:18.81	&	+46:32:11.3	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
193	&		&	J01480+212	&	Wolf 87	&	3114	&	01:48:04.37	&	+21:12:20.8	&	M2.5 V	&	Single	&		\\
194	&		&	J01510--061	&	GJ 3119	&	3119	&	01:51:04.69	&	--06:07:09.3	&	M4.5 V	&	Single	&		\\
195	&		&	J01514+213	&	Wolf 90	&	3120	&	01:51:24.17	&	+21:23:33.9	&	M4.0 V	&	Single	&		\\
196	&	54	&		&	GJ 3118	&	3118	&	01:51:51.69	&	+64:25:49.3	&	DA5.6	&	Multiple	&	\ref{tab:wd}	\\
197	&	54	&	J01518+644	&	GJ 3117	&	3117	&	01:51:51.72	&	+64:26:02.8	&	M2.5 V	&	Multiple	&	\ref{tab:wd}	\\
198	&		&	J01518--108	&	Ross 555	&	78	&	01:51:49.30	&	--10:48:21.1	&	M2.0 V	&	Single	&		\\
199	&	55	&	J01531--210	&	BD--21 332	&		&	01:53:11.67	&	--21:05:42.2	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
200	&	56	&	J01538--149	&	PM J01538--1459A	&		&	01:53:50.97	&	--14:59:51.5	&	M3.0 V	&	Multiple	&		\\
201	&	56	&		&	PM J01538--1459B	&		&	01:53:50.79	&	--14:59:50.5	&	M1.5 V	&	Multiple	&		\\
202	&	57	&	J01544+576	&	1RXS J015426.6+574136	&		&	01:54:28.04	&	+57:41:27.7	&	M3.5 V	&	Multiple	&		\\
203	&	57	&		&	LSPM J0154+5741N	&		&	01:54:28.05	&	+57:41:36.4	&	M4.5 V	&	Multiple	&		\\
204	&		&	J01550+379	&	LSPM J0155+3758	&		&	01:55:02.64	&	+37:57:54.6	&	M5.0 V	&	Candidate	&		\\
205	&		&	J01556+028	&	G 73--5	&		&	01:55:36.98	&	+02:52:53.8	&	M1.5 V	&	Candidate	&		\\
206	&	58	&	J01567+305	&	LP 296--57	&		&	01:56:45.99	&	+30:33:28.6	&	M4.5 V	&	Multiple+	&	\ref{tab:skg_new}	\\
207	&	58	&		&	LP 296--56	&		&	01:56:41.74	&	+30:28:34.6	&	M5.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:skg_new}	\\
208	&	59	&	J01592+035E	&	GJ 1041 A	&	1041 A	&	01:59:12.66	&	+03:31:09.6	&	M2.5 V	&	Multiple	&		\\
209	&	59	&	J01592+035W	&	GJ 1041 B	&	1041 B	&	01:59:12.89	&	+03:31:12.1	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
210	&		&	J01593+585	&	V596 Cas	&	82	&	01:59:24.17	&	+58:31:13.0	&	M4.0 V	&	Single	&		\\
211	&		&	J02000+437	&	GJ 3123	&	3123	&	02:00:03.00	&	+43:45:23.9	&	M2.5 V	&	Single	&		\\
212	&		&	J02001+366	&	GJ 3124	&	3124	&	02:00:07.50	&	+36:39:43.8	&	M3.5 V	&	Single	&		\\
213	&		&	J02002+130	&	TZ Ari	&	9066	&	02:00:14.16	&	+13:02:38.7	&	M3.5 V	&	Single	&		\\
214	&		&	J02007--103	&	GJ 3127	&	3127	&	02:00:46.86	&	--10:21:26.6	&	M3.5 V	&	Candidate	&		\\
215	&		&	J02015+637	&	GJ 3126	&	3126	&	02:01:34.72	&	+63:46:10.5	&	M3.0 V	&	Single	&		\\
216	&	60	&	J02019+735	&	GJ 3125	&	3125	&	02:01:55.13	&	+73:32:30.2	&	M4.5 V	&	Multiple	&		\\
217	&	60	&		&	Gaia DR3 558611490992292480	&		&	02:01:55.18	&	+73:32:30.4	&	M5.5 V	&	Multiple	&		\\
218	&	61	&		&	Wolf 109	&	9067 A	&	02:02:02.81	&	+03:56:20.0	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
219	&	61	&	J02020+039	&	Wolf 109 B	&	9067 B	&	02:02:03.11	&	+03:56:37.4	&	M2.0 V	&	Multiple	&	\ref{tab:fgk}	\\
220	&	61	&		&	Gaia DR3 2517912315149114240	&		&	02:02:03.16	&	+03:56:36.9	&	M5.0 V	&	Multiple	&	\ref{tab:fgk}	\\
221	&		&	J02022+103	&	GJ 3128	&	3128	&	02:02:15.51	&	+10:20:09.4	&	M5.5 V	&	Single	&		\\
222	&	62	&	J02026+105	&	PM J02024+1034B	&		&	02:02:28.15	&	+10:34:51.9	&	M4.5 V	&	Multiple	&		\\
223	&	62	&		&	PM J02024+1034A	&		&	02:02:28.18	&	+10:34:52.7	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
224	&	63	&	J02027+135	&	GJ 3129	&	3129	&	02:02:44.86	&	+13:34:31.9	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
225	&		&	J02028+047	&	RX J0202.8+0446	&		&	02:02:52.00	&	+04:47:00.4	&	M3.5 V	&	Single	&		\\
226	&	64	&	J02033--212	&	GJ 3131	&	3131	&	02:03:20.52	&	--21:13:50.2	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:ucd}	\\
227	&	64	&		&	GJ 3131 B	&	3131 B	&	02:03:20.25	&	--21:13:51.5	&	L0	&	Multiple	&	\ref{tab:ucd}	\\
228	&		&	J02044--018	&	GJ 3132	&	3132	&	02:04:26.87	&	--01:53:06.0	&	M4.0 V	&	Single	&		\\
229	&	65	&	J02050--176	&	GJ 84	&	84	&	02:05:06.31	&	--17:36:55.5	&	M2.5 V	&	Multiple	&		\\
230	&		&	J02055+056	&	Wolf 116	&		&	02:05:30.35	&	+05:41:43.0	&	M1.0 V	&	Single	&		\\
231	&	66	&	J02069+451	&	V374 And	&	9071 A	&	02:06:57.61	&	+45:10:56.9	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
232	&		&	J02070+496	&	G 173--37	&		&	02:07:04.24	&	+49:38:36.6	&	M3.5 V	&	Single	&		\\
233	&		&	J02071+642	&	GJ 3134	&	3134	&	02:07:10.89	&	+64:17:08.7	&	M4.0 V	&	Single	&		\\
234	&		&	J02082+802	&	G 242--81	&		&	02:08:18.76	&	+80:13:11.1	&	M0.0 V	&	Single	&		\\
235	&		&	J02088+494	&	GJ 3136	&	3136	&	02:08:54.01	&	+49:26:51.8	&	M3.5 V	&	Candidate	&		\\
236	&		&	J02096--143	&	GJ 3139	&	3139	&	02:09:36.70	&	--14:21:38.2	&	M2.5 V	&	Single	&		\\
237	&		&	J02116+185	&	G 35--32	&		&	02:11:41.19	&	+18:33:42.3	&	M3.0 V	&	Single	&		\\
238	&		&	J02123+035	&	Wolf 124	&	87	&	02:12:19.10	&	+03:34:02.6	&	M1.5 V	&	Single	&		\\
239	&	67	&	J02133+368	&	1RXS J021320.6+364837	&		&	02:13:20.68	&	+36:48:51.6	&	M4.5 V	&	Multiple	&		\\
240	&		&	J02129+000	&	GJ 3142	&	3142	&	02:12:55.22	&	+00:00:17.3	&	M4.0 V	&	Single	&		\\
241	&		&	J02142--039	&	LP 649--72	&		&	02:14:13.11	&	--03:57:46.1	&	M5.5 V	&	Single	&		\\
242	&		&	J02149+174	&	GJ 1045	&	1045	&	02:15:00.20	&	+17:25:00.8	&	M4.0 V	&	Single	&		\\
243	&		&	J02153+074	&	Wolf 127	&		&	02:15:22.39	&	+07:29:32.5	&	M1.5 V	&	Single	&		\\
244	&		&	J02155+339	&	GJ 3143	&	3143	&	02:15:34.63	&	+33:57:35.0	&	M3.5 V	&	Candidate	&		\\
245	&		&	J02158--126	&	GJ 3145	&	3145	&	02:15:49.43	&	--12:40:24.2	&	M3.5 V	&	Single	&		\\
246	&		&	J02164+135	&	GJ 3146	&	3146	&	02:16:30.40	&	+13:35:05.9	&	M5.5 V	&	Single	&		\\
247	&		&	J02171+354	&	GJ 3147	&	3147	&	02:17:10.74	&	+35:26:28.4	&	M5.0 V	&	Single	&		\\
248	&		&	J02185+207	&	G 35--39	&		&	02:18:35.93	&	+20:47:44.8	&	M2.5 V	&	Single	&		\\
249	&		&	J02186+123	&	RX J0218.6+1219	&		&	02:18:36.75	&	+12:18:56.0	&	M2.5 V	&	Single	&		\\
250	&		&	J02190+238	&	GJ 3150	&	3150	&	02:19:02.67	&	+23:52:53.7	&	M4.0 V	&	Single	&		\\
251	&		&	J02190+353	&	Ross 19	&	94	&	02:19:03.89	&	+35:21:11.8	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
252	&	68	&	J02204+377	&	GJ 3151	&	3151	&	02:20:25.74	&	+37:47:29.6	&	M2.5 V	&	Multiple	&	\ref{tab:wd}	\\
253	&		&	J02207+029	&	GJ 3153	&	3153	&	02:20:46.42	&	+02:58:32.9	&	M4.5 V	&	Single	&		\\
254	&	69	&	J02210+368	&	GJ 1047 A	&	1047 A	&	02:21:05.05	&	+36:52:55.2	&	M3.0 V	&	Multiple	&		\\
255	&	69	&		&	GJ 1047 B	&	1047 B	&	02:21:05.01	&	+36:52:56.4	&	M4.5 V	&	Multiple	&		\\
256	&	69	&		&	GJ 1047 C	&	1047 C	&	02:21:02.88	&	+36:52:38.6	&	M3.5 V	&	Multiple	&		\\
257	&		&	J02222+478	&	GJ 96	&	96	&	02:22:14.99	&	+47:52:48.8	&	M0.5 V	&	Single	&		\\
258	&		&	J02230+181	&	StKM 1--261	&		&	02:23:06.15	&	+18:10:31.6	&	M0.5 V	&	Candidate	&		\\
259	&		&	J02234+227	&	LP 353--51	&		&	02:23:26.76	&	+22:44:05.0	&	M0.5 V	&	Single	&		\\
260	&		&	J02247+259	&	GJ 3156	&	3156	&	02:24:46.00	&	+25:58:31.5	&	M0.5 V	&	Single	&		\\
261	&		&	J02254+246	&	StKM 1--265	&		&	02:25:28.00	&	+24:40:36.9	&	M2.0 V	&	Single	&		\\
262	&		&	J02256+375	&	GJ 3157	&	3157	&	02:25:38.83	&	+37:32:32.8	&	M4.0 V	&	Single	&		\\
263	&	70	&	J02272+545	&	1RXS J022716.4+543258	&		&	02:27:17.31	&	+54:32:46.1	&	M4.5 V	&	Multiple	&		\\
264	&		&	J02274+031	&	PM J02274+0310	&		&	02:27:27.43	&	+03:10:54.7	&	M4.0 V	&	Candidate	&		\\
265	&	71	&	J02277+044	&	HD 15285	&	98	&	02:27:46.05	&	+04:25:58.8	&	M1.0 V	&	Multiple	&		\\
266	&		&	J02282+014	&	GJ 3159	&	3159	&	02:28:17.41	&	+01:26:29.0	&	M3.0 V	&	Single	&		\\
267	&		&	J02283+219	&	TYC 1221--1171--1	&		&	02:28:22.17	&	+21:59:45.3	&	M0.5 V	&	Candidate	&		\\
268	&	72	&		&	HD 15468	&	100 B	&	02:29:02.40	&	--19:58:40.8	&	K4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
269	&	72	&	J02285--200	&	GJ 100 C	&	100 C	&	02:28:32.62	&	--20:02:22.5	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
270	&	73	&	J02287+156	&	LSPM J0228+1538	&		&	02:28:47.15	&	+15:38:53.6	&	M2.0 V	&	Multiple	&		\\
271	&	73	&		&	StKM 2--212B	&		&	02:28:47.18	&	+15:38:52.9	&	M4.0 V	&	Multiple	&		\\
272	&	74	&	J02289+120	&	GJ 3160	&	3160	&	02:28:54.68	&	+12:05:22.3	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
273	&	75	&	J02289+226	&	StKM 2--213A	&		&	02:28:58.41	&	+22:36:24.5	&	M2.0 V	&	Multiple	&		\\
274	&	75	&		&	StKM 2--213B	&		&	02:28:58.52	&	+22:36:21.9	&	M0.5 V	&	Multiple	&		\\
275	&		&	J02292+195	&	LP 410--33	&		&	02:29:14.32	&	+19:32:31.9	&	M2.5 V	&	Candidate	&		\\
276	&		&	J02293+884	&	GJ 3137	&	3137	&	02:29:14.09	&	+88:24:20.3	&	M3.5 V	&	Single	&		\\
277	&		&	J02314+573	&	Ross 21	&	101	&	02:31:29.87	&	+57:22:43.3	&	M3.5 V	&	Single	&		\\
278	&		&	J02330+078	&	LP 530--26	&		&	02:33:04.78	&	+07:49:41.0	&	M2.0 V	&	Candidate	&		\\
279	&		&	J02336+249	&	GJ 102	&	102	&	02:33:37.23	&	+24:55:26.9	&	M4.0 V	&	Single	&		\\
280	&		&	J02337+150	&	GJ 3165	&	3165	&	02:33:47.96	&	+15:00:17.8	&	M3.0 V	&	Single	&		\\
281	&		&	J02340+417	&	GJ 3164	&	3164	&	02:34:00.46	&	+41:46:50.4	&	M3.0 V	&	Single	&		\\
282	&		&	J02345+566	&	G 174--4	&		&	02:34:34.87	&	+56:36:42.1	&	M2.0 V	&	Single	&		\\
283	&		&	J02353+235	&	GJ 3166	&	3166	&	02:35:22.50	&	+23:34:29.5	&	M3.5 V	&	Candidate	&		\\
284	&		&	J02358+202	&	GJ 104	&	104	&	02:35:53.59	&	+20:13:09.3	&	M2.0 V	&	Single	&		\\
285	&	76	&		&	HD 16160	&	105 A	&	02:36:06.81	&	+06:53:36.0	&	K3 V	&	Multiple	&	\ref{tab:fgk}	\\
286	&	76	&	J02362+068	&	BX Cet	&	105 B	&	02:36:17.20	&	+06:52:41.1	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
287	&		&	J02364+554	&	GJ 3168	&	3168	&	02:36:26.63	&	+55:28:30.2	&	M3.0 V	&	Candidate	&		\\
288	&		&	J02367+226	&	G 36--26	&		&	02:36:44.08	&	+22:40:20.2	&	M5.0 V	&	Candidate	&		\\
289	&	77	&	J02367+320	&	GJ 3169	&	3169	&	02:36:47.30	&	+32:04:18.9	&	M3.5 V	&	Multiple	&		\\
290	&	77	&		&	GJ 3170	&	3170	&	02:36:47.44	&	+32:04:20.0	&	M3.0 V	&	Multiple	&		\\
291	&		&	J02392+074	&	GJ 3174	&	3174	&	02:39:17.85	&	+07:28:14.9	&	M4.0 V	&	Single	&		\\
292	&		&	J02412--045	&	G 75--35	&		&	02:41:15.51	&	--04:32:18.8	&	M4.5 V	&	Single	&		\\
293	&		&	J02419+435	&	StKM 1--291	&		&	02:41:58.94	&	+43:34:19.0	&	M1.0 V	&	Candidate	&		\\
294	&		&	J02424+182	&	LP 410--81	&		&	02:42:25.80	&	+18:14:44.0	&	M1.5 V	&	Single	&		\\
295	&		&	J02438--088	&	Wolf 1132	&	1051	&	02:43:53.88	&	--08:49:57.8	&	M1.5 V	&	Single	&		\\
296	&	78	&		&	HD 16895	&	107 A	&	02:44:12.53	&	+49:13:41.0	&	F8 V	&	Multiple+	&	\ref{tab:fgk}	\\
297	&	78	&	J02441+492	&	GJ 107 B	&	107 B	&	02:44:10.79	&	+49:13:53.0	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
298	&		&	J02442+255	&	VX Ari	&	109	&	02:44:16.53	&	+25:31:18.3	&	M3.0 V	&	Single	&		\\
299	&	79	&	J02443+109W	&	MCC 401	&		&	02:44:21.45	&	+10:57:40.2	&	M1.0 V	&	Multiple	&		\\
300	&	79	&	J02443+109E	&	2MASS J02442272+1057349	&		&	02:44:22.81	&	+10:57:34.2	&	M5.0 V	&	Multiple	&		\\
301	&	80	&	J02456+449	&	GJ 3178	&	3178	&	02:45:40.30	&	+44:56:53.5	&	M0.5 V	&	Multiple	&		\\
302	&	80	&		&	GJ 3179	&	3179	&	02:45:41.85	&	+44:57:00.8	&	M5.0 V	&	Multiple	&		\\
303	&		&	J02462--049	&	GJ 3180	&	3180	&	02:46:16.73	&	--04:59:50.7	&	M6.0 V	&	Single	&		\\
304	&		&	J02465+164	&	GJ 3181	&	3181	&	02:46:33.79	&	+16:25:01.1	&	M6.0 V	&	Single	&		\\
305	&		&	J02486+621	&	2MASS J02483695+6211228	&		&	02:48:37.25	&	+62:11:21.3	&	M5.5 V	&	Single	&		\\
306	&	81	&	J02489--145W	&	PM J02489--1432W	&		&	02:48:59.45	&	--14:32:14.2	&	M2.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
307	&	81	&	J02489--145E	&	PM J02489--1432E	&		&	02:49:00.02	&	--14:32:15.5	&	M2.5 V	&	Multiple	&		\\
308	&		&	J02502+628	&	G 246--12	&		&	02:50:16.95	&	+62:51:16.4	&	M2.5 V	&	Single	&		\\
309	&		&	J02518+062	&	GJ 3184	&	3184	&	02:51:51.15	&	+06:13:39.6	&	M3.0 V	&	Single	&		\\
310	&	82	&	J02518+294	&	GJ 3183	&	3183	&	02:51:49.63	&	+29:29:10.4	&	M4.0 V	&	Multiple	&		\\
311	&		&	J02519+224	&	RBS 365	&		&	02:51:54.22	&	+22:27:28.2	&	M4.0 V	&	Single	&		\\
312	&		&	J02524+269	&	GJ 3186	&	3186	&	02:52:25.03	&	+26:58:26.2	&	M1.0 V	&	Single	&		\\
313	&		&	J02530+168	&	Teegarden's Star	&		&	02:53:04.71	&	+16:51:51.7	&	M7.0 V	&	Single	&	\ref{tab:exoplanets}	\\
314	&		&	J02534+174	&	LP 411--18	&		&	02:53:26.14	&	+17:24:28.4	&	M3.5 V	&	Candidate	&		\\
315	&	83	&		&	HD 18143A	&	9105 A	&	02:55:39.38	&	+26:52:20.5	&	K2 IV	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
316	&	83	&		&	HD 18143B	&	9105 B	&	02:55:39.14	&	+26:52:16.9	&	K7 V	&	Multiple	&	\ref{tab:fgk}	\\
317	&	83	&	J02555+268	&	HD 18143C	&	9105 C	&	02:55:36.11	&	+26:52:17.6	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
318	&		&	J02560--006	&	LP 591--156	&		&	02:56:04.17	&	--00:36:32.0	&	M5.0 V	&	Single	&		\\
319	&	84	&	J02562+239	&	LSPM J0256+2359	&		&	02:56:14.06	&	+23:59:07.4	&	M5.0 V	&	Multiple	&		\\
320	&	85	&	J02565+554W	&	Ross 364	&	119 A	&	02:56:35.79	&	+55:26:06.8	&	M1.0 V	&	Multiple	&		\\
321	&	85	&	J02565+554E	&	Ross 365	&	119 B	&	02:56:36.49	&	+55:26:22.3	&	M3.0 V	&	Multiple	&		\\
322	&		&	J02573+765	&	LP 14--53	&		&	02:57:21.43	&	+76:33:04.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
323	&		&	J02575+107	&	Ross 791	&	120	&	02:57:32.96	&	+10:47:17.9	&	M3.0 V	&	Single	&		\\
324	&		&	J02581--128	&	GJ 3189	&	3189	&	02:58:10.53	&	--12:52:57.4	&	M2.5 V	&	Single	&		\\
325	&	86	&	J02591+366	&	Ross 331	&	3190	&	02:59:11.44	&	+36:36:35.7	&	M3.5 V	&	Multiple	&		\\
326	&	86	&		&	Ross 331B	&		&	02:59:11.45	&	+36:36:37.6	&	M6.0 V	&	Multiple	&		\\
327	&		&	J02592+317	&	GJ 3191	&	3191	&	02:59:16.77	&	+31:46:27.8	&	M3.5 V	&	Single	&		\\
328	&	87	&	J02597+389	&	G 134--63	&		&	02:59:46.67	&	+38:55:34.6	&	M4.5 V	&	Multiple	&		\\
329	&	88	&	J03018--165S	&	GJ 3193	&	3193	&	03:01:50.98	&	--16:35:40.3	&	M3.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
330	&	88	&	J03018--165N	&	GJ 3192	&	3192	&	03:01:50.63	&	--16:35:35.2	&	M3.0 V	&	Multiple	&		\\
331	&		&	J03026--181	&	GJ 9108	&	9108	&	03:02:38.51	&	--18:09:56.1	&	M2.5 V	&	Candidate	&		\\
332	&		&	J03033--080	&	StM 20	&		&	03:03:21.47	&	--08:05:16.0	&	M3.0 V	&	Candidate	&		\\
333	&	89	&	J03037--128	&	GJ 3197	&	3197	&	03:03:48.10	&	--12:51:21.0	&	M3.0 V	&	Multiple+	&		\\
334	&	89	&	J03036--128	&	GJ 3196	&	3196	&	03:03:40.99	&	--12:50:33.7	&	M3.0 V	&	Multiple	&		\\
335	&		&	J03040--203	&	GJ 3198	&	3198	&	03:04:05.05	&	--20:22:50.7	&	M3.5 V	&	Single	&		\\
336	&	90	&		&	HD 18757	&	3194	&	03:04:11.26	&	+61:42:09.9	&	G1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
337	&	90	&	J03047+617	&	GJ 3195	&	3195	&	03:04:45.06	&	+61:43:57.7	&	M3.0 V	&	Multiple	&	\ref{tab:fgk}	\\
338	&	91	&	J03075--039	&	GJ 3202	&	3202	&	03:07:33.51	&	--03:58:23.2	&	M0.0 V	&	Multiple	&		\\
339	&		&	J03077+249	&	LP 355--27	&		&	03:07:47.13	&	+24:57:53.3	&	M4.5 V	&	Single	&		\\
340	&		&	J03090+100	&	GJ 1055	&	1055	&	03:09:00.48	&	+10:01:16.3	&	M5.0 V	&	Single	&		\\
341	&	92	&	J03095+457	&	GJ 125	&	125	&	03:09:30.17	&	+45:43:52.7	&	M2.0 V	&	Multiple	&		\\
342	&		&	J03102+059	&	EK Cet	&	3205	&	03:10:15.34	&	+05:54:22.5	&	M2.0 V	&	Single	&		\\
343	&		&	J03104+584	&	GJ 3204	&	3204	&	03:10:26.72	&	+58:26:05.5	&	M1.0 V	&	Single	&		\\
344	&		&	J03109+737	&	GJ 1053	&	1053	&	03:11:05.27	&	+73:46:02.5	&	M5.0 V	&	Single	&		\\
345	&		&	J03110--046	&	LP 652--62	&		&	03:11:04.90	&	--04:36:41.1	&	M3.0 V	&	Single	&		\\
346	&		&	J03112+011	&	1RXS J031114.2+010655	&		&	03:11:15.60	&	+01:06:30.6	&	M5.5 V	&	Single	&		\\
347	&		&	J03118+196	&	Wolf 132	&		&	03:11:48.26	&	+19:40:11.3	&	M0.5 V	&	Candidate	&		\\
348	&	93	&	J03119+615	&	GJ 3206	&	3206	&	03:11:56.89	&	+61:31:14.6	&	M0.0 V	&	Multiple	&		\\
349	&		&	J03133+047	&	CD Cet	&	1057	&	03:13:24.78	&	+04:46:30.7	&	M5.0 V	&	Single	&	\ref{tab:exoplanets}	\\
350	&		&	J03136+653	&	LP 53--55	&		&	03:13:37.88	&	+65:21:19.5	&	M1.5 V	&	Single	&		\\
351	&		&	J03142+286	&	GJ 3208	&	3208	&	03:14:12.85	&	+28:40:27.6	&	M6.0 V	&	Single	&		\\
352	&	94	&	J03145+594	&	Ross 369A	&		&	03:14:33.17	&	+59:26:13.8	&	M2.5 V	&	Multiple	&		\\
353	&	94	&		&	Ross 369B	&		&	03:14:33.10	&	+59:26:13.2	&	M3.0 V	&	Multiple	&		\\
354	&		&	J03147+114	&	RX J0314.7+1127	&		&	03:14:47.26	&	+11:27:26.7	&	M2.0 V	&	Candidate	&		\\
355	&		&	J03147+485	&	Ross 346	&	3209	&	03:14:45.11	&	+48:31:05.5	&	M1.0 V	&	Candidate	&		\\
356	&	95	&	J03162+581S	&	Ross 370A	&	9113 A	&	03:16:14.73	&	+58:09:57.3	&	M2.0 V	&	Multiple	&		\\
357	&	95	&	J03162+581N	&	Ross 370B	&	9113 B	&	03:16:14.75	&	+58:10:02.4	&	M2.0 V	&	Multiple	&		\\
358	&		&	J03167+389	&	PM J03167+3855	&		&	03:16:46.02	&	+38:55:27.7	&	M3.5 V	&	Candidate	&		\\
359	&	96	&	J03172+453	&	GJ 3213	&	3213	&	03:17:11.82	&	+45:22:20.9	&	M3.0 V	&	Multiple	&		\\
360	&		&	J03177+252	&	GJ 3215	&	3215	&	03:17:46.17	&	+25:15:00.6	&	M2.5 V	&	Single	&		\\
361	&		&	J03181+382	&	HD 275122	&	134	&	03:18:08.09	&	+38:14:58.3	&	M1.5 V	&	Single	&		\\
362	&		&	J03181+426	&	Wolf 140	&		&	03:18:07.31	&	+42:40:06.8	&	M3.5 V	&	Single	&		\\
363	&		&	J03185+103	&	StKM 1--354	&		&	03:18:35.36	&	+10:18:43.2	&	M1.5 V	&	Single	&		\\
364	&		&	J03186+326	&	GJ 3216	&	3216	&	03:18:38.59	&	+32:39:55.3	&	M0.0 V	&	Single	&		\\
365	&		&	J03187+606	&	Ross 371	&	3214	&	03:18:43.66	&	+60:36:21.1	&	M3.0 V	&	Candidate	&		\\
366	&	97	&	J03194+619	&	G 246--33	&		&	03:19:29.28	&	+61:56:01.5	&	M4.0 V	&	Multiple	&		\\
367	&	98	&	J03207+397	&	LP 198--637 A	&		&	03:20:45.42	&	+39:42:59.3	&	M1.5 V	&	Multiple	&		\\
368	&	98	&		&	LP 198--637 B	&		&	03:20:45.35	&	+39:42:59.6	&	M1.5 V	&	Multiple	&	\ref{tab:outliers}	\\
369	&		&	J03213+799	&	GJ 133	&	133	&	03:21:24.29	&	+79:58:06.8	&	M2.0 V	&	Single	&		\\
370	&		&	J03217--066	&	GJ 3218	&	3218	&	03:21:47.27	&	--06:40:25.0	&	M2.0 V	&	Single	&		\\
371	&		&	J03220+029	&	GJ 1058	&	1058	&	03:22:04.46	&	+02:56:22.7	&	M4.5 V	&	Single	&		\\
372	&		&	J03224+271	&	GJ 3219	&	3219	&	03:22:28.40	&	+27:09:20.8	&	M0.0 V	&	Single	&		\\
373	&		&	J03230+420	&	GJ 1059	&	1059	&	03:23:02.16	&	+42:00:15.8	&	M5.0 V	&	Single	&		\\
374	&		&	J03233+116	&	GJ 3221	&	3221	&	03:23:22.15	&	+11:41:11.0	&	M2.5 V	&	Single	&		\\
375	&		&	J03236+056	&	1RXS J032338.7+054117	&		&	03:23:39.25	&	+05:41:14.1	&	M4.5 V	&	Single	&		\\
376	&	99	&	J03241+237	&	GJ 140 A	&	140 A	&	03:24:06.73	&	+23:47:04.2	&	M1.5 V	&	Multiple	&		\\
377	&	99	&		&	GJ 140 B	&	140 B	&	03:24:06.67	&	+23:47:06.6	&	M3.0 V	&	Multiple	&		\\
378	&	99	&	J03242+237	&	GJ 140 C	&	140 C	&	03:24:13.10	&	+23:46:17.3	&	M2.0 V	&	Multiple	&		\\
379	&	100	&	J03247+447	&	PM J03247+4447A	&		&	03:24:42.31	&	+44:47:41.4	&	M1.5 V	&	Multiple	&		\\
380	&	100	&		&	PM J03247+4447B	&		&	03:24:42.23	&	+44:47:39.7	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
381	&	101	&	J03257+058	&	GJ 3224	&	3224	&	03:25:42.04	&	+05:51:48.2	&	M4.5 V	&	Multiple	&		\\
382	&	102	&	J03263+171	&	PM J03263+1709	&		&	03:26:23.74	&	+17:09:30.1	&	M4.0 V	&	Multiple	&		\\
383	&		&	J03267+192	&	GJ 3225	&	3225	&	03:26:44.97	&	+19:14:37.7	&	M4.5 V	&	Candidate	&		\\
384	&		&	J03272+273	&	CK Ari	&		&	03:27:14.22	&	+27:23:07.8	&	M1.0 V	&	Single	&		\\
385	&		&	J03275+222	&	ATO J051.8788+22.2102	&		&	03:27:30.94	&	+22:12:36.9	&	M4.5 V	&	Single	&		\\
386	&	103	&	J03284+352	&	LSPM J0328+3515A	&		&	03:28:29.35	&	+35:15:18.6	&	M2.0 V	&	Multiple	&		\\
387	&	103	&		&	LSPM J0328+3515B	&		&	03:28:29.32	&	+35:15:17.4	&	M1.5 V	&	Multiple	&		\\
388	&	104	&	J03286--156	&	GJ 3228	&	3228	&	03:28:39.18	&	--15:37:16.4	&	M3.5 V	&	Multiple+	&		\\
389	&	104	&		&	GJ 3229	&	3229	&	03:28:39.36	&	--15:37:32.6	&	M3.5 V	&	Multiple	&		\\
390	&	105	&	J03303+346	&	1RXS J033021.4+344044	&		&	03:30:23.37	&	+34:40:31.7	&	M4.0 V	&	Multiple	&		\\
391	&	105	&		&	Gaia DR3 221088045766546816	&		&	03:30:16.90	&	+34:39:50.2	&	M1.5 V	&	Multiple	&		\\
392	&	105	&		&	Gaia DR3 221088050062935680	&		&	03:30:16.80	&	+34:39:49.2	&	M3.0 V	&	Multiple	&		\\
393	&		&	J03288+264	&	GJ 3227	&	3227	&	03:28:49.84	&	+26:29:10.2	&	M3.0 V	&	Single	&		\\
394	&		&	J03308+542	&	LSPM J0330+5413	&		&	03:30:48.61	&	+54:13:55.1	&	M5.0 V	&	Single	&		\\
395	&	106	&	J03309+706	&	LP 31--368	&		&	03:30:56.01	&	+70:41:06.4	&	M3.5 V	&	Multiple	&		\\
396	&		&	J03317+143	&	GJ 143.3	&	143.3	&	03:31:47.18	&	+14:19:07.0	&	M2.0 V	&	Single	&		\\
397	&	107	&	J03325+287	&	RX J0332.6+2843	&		&	03:32:35.85	&	+28:43:54.1	&	M4.5 V	&	Multiple	&		\\
398	&	108	&		&	V577 Per	&		&	03:33:13.60	&	+46:15:23.7	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
399	&	108	&	J03332+462	&	HD  21845B	&		&	03:33:14.16	&	+46:15:16.2	&	M0.0 V	&	Multiple	&	\ref{tab:fgk}	\\
400	&		&	J03340+585	&	Ross 563	&		&	03:34:01.11	&	+58:35:52.3	&	M0.5 V	&	Candidate	&		\\
401	&	109	&	J03346--048	&	GJ 3235	&	3235	&	03:34:40.07	&	--04:50:38.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
402	&		&	J03361+313	&	1RXS J033609.2+311853	&		&	03:36:08.85	&	+31:18:37.4	&	M4.5 V	&	Single	&		\\
403	&		&	J03366+034	&	GJ 3237	&	3237	&	03:36:40.97	&	+03:29:17.6	&	M4.5 V	&	Candidate	&		\\
404	&	110	&	J03372+691	&	GJ 3236	&	3236	&	03:37:14.55	&	+69:10:47.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
405	&	111	&	J03375+178N	&	GJ 3239	&	3239	&	03:37:33.54	&	+17:51:14.1	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
406	&	111	&	J03375+178S	&	GJ 3240	&	3240	&	03:37:34.09	&	+17:51:00.0	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
407	&		&	J03394+249	&	KP Tau	&	3241	&	03:39:29.85	&	+24:58:05.7	&	M3.0 V	&	Single	&		\\
408	&	112	&	J03396+254E	&	Wolf 204	&	3242	&	03:39:36.47	&	+25:28:11.6	&	M3.0 V	&	Multiple	&		\\
409	&	112	&	J03396+254W	&	Wolf 205	&	9120	&	03:39:40.77	&	+25:28:39.1	&	M3.5 V	&	Multiple	&		\\
410	&	113	&		&	HD 278874	&	9119 A	&	03:39:48.92	&	+33:28:24.3	&	K2 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
411	&	113	&	J03397+334	&	HD 278874B	&	9119 B	&	03:39:47.79	&	+33:28:30.7	&	M3.0 V	&	Multiple	&	\ref{tab:fgk}	\\
412	&		&	J03416+552	&	TYC 3720--426--1	&		&	03:41:37.46	&	+55:13:05.0	&	M0.0 V	&	Single	&		\\
413	&	114	&	J03430+459	&	LSPM J0343+4554A	&		&	03:43:01.79	&	+45:54:17.4	&	M4.0 V	&	Multiple	&		\\
414	&	114	&		&	LSPM J0343+4554B	&		&	03:43:01.72	&	+45:54:17.9	&	M4.5 V	&	Multiple	&		\\
415	&		&	J03433--095	&	GJ 3247	&	3247	&	03:43:22.53	&	--09:33:46.1	&	M4.5 V	&	Candidate	&		\\
416	&	115	&	J03438+166	&	GJ 150.1 A	&	150.1 A	&	03:43:52.74	&	+16:40:14.2	&	M0.0 V	&	Multiple	&		\\
417	&	115	&	J03437+166	&	GJ 150.1 B	&	150.1 B	&	03:43:45.42	&	+16:39:57.2	&	M1.0 V	&	Multiple	&		\\
418	&		&	J03445+349	&	HD 278968	&		&	03:44:31.21	&	+34:58:20.8	&	M0.0 V	&	Single	&		\\
419	&	116	&	J03454+729	&	G 221--21	&		&	03:45:28.68	&	+72:59:25.2	&	M1.5 V	&	Multiple	&	\ref{tab:widest}	\\
420	&	116	&		&	LP 31--200	&		&	03:43:44.04	&	+72:53:42.2	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
421	&		&	J03455+703	&	PM J03455+7018	&		&	03:45:32.34	&	+70:18:00.4	&	M1.0 V	&	Single	&		\\
422	&		&	J03459+147	&	G 6--33	&		&	03:45:54.96	&	+14:42:47.2	&	M1.5 V	&	Single	&		\\
423	&		&	J03463+262	&	HD 23453	&	154	&	03:46:20.60	&	+26:12:52.7	&	M0.0 V	&	Single	&		\\
424	&		&	J03467+821	&	TYC 4521--1342--1	&		&	03:46:42.67	&	+82:07:50.1	&	M1.0 V	&	Single	&		\\
425	&		&	J03467--112	&	GJ 3249	&	3249	&	03:46:46.04	&	--11:17:40.5	&	M2.5 V	&	Candidate	&		\\
426	&		&	J03473+086	&	GJ 3250	&	3250	&	03:47:21.40	&	+08:41:36.7	&	M4.5 V	&	Single	&		\\
427	&		&	J03473--019	&	G 80--21	&		&	03:47:23.53	&	--01:58:24.3	&	M3.0 V	&	Single	&		\\
428	&		&	J03479+027	&	Ross 588	&	9133	&	03:47:57.68	&	+02:47:09.3	&	M0.5 V	&	Single	&		\\
429	&	117	&		&	HD 23189	&	153 A	&	03:48:01.40	&	+68:40:26.4	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
430	&	117	&	J03480+686	&	GJ 153 C	&	153 C	&	03:48:02.08	&	+68:40:42.9	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
431	&		&	J03486+735	&	GJ 3248	&	3248	&	03:48:39.73	&	+73:32:30.9	&	M1.0 V	&	Single	&		\\
432	&		&	J03505+634	&	GJ 3251	&	3251	&	03:50:33.69	&	+63:27:14.9	&	M1.5 V	&	Single	&		\\
433	&		&	J03507--060	&	GJ 1065	&	1065	&	03:50:43.81	&	--06:06:03.6	&	M3.0 V	&	Single	&		\\
434	&	118	&	J03510+142	&	PM J03510+1413	&		&	03:51:00.87	&	+14:13:38.7	&	M4.5 V	&	Multiple+	&		\\
435	&	118	&		&	UPM J0350+1414	&		&	03:50:59.58	&	+14:14:00.5	&	M3.5 V	&	Multiple+	&		\\
436	&		&	J03510--008	&	GJ 3252	&	3252	&	03:51:00.04	&	--00:52:52.4	&	M6.0 V	&	Single	&		\\
437	&	119	&		&	HD 275867	&		&	03:52:00.35	&	+39:47:43.7	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
438	&	119	&	J03519+397	&	TYC 2868--639--1	&		&	03:51:58.19	&	+39:46:55.8	&	M0.0 V	&	Multiple+	&	\ref{tab:fgk}	\\
439	&	120	&	J03526+170	&	Wolf 227	&	3253	&	03:52:42.24	&	+17:00:53.8	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
440	&		&	J03531+625	&	Ross 567	&		&	03:53:10.51	&	+62:34:03.8	&	M3.0 V	&	Single	&		\\
441	&		&	J03543--146	&	2MASS J03542008--1437388	&		&	03:54:20.02	&	--14:37:37.2	&	M6.5 V	&	Candidate	&		\\
442	&	121	&	J03544--091	&	GJ 3256	&	3256	&	03:54:25.52	&	--09:09:29.2	&	M1.0 V	&	Multiple	&		\\
443	&	121	&		&	GJ 3256 B	&	3256 B	&	03:54:25.61	&	--09:09:32.0	&	M3.0 V	&	Multiple	&		\\
444	&		&	J03548+163	&	LP 413--108	&		&	03:54:53.37	&	+16:18:55.9	&	M4.0 V	&	Candidate	&		\\
445	&		&	J03565+319	&	1RXS J035632.5+315746	&		&	03:56:33.26	&	+31:57:23.8	&	M3.5 V	&	Candidate	&		\\
446	&		&	J03567+039	&	Ross 23	&	9138	&	03:56:47.95	&	+53:33:30.5	&	M1.5 V	&	Single	&		\\
447	&	122	&		&	HD 24916	&	157 A	&	03:57:28.50	&	--01:09:36.4	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
448	&	122	&	J03574--011	&	HD 24916B	&	157 C	&	03:57:28.68	&	--01:09:25.7	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
449	&		&	J03586+520	&	Ross 24	&		&	03:58:36.92	&	+52:01:21.7	&	M1.0 V	&	Single	&		\\
450	&		&	J03588+125	&	G 7--14	&		&	03:58:49.38	&	+12:30:18.3	&	M4.0 V	&	Single	&		\\
451	&		&	J03598+260	&	Wolf 1322	&	9140	&	03:59:54.53	&	+26:05:19.5	&	M3.0 V	&	Candidate	&		\\
452	&	123	&		&	LSPM J0401+5131	&		&	04:01:02.14	&	+51:31:17.2	&	DC8	&	Multiple	&	\ref{tab:widest} \ref{tab:wd}	\\
453	&	123	&	J04011+513	&	Ross 25	&	9141	&	04:01:08.18	&	+51:23:06.4	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:wd}	\\
454	&	124	&	J04056+057	&	GJ 3261	&	3261	&	04:05:38.94	&	+05:44:40.4	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
455	&	124	&		&	Gaia DR3 3296932486866670720	&		&	04:05:38.89	&	+05:44:40.1	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
456	&	124	&		&	V1221 Tau	&		&	04:05:53.46	&	+05:31:24.6	&	M3.0 V	&	Multiple	&	\ref{tab:new} \ref{tab:widest}	\\
457	&	125	&	J04059+712E	&	LP 31--301	&		&	04:05:58.09	&	+71:16:34.7	&	M4.0 V	&	Multiple	&		\\
458	&	125	&	J04059+712W	&	LP 31--302 A	&		&	04:05:57.21	&	+71:16:32.4	&	M5.0 V	&	Multiple	&		\\
459	&	125	&		&	LP 31--302 B	&		&	04:05:57.02	&	+71:16:31.9	&	M6.0 V	&	Multiple	&		\\
460	&		&	J04061--055	&	PM J04061--0534	&		&	04:06:06.90	&	--05:34:46.9	&	M3.5 V	&	Single	&		\\
461	&	126	&	J04077+142	&	LP 474--123	&		&	04:07:44.14	&	+14:13:22.1	&	M0.0 V	&	Multiple	&		\\
462	&	126	&	J04079+142	&	LP 474--124	&		&	04:07:54.99	&	+14:12:58.2	&	M2.5 V	&	Multiple	&		\\
463	&		&	J04081+743	&	LP 32--16	&		&	04:08:13.87	&	+74:22:51.6	&	M3.5 V	&	Single	&		\\
464	&		&	J04083+691	&	LP 31--433	&		&	04:08:24.60	&	+69:10:57.9	&	M4.5 V	&	Candidate	&		\\
465	&	127	&	J04086+336	&	HD 281621	&	162	&	04:08:38.07	&	+33:38:15.3	&	M0.5 V	&	Multiple	&		\\
466	&	128	&	J04093+057	&	LP 534--29	&		&	04:09:22.50	&	+05:46:25.2	&	M4.5 V	&	Multiple	&		\\
467	&	129	&	J04108--128	&	LP 714--37	&		&	04:10:47.88	&	--12:51:48.4	&	M5.5 V	&	Multiple	&		\\
468	&	129	&		&	LP 714--37 B	&		&	04:10:47.98	&	--12:51:49.4	&	M6.5 V	&	Multiple	&		\\
469	&		&	J04112+495	&	Ross 27	&	3265	&	04:11:13.29	&	+49:31:45.0	&	M3.5 V	&	Single	&		\\
470	&		&	J04122+647	&	GJ 3266	&	3266	&	04:12:18.25	&	+64:43:48.7	&	M4.0 V	&	Single	&		\\
471	&	130	&	J04123+162	&	LP 414--117	&		&	04:12:21.90	&	+16:15:02.9	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
472	&	130	&		&	LSPM J0409+1622	&		&	04:09:57.30	&	+16:22:41.3	&	M5.5 V	&	Multiple	&	\ref{tab:widest}	\\
473	&	131	&	J04129+526	&	Ross 28	&	164 B	&	04:12:58.22	&	+52:36:28.9	&	M4.5 V	&	Multiple	&		\\
474	&	132	&	J04131+505	&	Ross 29A	&		&	04:13:09.43	&	+50:31:38.0	&	M4.0 V	&	Multiple	&		\\
475	&	132	&		&	Ross 29B	&		&	04:13:09.56	&	+50:31:39.1	&	M4.5 V	&	Multiple	&		\\
476	&		&	J04137+476	&	LSPM J0413+4737E	&		&	04:13:47.70	&	+47:37:42.5	&	M2.5 V	&	Single	&		\\
477	&		&	J04139+829	&	GJ 3262	&	3262	&	04:13:56.69	&	+82:55:03.0	&	M0.0 V	&	Candidate	&		\\
478	&		&	J04148+277	&	G 39--3	&		&	04:14:53.80	&	+27:45:26.0	&	M3.5 V	&	Single	&		\\
479	&	133	&		&	$o^{02}$ Eri B	&	166 B	&	04:15:19.39	&	--07:40:22.6	&	DA2.9	&	Multiple	&	\ref{tab:fgk} \ref{tab:wd}	\\
480	&	133	&		&	$o^{02}$ Eri	&	166 A	&	04:15:13.91	&	--07:40:05.1	&	K0 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:wd} \ref{tab:exoplanets}	\\
481	&	133	&	J04153--076	&	$o^{02}$ Eri C	&	166 C	&	04:15:19.12	&	--07:40:15.3	&	M4.5 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:wd}	\\
482	&	134	&	J04166--125	&	GJ 2033 A	&	2033 A	&	04:16:41.59	&	--12:33:19.3	&	M1.0 V	&	Multiple	&		\\
483	&	134	&		&	GJ 2033 B	&	2033 B	&	04:16:41.80	&	--12:33:19.8	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
484	&		&	J04167--120	&	LP 714--47	&		&	04:16:45.65	&	--12:05:05.6	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
485	&		&	J04173+088	&	GJ 3270	&	3270	&	04:17:18.68	&	+08:49:16.0	&	M4.5 V	&	Candidate	&		\\
486	&	135	&	J04177+410	&	LSPM J0417+4103A	&		&	04:17:44.44	&	+41:03:10.1	&	M3.5 V	&	Multiple	&		\\
487	&	135	&		&	LSPM J0417+4103B	&		&	04:17:44.24	&	+41:03:09.2	&	M4.5 V	&	Multiple	&		\\
488	&		&	J04188+013	&	HIP 20122	&		&	04:18:51.45	&	+01:23:35.0	&	M2.0 V	&	Candidate	&		\\
489	&		&	J04191+097	&	UPM J0419+0944	&		&	04:19:08.15	&	+09:44:50.2	&	M3.0 V	&	Single	&		\\
490	&		&	J04191--074	&	LP 654--39	&		&	04:19:06.41	&	--07:27:43.6	&	M3.5 V	&	Single	&		\\
491	&		&	J04198+425	&	LSPM J0419+4233	&		&	04:19:52.90	&	+42:33:07.4	&	M8.5 V	&	Single	&		\\
492	&		&	J04199+364	&	Ross 592	&		&	04:19:59.96	&	+36:29:04.1	&	M1.5 V	&	Single	&		\\
493	&		&	J04205+815	&	PM J04205+8131	&		&	04:20:34.24	&	+81:31:54.4	&	M3.0 V	&	Candidate	&		\\
494	&		&	J04206+272	&	XEST 16--045	&		&	04:20:39.20	&	+27:17:31.4	&	M4.5 V	&	Candidate	&		\\
495	&	136	&	J04207+152	&	LP 415--363	&		&	04:20:48.16	&	+15:14:08.2	&	M4.0 V	&	Multiple	&		\\
496	&		&	J04218+213	&	GJ 3274	&	3274	&	04:21:50.22	&	+21:19:39.2	&	M3.5 V	&	Single	&		\\
497	&		&	J04219+751	&	GJ 3271	&	3271	&	04:21:59.86	&	+75:08:20.5	&	M2.5 V	&	Single	&		\\
498	&		&	J04221+192	&	GJ 3275	&	3275	&	04:22:08.13	&	+19:15:21.4	&	M3.0 V	&	Single	&		\\
499	&	137	&		&	TYC 78--257--1	&		&	04:21:04.26	&	+03:16:07.9	&	K3.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
500	&	137	&	J04224+036	&	RX J0422.4+0337	&		&	04:22:25.19	&	+03:37:08.5	&	M3.5 V	&	Multiple+	&	\ref{tab:widest} \ref{tab:fgk}	\\
501	&		&	J04224+740	&	LP 31--339	&		&	04:22:28.52	&	+74:01:21.5	&	M1.5 V	&	Single	&		\\
502	&		&	J04225+105	&	LSPM J0422+1031	&		&	04:22:32.25	&	+10:31:19.3	&	M3.5 V	&	Single	&		\\
503	&		&	J04225+390	&	GJ 1070	&	1070	&	04:22:34.31	&	+39:00:34.0	&	M5.0 V	&	Single	&		\\
504	&		&	J04227+205	&	LP 415--30	&		&	04:22:42.99	&	+20:34:11.9	&	M4.0 V	&	Candidate	&		\\
505	&		&	J04229+259	&	G 8--31	&		&	04:22:59.30	&	+25:59:10.4	&	M4.5 V	&	Single	&		\\
506	&		&	J04234+495	&	TYC 3337--1716--1	&		&	04:23:26.84	&	+49:34:15.6	&	M2.5 V	&	Single	&		\\
507	&		&	J04234+809	&	1RXS J042323.2+805511	&		&	04:23:29.60	&	+80:55:08.8	&	M4.0 V	&	Candidate	&		\\
508	&		&	J04238+092	&	LP 535--73	&		&	04:23:50.83	&	+09:12:19.4	&	M3.0 V	&	Single	&		\\
509	&		&	J04238+149	&	IN Tau	&		&	04:23:50.50	&	+14:55:17.0	&	M3.5 V	&	Candidate	&		\\
510	&	138	&	J04247--067	&	1RXS J042441.9--064725	&		&	04:24:42.78	&	--06:47:31.2	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
511	&		&	J04248+324	&	GJ 3280	&	3280	&	04:24:49.49	&	+32:26:56.0	&	M2.0 V	&	Single	&		\\
512	&		&	J04251+515	&	PM J04251+5131	&		&	04:25:09.86	&	+51:31:56.2	&	M2.0 V	&	Candidate	&		\\
513	&	139	&	J04252+080S	&	GJ 3282	&	3282	&	04:25:15.25	&	+08:02:55.8	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
514	&	139	&	J04252+080N	&	GJ 3283	&	3283	&	04:25:17.09	&	+08:04:03.9	&	M4.0 V	&	Multiple+	&		\\
515	&	140	&		&	HD 27848	&		&	04:24:22.38	&	+17:04:43.8	&	F5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
516	&	140	&		&	V991 Tau	&	3281	&	04:25:00.35	&	+16:59:05.2	&	K4 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
517	&	140	&	J04252+172	&	V805 Tau	&		&	04:25:13.67	&	+17:16:05.1	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
518	&	140	&		&	LP  415--881	&		&	04:26:19.16	&	+17:03:01.7	&	M7.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
519	&		&	J04274+203	&	TYC 1273--9--1	&		&	04:27:24.97	&	+20:22:44.5	&	M1.5 V	&	Single	&		\\
520	&	141	&	J04276+595	&	GJ 3287	&	3287	&	04:27:41.56	&	+59:35:13.5	&	M4.0 V	&	Multiple	&		\\
521	&		&	J04278+117	&	GJ 3291	&	3291	&	04:27:53.89	&	+11:46:46.8	&	M4.0 V	&	Single	&		\\
522	&	142	&	J04284+176	&	V1102 Tau	&		&	04:28:28.89	&	+17:41:44.9	&	M2.0 V	&	Multiple	&		\\
523	&	142	&		&	HG 7--232B	&		&	04:28:29.01	&	+17:41:45.3	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
524	&		&	J04290+219	&	HD 28343	&	169	&	04:29:00.05	&	+21:55:24.5	&	M0.5 V	&	Single	&		\\
525	&		&	J04293+142	&	GJ 3292	&	3292	&	04:29:18.76	&	+14:14:02.0	&	M4.0 V	&	Single	&		\\
526	&	143	&	J04294+262	&	FW Tau	&		&	04:29:29.71	&	+26:16:52.8	&	M5.5 V	&	Multiple	&		\\
527	&		&	J04302+708	&	PM J04302+7049	&		&	04:30:11.72	&	+70:49:14.3	&	M1.5 V	&	Single	&		\\
528	&		&	J04304+398	&	V546 Per	&	170	&	04:30:25.67	&	+39:50:50.4	&	M4.5 V	&	Single	&		\\
529	&	144	&	J04308--088	&	LP 655--23	&		&	04:30:52.04	&	--08:49:22.0	&	M4.0 V	&	Multiple+	&		\\
530	&	144	&		&	Koenigstuhl 2B	&		&	04:30:51.58	&	--08:49:03.5	&	M8.0 V	&	Multiple	&		\\
531	&	145	&	J04310+367	&	PM J04310+3647A	&		&	04:30:59.95	&	+36:47:54.7	&	M3.0 V	&	Multiple	&		\\
532	&	145	&		&	PM J04310+3647B	&		&	04:30:59.91	&	+36:47:54.0	&	M3.0 V	&	Multiple	&		\\
533	&	146	&		&	GJ 169.1 B	&	169.1 B	&	04:31:15.33	&	+58:58:10.1	&	DC5	&	Multiple	&	\ref{tab:wd}	\\
534	&	146	&	J04311+589	&	GJ 169.1 A	&	169.1 A	&	04:31:14.21	&	+58:58:04.7	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
535	&		&	J04312+422	&	PM J04312+4217	&		&	04:31:14.99	&	+42:17:08.9	&	M2.5 V	&	Single	&		\\
536	&	147	&	J04313+241	&	V927 Tau	&		&	04:31:23.83	&	+24:10:52.6	&	M4.5 V	&	Multiple	&		\\
537	&		&	J04326+098	&	LP 475--1095	&		&	04:32:37.96	&	+09:51:06.5	&	M1.5 V	&	Candidate	&		\\
538	&	148	&	J04329+001E	&	LP 595--23	&		&	04:32:56.07	&	+00:06:14.7	&	M0.5 V	&	Multiple	&		\\
539	&	148	&	J04329+001S	&	G 82--28	&		&	04:32:55.38	&	+00:06:28.3	&	M4.0 V	&	Multiple	&		\\
540	&	148	&	J04329+001N	&	LP 595--21	&		&	04:32:55.32	&	+00:06:33.2	&	M4.0 V	&	Multiple	&		\\
541	&	149	&	J04333+239	&	V697 TauA	&		&	04:33:23.91	&	+23:59:26.0	&	M3.0 V	&	Multiple	&		\\
542	&	149	&		&	V697 TauB	&		&	04:33:23.87	&	+23:59:26.5	&	M1.5 V	&	Multiple	&	\ref{tab:outliers}	\\
543	&		&	J04335+207	&	GJ 3296	&	3296	&	04:33:34.48	&	+20:44:40.7	&	M4.0 V	&	Candidate	&		\\
544	&		&	J04343+430	&	PM J04343+4302	&		&	04:34:22.55	&	+43:02:13.3	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
545	&		&	J04347--004	&	LP 595--11	&		&	04:34:45.24	&	--00:26:50.2	&	M4.0 V	&	Candidate	&		\\
546	&	150	&	J04350+086	&	StKM 1--495	&		&	04:35:02.65	&	+08:39:30.5	&	M1.0 V	&	Multiple	&		\\
547	&	151	&	J04352--161	&	LP 775--31	&		&	04:35:16.33	&	--16:06:52.2	&	M8.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
548	&		&	J04366+112	&	GJ 3302	&	3302	&	04:36:39.94	&	+11:13:22.8	&	M4.0 V	&	Single	&		\\
549	&		&	J04369+593	&	LP 84--34	&		&	04:36:58.75	&	+59:21:57.7	&	M2.0 V	&	Single	&		\\
550	&		&	J04369--162	&	1RXS J043657.1--161258	&		&	04:36:57.49	&	--16:13:07.0	&	M3.5 V	&	Candidate	&		\\
551	&		&	J04373+193	&	LP 415--1644	&		&	04:37:22.00	&	+19:21:16.9	&	M4.0 V	&	Candidate	&		\\
552	&		&	J04376+528	&	HD 232979	&	172	&	04:37:41.47	&	+52:53:29.4	&	M0.0 V	&	Single	&		\\
553	&	152	&		&	HD 29391	&		&	04:37:36.18	&	--02:28:25.8	&	F0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
554	&	152	&	J04376--024	&	GJ 3305	&	3305	&	04:37:37.51	&	--02:29:29.7	&	M1.0 V	&	Multiple	&	\ref{tab:outliers}	\\
555	&		&	J04376--110	&	GJ 173	&	173	&	04:37:41.62	&	--11:02:23.1	&	M1.5 V	&	Single	&		\\
556	&	153	&	J04382+282	&	GJ 3304 A	&	3304 A	&	04:38:13.13	&	+28:12:58.4	&	M4.0 V	&	Multiple	&		\\
557	&	153	&		&	GJ 3304 B	&	3304 B	&	04:38:13.05	&	+28:12:59.0	&	M4.5 V	&	Multiple	&		\\
558	&		&	J04386--115	&	LP 715--39	&		&	04:38:36.86	&	--11:30:18.6	&	M3.5 V	&	Candidate	&		\\
559	&	154	&	J04388+217	&	G 8--48A	&		&	04:38:53.72	&	+21:47:51.7	&	M3.5 V	&	Multiple	&		\\
560	&	154	&		&	LP 358--478	&		&	04:38:53.79	&	+21:47:51.0	&	M5.5 V	&	Multiple	&		\\
561	&	154	&		&	G 8--48B	&		&	04:38:54.69	&	+21:47:45.0	&	M5.0 V	&	Multiple+	&		\\
562	&	155	&		&	V583 Aur	&		&	04:39:25.47	&	+33:32:43.9	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
563	&	155	&	J04393+335	&	PM J04393+3331	&		&	04:39:23.22	&	+33:31:48.7	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
564	&		&	J04395+162	&	LP 415--302	&		&	04:39:31.54	&	+16:15:30.2	&	M5.5 V	&	Single	&		\\
565	&		&	J04398+251	&	PM J04398+2509	&		&	04:39:48.86	&	+25:09:25.4	&	M3.5 V	&	Single	&		\\
566	&		&	J04403--055	&	LP 655--48	&		&	04:40:23.63	&	--05:30:06.1	&	M6.0 V	&	Single	&		\\
567	&	156	&	J04404--091	&	GJ 9163 A	&	9163 A	&	04:40:29.13	&	--09:11:48.5	&	M0.0 V	&	Multiple	&		\\
568	&	156	&		&	GJ 9163 B	&	9163 B	&	04:40:29.15	&	--09:11:46.8	&	M1.0 V	&	Multiple	&	\ref{tab:outliers}	\\
569	&		&	J04406--128	&	TOI--2457	&		&	04:40:40.16	&	--12:53:26.6	&	M0.0 V	&	Single	&		\\
570	&		&	J04407+022	&	GJ 3307	&	3307	&	04:40:42.67	&	+02:13:52.7	&	M1.5 V	&	Candidate	&		\\
571	&	157	&	J04413+327	&	G 39--30A	&		&	04:41:24.22	&	+32:42:19.9	&	M4.0 V	&	Multiple	&		\\
572	&	157	&		&	G 39--30B	&		&	04:41:24.22	&	+32:42:21.4	&	M4.0 V	&	Multiple	&		\\
573	&	158	&	J04414+132	&	TYC 694--1183--1	&		&	04:41:29.78	&	+13:13:16.0	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
574	&		&	J04422+577	&	LP 84--59	&		&	04:42:15.86	&	+57:42:18.2	&	M0.0 V	&	Candidate	&		\\
575	&		&	J04423+207	&	LP 415--1896	&		&	04:42:23.76	&	+20:46:34.9	&	M2.0 V	&	Single	&		\\
576	&	159	&	J04425+204	&	LP 415--345	&		&	04:42:30.40	&	+20:27:10.8	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
577	&	159	&		&	LP 415--3051	&		&	04:42:58.58	&	+20:36:16.8	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
578	&	159	&		&	Gaia DR2 3411054848866601472	&		&	04:43:55.36	&	+20:08:40.5	&	M6.0 V	&	Multiple	&	\ref{tab:widest}	\\
579	&	160	&	J04429+095	&	PM J04429+0935	&		&	04:42:55.14	&	+09:35:53.7	&	M1.0 V	&	Multiple	&		\\
580	&	160	&		&	Gaia DR3 3293060625388613248	&		&	04:42:53.91	&	+09:35:50.3	&	M6.5 V	&	Multiple	&		\\
581	&		&	J04429+189	&	HD 285968	&	176	&	04:42:56.52	&	+18:57:11.5	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
582	&		&	J04429+214	&	PM J04429+2128	&		&	04:42:55.90	&	+21:28:24.8	&	M3.5 V	&	Single	&		\\
583	&		&	J04433+296	&	Haro 6--36	&		&	04:43:20.23	&	+29:40:05.7	&	M5.5 V	&	Single	&		\\
584	&		&	J04444+278	&	HD 283779	&	3309	&	04:44:26.17	&	+27:51:37.2	&	M1.5 V	&	Single	&		\\
585	&		&	J04458--144	&	PM J04458--1426	&		&	04:45:52.69	&	--14:26:23.6	&	M4.0 V	&	Candidate	&		\\
586	&	161	&	J04468--112	&	PM J04468--1116A	&		&	04:46:51.63	&	--11:16:48.6	&	M3.0 V	&	Multiple	&		\\
587	&	161	&		&	PM J04468--1116B	&		&	04:46:51.53	&	--11:16:48.2	&	M6.0 V	&	Multiple	&		\\
588	&		&	J04471+021	&	GJ 3313	&	3313	&	04:47:11.55	&	+02:09:39.6	&	M0.0 V	&	Single	&		\\
589	&		&	J04472+206	&	RX J0447.2+2038	&		&	04:47:12.35	&	+20:38:09.2	&	M5.0 V	&	Candidate	&		\\
590	&	162	&	J04480+170	&	LP 416--43	&		&	04:48:00.98	&	+17:03:21.1	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
591	&	163	&	J04488+100	&	1RXS J044847.6+100302	&		&	04:48:47.32	&	+10:03:01.4	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
592	&	164	&	J04494+484	&	G 81--34	&		&	04:49:29.77	&	+48:28:42.9	&	M4.0 V	&	Multiple	&		\\
593	&	165	&	J04499+236	&	EM* LkCa 18A	&		&	04:49:56.34	&	+23:41:00.1	&	M1.0 V	&	Multiple	&		\\
594	&	165	&		&	EM* LkCa 18B	&		&	04:49:56.51	&	+23:41:00.1	&	M1.5 V	&	Multiple	&		\\
595	&		&	J04499+711	&	LP 32--204	&		&	04:49:56.29	&	+71:09:46.5	&	M3.5 V	&	Single	&		\\
596	&		&	J04502+459	&	GJ 3315	&	3315	&	04:50:15.59	&	+45:58:46.2	&	M1.0 V	&	Single	&		\\
597	&		&	J04504+199	&	BPM 85800	&		&	04:50:25.49	&	+19:59:09.1	&	M1.5 V	&	Single	&		\\
598	&		&	J04508+221	&	GJ 1072	&	1072	&	04:50:51.65	&	+22:07:14.7	&	M5.0 V	&	Single	&		\\
599	&		&	J04508+261	&	GJ 3316	&	3316	&	04:50:51.21	&	+26:07:22.3	&	M2.5 V	&	Single	&		\\
600	&		&	J04520+064	&	Wolf 1539	&	179	&	04:52:05.90	&	+06:28:30.7	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
601	&		&	J04524--168	&	LP 776--25	&		&	04:52:24.55	&	--16:49:25.3	&	M3.5 V	&	Candidate	&		\\
602	&		&	J04525+407	&	GJ 1073	&	1073	&	04:52:36.26	&	+40:42:06.6	&	M4.0 V	&	Single	&		\\
603	&		&	J04536+623	&	LP 84--48	&		&	04:53:40.79	&	+62:18:59.9	&	M3.5 V	&	Single	&		\\
604	&		&	J04538+158	&	LSPM J0453+1549	&		&	04:53:50.10	&	+15:49:12.6	&	M2.5 V	&	Single	&		\\
605	&		&	J04538--177	&	GJ 180	&	180	&	04:53:50.44	&	--17:46:34.6	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
606	&		&	J04544+650	&	1RXS J045430.9+650451	&		&	04:54:29.98	&	+65:04:39.5	&	M4.0 V	&	Single	&		\\
607	&	166	&		&	HD 31412	&	9169	&	04:55:56.03	&	+04:40:10.5	&	F9.5 V	&	Multiple	&	\ref{tab:fgk}	\\
608	&	166	&	J04559+046	&	HD 31412B	&		&	04:55:54.60	&	+04:40:13.5	&	M2.0 V	&	Multiple	&	\ref{tab:fgk}	\\
609	&		&	J04560+432	&	LP 202--2	&		&	04:56:04.12	&	+43:13:53.0	&	M4.0 V	&	Single	&		\\
610	&		&	J04587+509	&	GJ 1074	&	1074	&	04:58:46.84	&	+50:56:32.4	&	M0.5 V	&	Single	&		\\
611	&		&	J04588+498	&	GJ 181	&	181	&	04:58:50.76	&	+49:50:55.6	&	M0.0 V	&	Single	&		\\
612	&		&	J04595+017	&	GJ 182	&	182	&	04:59:34.88	&	+01:46:59.2	&	M0.0 V	&	Single	&		\\
613	&		&	J05012+248	&	Ross 794	&	3320	&	05:01:15.79	&	+24:52:18.2	&	M2.0 V	&	Single	&		\\
614	&		&	J05013+226	&	LSPM J0501+2237	&		&	05:01:17.95	&	+22:36:55.3	&	M4.5 V	&	Single	&		\\
615	&		&	J05018+037	&	GJ 3321	&	3321	&	05:01:50.71	&	+03:45:53.1	&	M1.0 V	&	Single	&		\\
616	&		&	J05019+011	&	1RXS J050156.7+010845	&		&	05:01:56.70	&	+01:08:41.4	&	M4.0 V	&	Single	&		\\
617	&	167	&	J05019+099	&	GJ 3322 A	&	3322 A	&	05:01:58.83	&	+09:58:57.1	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
618	&	167	&		&	GJ 3322 B	&	3322 B	&	05:01:58.89	&	+09:58:55.9	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
619	&		&	J05019--069	&	GJ 3323	&	3323	&	05:01:56.83	&	--06:56:54.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
620	&	168	&	J05024--212	&	HD 32450A	&	185 A	&	05:02:28.28	&	--21:15:28.4	&	M0.0 V	&	Multiple	&	\ref{tab:periods}	\\
621	&	168	&		&	HD 32450B	&	185 B	&	05:02:28.26	&	--21:15:27.5	&	M3.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:outliers}	\\
622	&	169	&	J05032+213	&	HD 285190	&		&	05:03:16.21	&	+21:23:54.0	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
623	&	169	&	J05030+213	&	LP 359--186	&		&	05:03:05.77	&	+21:22:33.8	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
624	&		&	J05033--173	&	GJ 3325	&	3325	&	05:03:19.83	&	--17:22:31.8	&	M3.0 V	&	Single	&		\\
625	&	170	&	J05034+531	&	GJ 184	&	184	&	05:03:26.22	&	+53:07:17.9	&	M0.5 V	&	Multiple	&		\\
626	&	170	&		&	BD+52 911B	&		&	05:03:25.60	&	+53:07:18.7	&	M7.5 V	&	Multiple	&		\\
627	&		&	J05042+110	&	GJ 3326	&	3326	&	05:04:14.69	&	+11:03:27.0	&	M4.0 V	&	Single	&		\\
628	&		&	J05050+442	&	UPM J0505+4414	&		&	05:05:06.06	&	+44:14:03.3	&	M5.0 V	&	Single	&		\\
629	&		&	J05051--120	&	GJ 3327	&	3327	&	05:05:11.55	&	--12:00:30.9	&	M3.0 V	&	Single	&		\\
630	&		&	J05060+043	&	GJ 3328	&	3328	&	05:06:04.44	&	+04:20:16.1	&	M1.0 V	&	Single	&		\\
631	&		&	J05062+046	&	RX J0506.2+0439	&		&	05:06:12.96	&	+04:39:25.7	&	M4.0 V	&	Candidate	&		\\
632	&	171	&	J05068--215E	&	GJ 3331	&	3331	&	05:06:49.97	&	--21:35:09.4	&	M1.5 V	&	Multiple	&		\\
633	&	171	&	J05068--215W	&	GJ 3332	&	3332	&	05:06:49.48	&	--21:35:04.3	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
634	&	171	&		&	BD--21 1074C	&		&	05:06:49.55	&	--21:35:04.7	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
635	&	172	&	J05072+375	&	RX J0507.2+3731A	&		&	05:07:14.33	&	+37:30:42.1	&	M5.0 V	&	Multiple	&		\\
636	&	172	&		&	RX J0507.2+3731B	&		&	05:07:14.37	&	+37:30:42.1	&	M5.0 V	&	Multiple	&	\ref{tab:new}	\\
637	&		&	J05076+275	&	TYC 1853--1649--1	&		&	05:07:36.74	&	+27:30:03.8	&	M0.5 V	&	Candidate	&		\\
638	&	173	&	J05078+179	&	Wolf 230	&	3333	&	05:07:49.34	&	+17:58:53.5	&	M3.0 V	&	Multiple	&		\\
639	&	174	&	J05083+756	&	LP 15--315	&		&	05:08:19.36	&	+75:38:13.3	&	M4.5 V	&	Multiple	&		\\
640	&	175	&	J05084--210	&	2MASS J05082729--2101444	&		&	05:08:27.34	&	--21:01:44.6	&	M5.0 V	&	Multiple	&		\\
641	&	176	&	J05085--181	&	GJ 190	&	190	&	05:08:35.61	&	--18:10:41.8	&	M3.5 V	&	Multiple	&		\\
642	&		&	J05091+154	&	Ross 388	&	3335	&	05:09:10.11	&	+15:27:22.8	&	M3.0 V	&	Candidate	&		\\
643	&		&	J05103+095	&	G 97--23	&		&	05:10:18.12	&	+09:30:01.8	&	M2.0 V	&	Single	&		\\
644	&		&	J05103+272	&	LSPM J0510+2714	&		&	05:10:19.83	&	+27:13:51.8	&	M7.0 V	&	Single	&		\\
645	&	177	&	J05103+488	&	GJ 3336 A	&	3336 A	&	05:10:22.30	&	+48:50:26.3	&	M2.5 V	&	Multiple	&		\\
646	&	177	&		&	GJ 3336 B	&	3336 B	&	05:10:22.48	&	+48:50:25.5	&	M2.0 V	&	Multiple	&		\\
647	&		&	J05106+297	&	G 86--28	&		&	05:10:39.22	&	+29:46:48.9	&	M3.0 V	&	Single	&		\\
648	&		&	J05109+186	&	GJ 3337	&	3337	&	05:10:57.16	&	+18:37:24.1	&	M3.5 V	&	Single	&		\\
649	&		&	J05111+158	&	StKM 1--549	&		&	05:11:09.78	&	+15:48:57.0	&	M1.0 V	&	Candidate	&		\\
650	&		&	J05114+101	&	LP 477--36	&		&	05:11:29.68	&	+10:07:12.2	&	M1.0 V	&	Candidate	&		\\
651	&		&	J05127+196	&	GJ 192	&	192	&	05:12:42.54	&	+19:40:00.2	&	M2.0 V	&	Single	&		\\
652	&		&	J05151--073	&	GJ 3340	&	3340	&	05:15:08.33	&	--07:20:55.4	&	M1.0 V	&	Single	&		\\
653	&		&	J05152+236	&	UPM J0515+2336	&		&	05:15:17.58	&	+23:36:25.2	&	M5.0 V	&	Candidate	&		\\
654	&		&	J05155+591	&	LSPM J0515+5911	&		&	05:15:31.19	&	+59:11:01.3	&	M7.5 V	&	Candidate	&		\\
655	&	178	&	J05173+321	&	G 86--37	&		&	05:17:20.09	&	+32:07:29.7	&	M3.5 V	&	Multiple	&		\\
656	&	179	&		&	Capella	&	194 B	&	05:16:41.36	&	+45:59:52.8	&	G3 III	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
657	&	179	&	J05173+458	&	Capella H	&	195 A	&	05:17:24.00	&	+45:50:16.1	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
658	&	179	&		&	Capella L	&	195 B	&	05:17:24.04	&	+45:50:12.6	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
659	&		&	J05173+721	&	TYC 4351--466--1	&		&	05:17:21.23	&	+72:10:49.8	&	M1.0 V	&	Single	&		\\
660	&		&	J05187+464	&	PM J05187+4629	&		&	05:18:44.62	&	+46:29:57.9	&	M4.5 V	&	Candidate	&		\\
661	&		&	J05195+649	&	1RXS J051929.3+645435	&		&	05:19:31.21	&	+64:54:36.2	&	M3.5 V	&	Candidate	&		\\
662	&	180	&	J05206+587N	&	GJ 3342	&	3342	&	05:20:41.70	&	+58:47:25.2	&	M3.5 V	&	Multiple+	&		\\
663	&	180	&	J05206+587S	&	GJ 3343	&	3343	&	05:20:41.05	&	+58:47:12.0	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
664	&		&	J05211+557	&	GJ 3345	&	3345	&	05:21:10.47	&	+55:45:46.5	&	M3.0 V	&	Single	&		\\
665	&		&	J05223+305	&	PM J05223+3031	&		&	05:22:20.65	&	+30:31:08.3	&	M3.0 V	&	Single	&		\\
666	&		&	J05226+795	&	TYC 4532--731--1	&		&	05:22:39.87	&	+79:34:30.3	&	M0.5 V	&	Single	&		\\
667	&	181	&	J05228+202	&	PM J05228+2016	&		&	05:22:50.18	&	+20:16:36.5	&	M2.5 V	&	Multiple	&		\\
668	&	181	&		&	Gaia DR3 3402193923314210944	&		&	05:22:50.43	&	+20:16:36.6	&	M4.5 V	&	Multiple	&		\\
669	&	182	&	J05243--160	&	PM J05243--1601A	&		&	05:24:19.14	&	--16:01:15.8	&	M4.5 V	&	Multiple	&		\\
670	&	182	&		&	PM J05243--1601B	&		&	05:24:19.17	&	--16:01:15.6	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
671	&	183	&	J05256--091	&	LP 717--36	&		&	05:25:41.70	&	--09:09:15.8	&	M3.5 V	&	Multiple	&		\\
672	&	183	&		&	Gaia DR3 3014628959425010688	&		&	05:25:41.73	&	--09:09:15.3	&	M3.5 V	&	Multiple	&		\\
673	&		&	J05280+096	&	Ross 41	&	203	&	05:27:59.94	&	+09:38:26.0	&	M3.5 V	&	Single	&		\\
674	&	184	&	J05282+029	&	GJ 1080	&	1080	&	05:28:14.24	&	+02:57:56.6	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
675	&	184	&		&	GJ 1080 B	&	1080 B	&	05:28:14.27	&	+02:57:51.9	&	M6.0 V	&	Multiple	&		\\
676	&	185	&		&	HD 35956	&	3347	&	05:28:51.74	&	+12:32:59.6	&	G0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
677	&	185	&		&	HD 35956B	&		&	05:28:52.11	&	+12:33:01.4	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
678	&	185	&	J05289+125	&	G 102--4A	&	3348	&	05:28:56.61	&	+12:31:50.4	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
679	&	185	&		&	G 102--4B	&		&	05:28:56.61	&	+12:31:50.2	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
680	&	186	&	J05294+155E	&	GJ 2043	&	2043	&	05:29:26.92	&	+15:34:36.2	&	M0.0 V	&	Multiple	&		\\
681	&	186	&	J05294+155W	&	GJ 2043 B	&	2043 B	&	05:29:26.02	&	+15:34:43.4	&	M4.0 V	&	Multiple	&		\\
682	&		&	J05298+320	&	Ross 406	&	3349	&	05:29:52.40	&	+32:04:40.4	&	M3.0 V	&	Single	&		\\
683	&		&	J05298--034	&	Wolf 1450	&	9182	&	05:29:51.70	&	--03:26:37.6	&	M2.5 V	&	Single	&		\\
684	&		&	J05306+152	&	LSPM J0530+1514	&		&	05:30:37.09	&	+15:14:26.3	&	M3.0 V	&	Single	&		\\
685	&		&	J05314--036	&	HD 36395	&	205	&	05:31:28.21	&	--03:41:11.5	&	M1.5 V	&	Single	&		\\
686	&	187	&	J05320--030	&	V1311 Ori	&		&	05:32:04.51	&	--03:05:30.0	&	M2.0 V	&	Multiple	&		\\
687	&	187	&		&	PM J05319--0303W	&		&	05:31:57.88	&	--03:03:37.6	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
688	&	187	&		&	2MASS J05315816--0303397	&		&	05:31:58.17	&	--03:03:40.7	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
689	&	187	&		&	ESO--HA  737	&		&	05:32:05.97	&	--03:01:16.8	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
690	&	188	&	J05322+098	&	Ross 42	&	206	&	05:32:14.46	&	+09:49:11.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
691	&		&	J05328+338	&	G 98--7	&		&	05:32:51.57	&	+33:49:39.8	&	M3.5 V	&	Single	&		\\
692	&	189	&	J05333+448	&	GJ 1081	&	1081	&	05:33:19.20	&	+44:48:52.9	&	M3.5 V	&	Multiple	&		\\
693	&	190	&	J05337+019	&	V371 Ori	&	9183	&	05:33:44.55	&	+01:56:41.0	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
694	&		&	J05339--023	&	RX J0534.0--0221	&		&	05:33:59.83	&	--02:21:33.3	&	M3.0 V	&	Single	&		\\
695	&	191	&		&	PM J05334+4809	&		&	05:33:28.97	&	+48:09:26.2	&	M0.0 V	&	Multiple	&	\ref{tab:widest}	\\
696	&	191	&	J05341+475	&	PM J05341+4732A	&		&	05:34:10.56	&	+47:32:02.8	&	M2.5 V	&	Multiple	&	\ref{tab:widest}	\\
697	&	191	&		&	PM J05341+4732B	&		&	05:34:10.62	&	+47:32:05.2	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
698	&	191	&		&	UPM J0533+4809	&		&	05:33:16.22	&	+48:09:23.3	&	M3.5 V	&	Multiple+	&	\ref{tab:widest}	\\
699	&		&	J05341+512	&	GJ 3352	&	3352	&	05:34:08.57	&	+51:12:52.8	&	M0.5 V	&	Single	&		\\
700	&	192	&	J05342+103N	&	Ross 45	&	3353	&	05:34:15.05	&	+10:19:08.0	&	M3.0 V	&	Multiple	&		\\
701	&	192	&	J05342+103S	&	Ross 45B	&	3354	&	05:34:15.00	&	+10:19:03.0	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
702	&		&	J05348+138	&	Ross 46	&	3356	&	05:34:51.99	&	+13:52:40.4	&	M3.5 V	&	Single	&		\\
703	&		&	J05360--076	&	Wolf 1457	&	3357	&	05:36:00.20	&	--07:38:51.0	&	M4.0 V	&	Single	&		\\
704	&	193	&	J05365+113	&	V2689 Ori	&	208	&	05:36:30.99	&	+11:19:39.4	&	M0.0 V	&	Multiple	&		\\
705	&	193	&	J05366+112	&	PM J05366+1117	&		&	05:36:38.46	&	+11:17:47.8	&	M4.0 V	&	Multiple	&		\\
706	&		&	J05394+406	&	LSPM J0539+4038	&		&	05:39:25.71	&	+40:38:29.5	&	M8.0 V	&	Candidate	&		\\
707	&		&	J05394+747	&	LP 33--191	&		&	05:39:25.44	&	+74:46:02.6	&	M3.5 V	&	Single	&		\\
708	&	194	&	J05402+126	&	V1402 Ori	&	3362	&	05:40:16.07	&	+12:38:56.4	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
709	&	195	&		&	V538 Aur	&	211	&	05:41:20.34	&	+53:28:43.4	&	K1 V	&	Multiple	&	\ref{tab:fgk}	\\
710	&	195	&	J05415+534	&	HD 233153	&	212	&	05:41:30.74	&	+53:29:15.0	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
711	&	196	&	J05404+248	&	V780 Tau	&	1083	&	05:40:25.82	&	+24:48:02.0	&	M5.5 V	&	Multiple	&		\\
712	&		&	J05419+153	&	GJ 9188	&	9188	&	05:41:58.95	&	+15:20:13.3	&	M0.0 V	&	Single	&		\\
713	&		&	J05421+124	&	V1352 Ori	&	213	&	05:42:11.45	&	+12:28:56.5	&	M4.0 V	&	Single	&		\\
714	&		&	J05422--054	&	GJ 2045	&	2045	&	05:42:12.53	&	--05:27:40.3	&	M5.0 V	&	Single	&		\\
715	&		&	J05425+154	&	1RXS J054232.1+152459	&		&	05:42:31.70	&	+15:25:00.2	&	M3.5 V	&	Candidate	&		\\
716	&	197	&	J05456+729	&	PM J05456+7255	&		&	05:45:39.09	&	+72:55:14.6	&	M3.0 V	&	Multiple	&		\\
717	&	197	&	J05455--119	&	PM J05455--1158	&		&	05:45:32.04	&	--11:58:02.3	&	M4.5 V	&	Multiple	&		\\
718	&		&	J05458+729	&	PM J05458+7254	&		&	05:45:50.02	&	+72:54:09.0	&	M2.5 V	&	Single	&		\\
719	&	198	&	J05466+441	&	Wolf 237	&	3365	&	05:46:37.60	&	+44:07:14.0	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
720	&		&	J05468+665	&	TYC 4106--420--1	&		&	05:46:48.92	&	+66:30:13.1	&	M0.5 V	&	Candidate	&		\\
721	&		&	J05471--052	&	GJ 3366	&	3366	&	05:47:09.69	&	--05:12:20.3	&	M4.5 V	&	Single	&		\\
722	&		&	J05472--000	&	GJ 3367	&	3367	&	05:47:17.89	&	--00:00:49.9	&	M0.0 V	&	Single	&		\\
723	&		&	J05484+077	&	GJ 3368	&	3368	&	05:48:24.15	&	+07:45:34.3	&	M4.0 V	&	Single	&		\\
724	&		&	J05511+122	&	PM J05511+1216	&		&	05:51:10.51	&	+12:16:09.4	&	M4.0 V	&	Candidate	&		\\
725	&	199	&	J05530+047	&	G 106--7	&		&	05:53:04.75	&	+04:43:02.6	&	M1.5 V	&	Multiple	&		\\
726	&	199	&		&	G 106--7B	&		&	05:53:04.65	&	+04:43:02.8	&	M5.5 V	&	Multiple	&		\\
727	&	200	&	J05530+251	&	LSPM J0553+2507	&		&	05:53:01.92	&	+25:07:40.9	&	M3.0 V	&	Multiple	&		\\
728	&	201	&	J05532+242	&	Ross 59	&	220	&	05:53:14.24	&	+24:15:22.1	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
729	&		&	J05547+109	&	RX J0554.7+1055	&		&	05:54:45.58	&	+10:55:55.9	&	M3.0 V	&	Candidate	&		\\
730	&	202	&	J05558+406	&	PM J05558+4036	&		&	05:55:48.31	&	+40:36:48.0	&	M1.0 V	&	Multiple	&		\\
731	&	202	&		&	Gaia DR3 3458612029599345664	&		&	05:55:48.41	&	+40:36:47.7	&	M3.0 V	&	Multiple	&		\\
732	&		&	J05566--103	&	1RXS J055641.0--101837	&		&	05:56:40.63	&	--10:18:35.8	&	M3.5 V	&	Single	&		\\
733	&		&	J05587+259	&	PM J05587+2557	&		&	05:58:47.68	&	+25:57:40.1	&	M1.0 V	&	Single	&		\\
734	&	203	&	J05588+213	&	G 104--9	&		&	05:58:53.53	&	+21:20:54.5	&	M5.0 V	&	Multiple	&		\\
735	&	204	&	J05596+585	&	EG Cam	&	3371	&	05:59:37.77	&	+58:35:30.8	&	M0.5 V	&	Multiple	&		\\
736	&	204	&	J05599+585	&	GJ 3372	&	3372	&	05:59:55.68	&	+58:34:11.2	&	M4.0 V	&	Multiple	&		\\
737	&		&	J06000+027	&	GJ 3379	&	3379	&	06:00:03.83	&	+02:42:22.9	&	M4.0 V	&	Single	&		\\
738	&	205	&	J06008+681	&	GJ 3373	&	3373	&	06:00:50.71	&	+68:09:05.3	&	M3.5 V	&	Multiple	&		\\
739	&	205	&	J06007+681	&	GJ 3374	&	3374	&	06:00:47.81	&	+68:08:11.6	&	M4.0 V	&	Multiple	&		\\
740	&		&	J06011+595	&	GJ 3378	&	3378	&	06:01:10.82	&	+59:35:35.0	&	M3.5 V	&	Single	&		\\
741	&		&	J06017+130	&	LSPM J0601+1305	&		&	06:01:45.54	&	+13:05:00.7	&	M2.5 V	&	Single	&		\\
742	&		&	J06023--203	&	GJ 3382	&	3382	&	06:02:22.56	&	--20:19:35.3	&	M3.5 V	&	Single	&		\\
743	&		&	J06024+498	&	GJ 3380	&	3380	&	06:02:29.31	&	+49:51:42.6	&	M5.0 V	&	Single	&		\\
744	&		&	J06024+663	&	LP 57--46	&		&	06:02:26.51	&	+66:20:32.3	&	M4.5 V	&	Single	&		\\
745	&		&	J06025+371	&	PM J06025+3707	&		&	06:02:35.46	&	+37:07:36.2	&	M1.0 V	&	Candidate	&		\\
746	&		&	J06034+478	&	Wolf 261	&	3381	&	06:03:29.48	&	+47:48:06.0	&	M4.0 V	&	Single	&		\\
747	&		&	J06035+155	&	1RXS J060335.0+153132	&		&	06:03:34.74	&	+15:31:30.4	&	M0.0 V	&	Candidate	&		\\
748	&		&	J06035+168	&	1RXS J060334.8+165128	&		&	06:03:34.49	&	+16:51:45.4	&	M4.0 V	&	Candidate	&		\\
749	&		&	J06039+261	&	Ross 60	&	9197	&	06:03:54.54	&	+26:08:46.0	&	M3.0 V	&	Single	&		\\
750	&	206	&	J06054+608	&	LP 86--173	&		&	06:05:30.04	&	+60:49:09.8	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
751	&	207	&	J06066+465	&	PM J06066+4633A	&		&	06:06:37.78	&	+46:33:47.0	&	M3.0 V	&	Multiple	&		\\
752	&	207	&		&	PM J06066+4633B	&		&	06:06:37.77	&	+46:33:45.2	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
753	&		&	J06071+335	&	Ross 70	&	3384	&	06:07:11.91	&	+33:32:30.9	&	M2.5 V	&	Single	&		\\
754	&		&	J06075+472	&	1RXS J060732.5+471154	&		&	06:07:31.91	&	+47:12:23.3	&	M4.5 V	&	Candidate	&		\\
755	&		&	J06097+001	&	HD 291290	&		&	06:09:46.30	&	+00:09:30.8	&	M0.0 V	&	Single	&		\\
756	&	208	&	J06102+225	&	PM J06102+2234	&		&	06:10:17.81	&	+22:34:17.2	&	M4.0 V	&	Multiple	&	\ref{tab:skg_new}	\\
757	&	208	&	J06103+225	&	LP 362--121	&		&	06:10:22.52	&	+22:34:18.1	&	M5.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:skg_new}	\\
758	&	208	&		&	Gaia DR3 3425067888342287616	&		&	06:10:22.50	&	+22:34:17.9	&	M5.5 V	&	Multiple	&	\ref{tab:skg_new}	\\
759	&		&	J06103+722	&	LSPM J0610+7212	&		&	06:10:18.09	&	+72:11:58.0	&	M2.5 V	&	Single	&		\\
760	&		&	J06103+821	&	GJ 226	&	226	&	06:10:20.24	&	+82:06:02.9	&	M2.0 V	&	Single	&		\\
761	&		&	J06105+024	&	TYC 135--239--1	&		&	06:10:31.41	&	+02:25:30.3	&	M0.0 V	&	Candidate	&		\\
762	&	209	&	J06105--218	&	GJ 229	&	229	&	06:10:34.46	&	--21:52:04.2	&	M0.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
763	&		&	J06107+259	&	Wolf 1058	&	3385	&	06:10:46.51	&	+25:55:53.3	&	M1.5 V	&	Candidate	&		\\
764	&	210	&	J06109+103	&	Ross 79	&	228	&	06:10:54.88	&	+10:18:50.6	&	M2.5 V	&	Multiple	&		\\
765	&		&	J06140+516	&	GJ 3388	&	3388	&	06:14:01.72	&	+51:40:06.5	&	M3.5 V	&	Single	&		\\
766	&		&	J06145+025	&	G 106--35	&		&	06:14:34.76	&	+02:30:19.7	&	M3.0 V	&	Single	&		\\
767	&	211	&		&	HD 43587	&	231.1 A	&	06:17:15.90	&	+05:06:02.6	&	G0 V	&	Multiple	&	\ref{tab:fgk}	\\
768	&	211	&	J06171+051	&	GJ 231.1 B	&	231.1 B	&	06:17:10.42	&	+05:07:05.3	&	M3.5 V	&	Multiple	&	\ref{tab:fgk}	\\
769	&		&	J06151--164	&	LP 779--34	&		&	06:15:11.90	&	--16:26:21.4	&	M4.0 V	&	Single	&		\\
770	&	212	&	J06171+751	&	TYC 4525--194--1	&		&	06:18:07.08	&	+75:06:04.3	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
771	&		&	J06171+838	&	LSPM J0617+8353	&		&	06:17:04.81	&	+83:53:32.5	&	M3.5 V	&	Candidate	&		\\
772	&		&	J06185+250	&	G 103--29	&		&	06:18:34.83	&	+25:03:00.6	&	M4.0 V	&	Single	&		\\
773	&		&	J06193--066	&	Ross 417	&	9211	&	06:19:20.74	&	--06:39:32.1	&	M3.0 V	&	Single	&		\\
774	&		&	J06194+139	&	TYC 743--1836--1	&		&	06:19:29.61	&	+13:57:02.3	&	M0.5 V	&	Single	&		\\
775	&	213	&	J06212+442	&	GJ 3391	&	3391	&	06:21:13.26	&	+44:14:26.7	&	M2.0 V	&	Multiple	&		\\
776	&	213	&		&	Gaia DR3 962141157559432064	&		&	06:21:13.21	&	+44:14:25.5	&	M5.0 V	&	Multiple	&		\\
777	&	214	&	J06216+163	&	LP 420--5	&		&	06:21:36.85	&	+16:18:33.8	&	M1.0 V	&	Multiple	&		\\
778	&	214	&	J06217+163	&	LP 420--6	&		&	06:21:44.17	&	+16:19:19.9	&	M2.5 V	&	Multiple	&		\\
779	&		&	J06218--227	&	GJ 2049	&	2049	&	06:21:53.08	&	--22:43:19.7	&	M1.0 V	&	Single	&		\\
780	&		&	J06223+334	&	TYC 2425--1286--1	&		&	06:22:20.65	&	+33:26:54.6	&	M1.0 V	&	Candidate	&		\\
781	&	215	&	J06236--096	&	LP 720--10	&		&	06:23:38.41	&	--09:38:51.5	&	M3.5 V	&	Multiple	&		\\
782	&	215	&		&	LP 720--10 B	&		&	06:23:38.29	&	--09:38:51.4	&	M8.0 V	&	Multiple	&		\\
783	&		&	J06237+020	&	TYC 141--24--1	&		&	06:23:46.49	&	+05:02:40.1	&	M1.5 V	&	Single	&		\\
784	&	216	&	J06238+456	&	LP 160--22	&		&	06:23:51.20	&	+45:40:00.0	&	M5.0 V	&	Multiple	&		\\
785	&		&	J06246+234	&	Ross 64	&	232	&	06:24:41.93	&	+23:25:50.8	&	M4.0 V	&	Single	&		\\
786	&		&	J06258+561	&	GJ 3393	&	3393	&	06:25:53.21	&	+56:10:16.9	&	M4.0 V	&	Single	&		\\
787	&		&	J06262+238	&	1RXS J062614.2+234942	&		&	06:26:14.52	&	+23:49:36.4	&	M1.5 V	&	Single	&		\\
788	&	217	&	J06277+093	&	Ross 603A	&		&	06:27:43.80	&	+09:23:51.3	&	M2.0 V	&	Multiple	&		\\
789	&	217	&		&	Ross 603B	&		&	06:27:43.74	&	+09:23:50.5	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
790	&	218	&	J06293--028	&	V577 Mon	&	234 A	&	06:29:24.18	&	--02:49:01.9	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
791	&	218	&		&	Ross 614 B	&	234 B	&	06:29:24.19	&	--02:49:01.7	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
792	&	219	&	J06298--027	&	G 108--4	&		&	06:29:50.47	&	--02:47:49.0	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
793	&		&	J06306+456	&	PM J06306+4539	&		&	06:30:37.39	&	+45:39:23.0	&	M1.0 V	&	Single	&		\\
794	&		&	J06307+397	&	PM J06307+3947	&		&	06:30:47.39	&	+39:47:38.5	&	M2.0 V	&	Single	&		\\
795	&		&	J06310+500	&	GJ 3395	&	3395	&	06:31:00.97	&	+50:02:45.5	&	M0.5 V	&	Single	&		\\
796	&		&	J06318+414	&	GJ 3396	&	3396	&	06:31:50.73	&	+41:29:42.2	&	M5.0 V	&	Candidate	&		\\
797	&		&	J06322+378	&	TYC 2928--1568--1	&		&	06:32:14.91	&	+37:48:10.6	&	M1.5 V	&	Candidate	&		\\
798	&		&	J06323--097	&	PM J06323--0943	&		&	06:32:20.28	&	--09:43:29.9	&	M4.5 V	&	Candidate	&		\\
799	&		&	J06325+641	&	LP 57--192	&		&	06:32:31.27	&	+64:06:12.2	&	M4.0 V	&	Single	&		\\
800	&		&	J06345+315	&	G 103--41	&		&	06:34:33.48	&	+31:30:05.1	&	M3.5 V	&	Single	&		\\
801	&	220	&	J06354--040	&	1RXS J063531.2--040314	&		&	06:35:29.75	&	--04:03:17.2	&	M5.5 V	&	Multiple	&		\\
802	&		&	J06361+116	&	GJ 3398	&	3398	&	06:36:06.16	&	+11:36:49.5	&	M4.5 V	&	Single	&		\\
803	&		&	J06361+201	&	LP 420--4	&		&	06:36:12.05	&	+20:08:10.3	&	M2.5 V	&	Single	&		\\
804	&		&	J06371+175	&	HD 260655	&	239	&	06:37:09.94	&	+17:33:58.7	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
805	&	221	&	J06396--210	&	LP 780--32	&		&	06:39:37.20	&	--21:01:32.4	&	M4.0 V	&	Multiple	&	\ref{tab:periods}	\\
806	&	221	&		&	Gaia DR3 2926756741750933120	&		&	06:39:37.22	&	--21:01:31.9	&	M4.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:outliers}	\\
807	&	222	&	J06400+285	&	GJ 3399	&	3399	&	06:40:05.54	&	+28:35:10.5	&	M2.0 V	&	Multiple	&		\\
808	&	223	&	J06401--164	&	LP 780--23	&		&	06:40:08.72	&	--16:27:21.5	&	M2.5 V	&	Multiple	&		\\
809	&	223	&		&	LP 780--23 B	&		&	06:40:08.72	&	--16:27:21.7	&	M2.5 V	&	Multiple	&	\ref{tab:new}	\\
810	&		&	J06414+157	&	Wolf 289	&	3402	&	06:41:28.23	&	+15:45:42.6	&	M4.0 V	&	Single	&		\\
811	&	224	&	J06421+035	&	GJ 3404	&	3404	&	06:42:11.24	&	+03:34:48.5	&	M3.5 V	&	Multiple	&		\\
812	&	224	&	J06422+035	&	GJ 3405	&	3405	&	06:42:13.39	&	+03:35:26.8	&	M4.0 V	&	Multiple	&		\\
813	&		&	J06435+166	&	G 110--14	&		&	06:43:34.53	&	+16:41:35.5	&	M4.5 V	&	Candidate	&		\\
814	&	225	&	J06438+511	&	G 192--39A	&	3406A	&	06:43:49.95	&	+51:08:06.0	&	M2.5 V	&	Multiple	&		\\
815	&	225	&		&	G 192--39B	&	3406B	&	06:43:49.77	&	+51:08:05.8	&	M4.5 V	&	Multiple	&		\\
816	&	226	&	J06447+718	&	GJ 2050	&	2050	&	06:44:45.25	&	+71:53:06.7	&	M0.5 V	&	Multiple	&		\\
817	&	227	&		&	HD 263175	&	3408	&	06:46:04.47	&	+32:33:22.0	&	K3 V	&	Multiple	&	\ref{tab:fgk}	\\
818	&	227	&	J06461+325	&	HD 263175B	&	3409	&	06:46:06.88	&	+32:33:16.6	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
819	&		&	J06467+159	&	1RXS J064645.7+155739	&		&	06:46:45.62	&	+15:57:41.8	&	M1.0 V	&	Single	&		\\
820	&		&	J06474+054	&	G 108--27	&		&	06:47:27.57	&	+05:24:23.3	&	M4.0 V	&	Single	&		\\
821	&		&	J06486+532	&	LP 121--58	&		&	06:48:38.72	&	+53:17:24.3	&	M1.5 V	&	Single	&		\\
822	&		&	J06489+211	&	1RXS J064855.9+210754	&		&	06:48:55.18	&	+21:08:02.8	&	M2.5 V	&	Single	&		\\
823	&		&	J06490+371	&	GJ 1092	&	1092	&	06:49:05.73	&	+37:06:25.0	&	M4.0 V	&	Single	&		\\
824	&		&	J06509--091	&	LP 661--2	&		&	06:50:59.37	&	--09:10:59.3	&	M3.5 V	&	Single	&		\\
825	&	228	&		&	HD 50281	&	250 A	&	06:52:17.47	&	--05:10:25.4	&	K3.5 V	&	Multiple	&	\ref{tab:fgk}	\\
826	&	228	&	J06523--051	&	HD 50281B	&	250 B	&	06:52:17.42	&	--05:11:24.3	&	M2.0 V	&	Multiple	&	\ref{tab:fgk}	\\
827	&		&	J06524+182	&	GJ 3413	&	3413	&	06:52:24.45	&	+18:17:06.9	&	M4.0 V	&	Single	&		\\
828	&	229	&	J06540+608	&	GJ 3412	&	3412	&	06:54:05.43	&	+60:52:02.4	&	M3.0 V	&	Multiple	&		\\
829	&		&	J06548+332	&	HD 265866	&	251	&	06:54:48.03	&	+33:15:59.1	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
830	&		&	J06564+121	&	TYC 756--1685--1	&		&	06:56:25.84	&	+12:07:31.4	&	M1.0 V	&	Candidate	&		\\
831	&	230	&		&	GJ 3415	&	3415	&	06:56:28.28	&	+40:04:20.6	&	K4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
832	&	230	&	J06564+400	&	GJ 3416	&	3416	&	06:56:28.64	&	+40:04:58.3	&	M0.5 V	&	Multiple	&	\ref{tab:fgk}	\\
833	&		&	J06564+759	&	LP 34--110	&		&	06:53:24.30	&	+72:55:09.3	&	M1.0 V	&	Candidate	&		\\
834	&		&	J06565+440	&	G 107--36	&		&	06:56:31.24	&	+44:01:45.0	&	M4.5 V	&	Single	&		\\
835	&		&	J06574+740	&	PM J06574+7405	&		&	06:57:25.77	&	+74:05:26.1	&	M4.0 V	&	Candidate	&		\\
836	&	231	&	J06579+623	&	GJ 3417 A	&	3417 A	&	06:57:57.83	&	+62:19:11.0	&	M4.5 V	&	Multiple	&		\\
837	&	231	&		&	GJ 3417 B	&	3417 B	&	06:57:57.66	&	+62:19:10.5	&	M5.0 V	&	Multiple	&		\\
838	&		&	J06582+511	&	G 192--59	&		&	06:58:12.70	&	+51:08:32.4	&	M2.0 V	&	Single	&		\\
839	&		&	J06594+193	&	GJ 1093	&	1093	&	06:59:29.84	&	+19:20:41.5	&	M5.0 V	&	Single	&		\\
840	&		&	J06594+195	&	G 88--2	&		&	06:59:28.65	&	+19:30:30.4	&	M3.0 V	&	Single	&		\\
841	&		&	J06596+057	&	PM J06596+0545	&		&	06:59:41.55	&	+05:45:38.9	&	M2.5 V	&	Single	&		\\
842	&	232	&	J07001--190	&	1RXS J070005.1--190115	&		&	07:00:07.00	&	--19:01:25.1	&	M5.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
843	&		&	J07009--023	&	PM J07009--0221	&		&	07:00:59.74	&	--02:21:32.2	&	M3.0 V	&	Single	&		\\
844	&		&	J07012+008	&	PM J07012+0052	&		&	07:01:15.54	&	+00:52:40.4	&	M2.5 V	&	Candidate	&		\\
845	&		&	J07033+346	&	GJ 3423	&	3423	&	07:03:23.09	&	+34:41:53.6	&	M4.0 V	&	Single	&		\\
846	&		&	J07034+767	&	LP 16--379	&		&	07:03:29.98	&	+76:46:21.9	&	M3.5 V	&	Single	&		\\
847	&	233	&	J07039+527	&	GJ 3421	&	3421	&	07:03:56.92	&	+52:41:51.8	&	M5.0 V	&	Multiple	&		\\
848	&	234	&	J07042--105	&	Ross 54	&	263 B	&	07:04:17.55	&	--10:30:44.6	&	M3.5 V	&	Multiple	&		\\
849	&		&	J07044+682	&	GJ 258	&	258	&	07:04:26.94	&	+68:17:20.5	&	M3.0 V	&	Single	&		\\
850	&		&	J07047+249	&	Ross 874	&	3424	&	07:04:49.44	&	+24:59:50.6	&	M1.5 V	&	Single	&		\\
851	&		&	J07051--101	&	1RXS J070511.2--100801	&		&	07:05:12.10	&	--10:07:51.6	&	M5.0 V	&	Single	&		\\
852	&		&	J07052+084	&	G 108--52	&		&	07:05:12.39	&	+08:25:45.7	&	M2.0 V	&	Single	&		\\
853	&		&	J07076+486	&	GJ 3426	&	3426	&	07:07:37.70	&	+48:41:08.6	&	M3.5 V	&	Single	&		\\
854	&		&	J07078+672	&	GJ 3425	&	3425	&	07:07:49.68	&	+67:12:03.7	&	M1.0 V	&	Candidate	&		\\
855	&		&	J07081--228	&	LP 840--16	&		&	07:08:06.53	&	--22:48:51.0	&	M2.0 V	&	Candidate	&		\\
856	&		&	J07086+307	&	GJ 3429	&	3429	&	07:08:39.72	&	+30:42:51.6	&	M0.0 V	&	Single	&		\\
857	&		&	J07095+698	&	GJ 3427	&	3427	&	07:09:31.85	&	+69:50:53.1	&	M2.5 V	&	Single	&		\\
858	&	235	&	J07100+385	&	QY Aur	&	268	&	07:10:01.23	&	+38:31:31.0	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
859	&	236	&		&	GJ 3431	&	3431	&	07:10:14.04	&	+37:40:15.0	&	DQ8	&	Multiple	&	\ref{tab:wd}	\\
860	&	236	&	J07102+376	&	GJ 3430	&	3430	&	07:10:13.32	&	+37:40:05.9	&	M4.0 V	&	Multiple+	&	\ref{tab:wd}	\\
861	&		&	J07105--087	&	1RXS J071032.6--084232	&		&	07:10:31.37	&	--08:42:46.7	&	M3.5 V	&	Single	&		\\
862	&	237	&	J07111+434	&	LP 206--11	&		&	07:11:11.97	&	+43:29:49.0	&	M5.5 V	&	Multiple	&		\\
863	&	237	&		&	LP 206--11 B	&		&	07:11:12.02	&	+43:29:49.3	&	M5.5 V	&	Multiple	&		\\
864	&	238	&	J07119+773	&	TYC 4530--1414--1	&		&	07:11:57.13	&	+77:21:57.4	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
865	&		&	J07121+522	&	GJ 3432	&	3432	&	07:12:11.14	&	+52:16:20.4	&	M1.0 V	&	Single	&		\\
866	&		&	J07129+357	&	1RXS J071259.5+354655	&		&	07:12:59.62	&	+35:47:03.1	&	M2.5 V	&	Single	&		\\
867	&	239	&	J07140+507	&	G 193--39	&		&	07:14:04.29	&	+50:43:28.9	&	M0.5 V	&	Multiple	&		\\
868	&	239	&		&	G 193--39B	&		&	07:14:04.09	&	+50:43:28.4	&	M5.0 V	&	Multiple	&		\\
869	&	240	&	J07163+271	&	GJ 268.3	&	268.3	&	07:16:19.73	&	+27:08:29.9	&	M2.5 V	&	Multiple	&		\\
870	&		&	J07163+331	&	GJ 1096	&	1096	&	07:16:17.89	&	+33:09:03.4	&	M4.0 V	&	Single	&		\\
871	&		&	J07172--050	&	PM J07172--0501	&		&	07:17:17.54	&	--05:01:09.8	&	M3.5 V	&	Single	&		\\
872	&		&	J07174+195	&	GJ 3437	&	3437	&	07:17:29.57	&	+19:34:12.4	&	M2.5 V	&	Single	&		\\
873	&	241	&	J07181+392	&	Ross 987	&	3438	&	07:18:07.89	&	+39:16:27.4	&	M0.0 V	&	Multiple	&		\\
874	&		&	J07182+137	&	PM J07182+1342	&		&	07:18:12.86	&	+13:42:16.2	&	M3.5 V	&	Single	&		\\
875	&		&	J07195+328	&	GJ 270	&	270	&	07:19:31.79	&	+32:49:42.8	&	M0.0 V	&	Single	&		\\
876	&		&	J07199+840	&	TYC 4618--116--1	&		&	07:19:57.65	&	+84:04:36.8	&	M2.5 V	&	Single	&		\\
877	&	242	&	J07200--087	&	Scholz's star	&		&	07:20:03.21	&	--08:46:51.9	&	M9.5 V	&	Multiple	&		\\
878	&		&	J07212+005	&	TYC 178--2187--1	&		&	07:31:12.97	&	+00:33:13.8	&	M0.5 V	&	Single	&		\\
879	&		&	J07227+306	&	GJ 3439	&	3439	&	07:22:41.50	&	+30:40:02.3	&	M3.5 V	&	Single	&		\\
880	&		&	J07232+460	&	GJ 272	&	272	&	07:23:14.71	&	+46:05:10.9	&	M0.5 V	&	Single	&		\\
881	&		&	J07274+052	&	Luyten's Star	&	273	&	07:27:25.11	&	+05:12:33.8	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
882	&		&	J07274+220	&	Ross 878	&	3441	&	07:27:28.31	&	+22:02:35.6	&	M1.5 V	&	Single	&		\\
883	&		&	J07282--187	&	GJ 3442	&	3442	&	07:28:13.09	&	--18:47:25.2	&	M4.5 V	&	Candidate	&		\\
884	&		&	J07287--032	&	GJ 1097	&	1097	&	07:28:45.91	&	--03:18:05.9	&	M3.0 V	&	Single	&		\\
885	&	243	&	J07295+359	&	1RXS J072931.4+355607	&		&	07:29:31.04	&	+35:55:58.5	&	M1.5 V	&	Multiple	&		\\
886	&	243	&		&	2MASS J07293670+3554531	&		&	07:29:36.67	&	+35:54:51.3	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
887	&	244	&		&	G 107--70A	&	275.2 B	&	07:30:46.99	&	+48:10:05.7	&	DA	&	Multiple	&	\ref{tab:wd}	\\
888	&	244	&		&	G 107--70B	&		&	07:30:46.96	&	+48:10:06.3	&	DA	&	Multiple	&	\ref{tab:wd}	\\
889	&	244	&	J07307+481	&	GJ 275.2 A	&	275.2 A	&	07:30:42.46	&	+48:11:38.2	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
890	&	245	&		&	1RXS J073138.4+455718	&		&	07:31:38.47	&	+45:57:15.8	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
891	&	245	&	J07310+460	&	1RXS J073101.9+460030	&		&	07:31:01.27	&	+46:00:24.8	&	M4.0 V	&	Multiple+	&	\ref{tab:widest}	\\
892	&	245	&		&	Gaia DR3 975312928903090560	&		&	07:31:09.03	&	+45:56:55.6	&	M4.5 V	&	Multiple	&	\ref{tab:widest}	\\
893	&	246	&	J07319+362S	&	VV LynA	&	277	&	07:31:57.38	&	+36:13:06.2	&	M2.5 V	&	Multiple	&		\\
894	&	246	&	J07319+362N	&	BL Lyn	&	277 B	&	07:31:56.97	&	+36:13:43.2	&	M3.5 V	&	Multiple	&		\\
895	&	246	&		&	VV LynB	&		&	07:31:57.36	&	+36:13:04.6	&	M5.0 V	&	Multiple	&		\\
896	&		&	J07319+392	&	GJ 3445	&	3445	&	07:31:56.74	&	+39:13:34.0	&	M3.0 V	&	Candidate	&		\\
897	&	247	&	J07320+173E	&	GJ 3447	&	3447	&	07:32:02.63	&	+17:19:07.0	&	M0.0 V	&	Multiple	&		\\
898	&	247	&	J07320+173W	&	GJ 3448	&	3448	&	07:32:01.87	&	+17:19:09.4	&	M3.0 V	&	Multiple	&		\\
899	&		&	J07320+686	&	GJ 9235	&	9235	&	07:32:01.51	&	+68:37:13.6	&	M1.0 V	&	Single	&		\\
900	&		&	J07325+248	&	G 88--37	&		&	07:32:30.71	&	+24:53:42.4	&	M3.0 V	&	Single	&		\\
901	&		&	J07342+009	&	GJ 1099	&	1099	&	07:34:17.57	&	+00:58:59.7	&	M2.5 V	&	Single	&		\\
902	&		&	J07344+629	&	GJ 9236	&	9236	&	07:34:26.27	&	+62:56:27.6	&	M0.5 V	&	Single	&		\\
903	&		&	J07346+223	&	GJ 3453	&	3453	&	07:34:39.31	&	+22:20:13.9	&	M1.0 V	&	Single	&		\\
904	&	248	&		&	Castor	&	278.0	&	07:34:35.95	&	+31:53:18.6	&	A1 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
905	&	248	&	J07346+318	&	Castor C	&	278 D	&	07:34:37.19	&	+31:52:08.6	&	M0.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
906	&	249	&	J07349+147	&	TYC 777--141--1	&		&	07:34:56.25	&	+14:45:52.5	&	M3.0 V	&	Multiple	&		\\
907	&	249	&		&	Gaia DR3 3165346543026736512	&		&	07:34:56.18	&	+14:45:52.9	&	M4.5 V	&	Multiple	&		\\
908	&		&	J07353+548	&	GJ 3452	&	3452	&	07:35:21.67	&	+54:50:59.2	&	M2.0 V	&	Single	&		\\
909	&		&	J07354+482	&	LP 162--39	&		&	07:35:26.96	&	+48:14:33.0	&	M1.0 V	&	Single	&		\\
910	&		&	J07359+785	&	LP 17--66	&		&	07:35:57.31	&	+78:32:49.7	&	M3.0 V	&	Single	&		\\
911	&	250	&		&	V869 Mon	&	282 A	&	07:39:59.40	&	--03:35:55.5	&	K3 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
912	&	250	&		&	HD 61606B	&	282 B	&	07:40:02.97	&	--03:36:17.8	&	K7 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
913	&	250	&	J07361--031	&	GJ 282 C	&	282 C	&	07:36:07.15	&	--03:06:43.4	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest} \ref{tab:fgk}	\\
914	&	251	&	J07364+070	&	GJ 3454	&	3454	&	07:36:25.37	&	+07:04:38.2	&	M5.0 V	&	Multiple	&		\\
915	&		&	J07365--006	&	PM J07365--0039	&		&	07:36:30.27	&	--00:39:37.3	&	M3.5 V	&	Candidate	&		\\
916	&	252	&	J07366+440	&	G 111--20	&		&	07:36:39.13	&	+44:04:43.5	&	M3.5 V	&	Multiple	&		\\
917	&	252	&		&	G 111--20B	&		&	07:36:38.87	&	+44:04:46.5	&	M6.5 V	&	Multiple	&		\\
918	&		&	J07383+344	&	TYC 2461--826--1	&		&	07:38:19.92	&	+34:27:00.6	&	M0.0 V	&	Candidate	&		\\
919	&		&	J07384+240	&	1RXS J073829.3+240014	&		&	07:38:29.32	&	+24:00:07.1	&	M3.5 V	&	Single	&		\\
920	&		&	J07386--212	&	GJ 3459	&	3459	&	07:38:41.48	&	--21:13:36.1	&	M3.0 V	&	Single	&		\\
921	&		&	J07393+021	&	Ross 880	&	281	&	07:39:22.88	&	+02:10:57.3	&	M0.0 V	&	Single	&		\\
922	&	253	&	J07395+334	&	GJ 3457	&	3457	&	07:39:35.62	&	+33:27:42.6	&	M2.0 V	&	Multiple+	&		\\
923	&	253	&		&	GJ 3458	&	3458	&	07:39:36.51	&	+33:27:49.5	&	M6.0 V	&	Multiple	&		\\
924	&	254	&		&	GJ 283 A	&	283 A	&	07:40:22.06	&	--17:24:57.8	&	DZQA6	&	Multiple	&	\ref{tab:wd}	\\
925	&	254	&	J07403--174	&	GJ 283 B	&	283 B	&	07:40:20.66	&	--17:24:54.5	&	M6.0 V	&	Multiple	&	\ref{tab:wd}	\\
926	&	255	&	J07418+050	&	GJ 3461	&	3461	&	07:41:52.56	&	+05:02:23.1	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
927	&	255	&		&	G 50--1B	&		&	07:41:52.61	&	+05:02:22.4	&	M7.0 V	&	Multiple	&		\\
928	&		&	J07421+500	&	LP 162--55	&		&	07:42:10.07	&	+50:04:28.5	&	M2.5 V	&	Candidate	&		\\
929	&		&	J07431+181	&	GJ 3462	&	3462	&	07:43:11.67	&	+18:10:34.8	&	M1.0 V	&	Candidate	&		\\
930	&		&	J07446+035	&	YZ CMi	&	285	&	07:44:39.80	&	+03:33:01.7	&	M4.5 V	&	Single	&		\\
931	&		&	J07467+574	&	G 193--65	&		&	07:46:41.97	&	+57:26:49.5	&	M4.5 V	&	Candidate	&		\\
932	&		&	J07470+760	&	LP 17--75	&		&	07:47:06.48	&	+76:03:13.1	&	M4.0 V	&	Single	&		\\
933	&		&	J07472+503	&	1RXS J074714.1+502032	&		&	07:47:13.84	&	+50:20:39.8	&	M4.0 V	&	Single	&		\\
934	&		&	J07482+203	&	Wolf 1421	&	289	&	07:48:18.04	&	+20:21:49.4	&	M1.0 V	&	Single	&		\\
935	&		&	J07493+849	&	GJ 3456	&	3456	&	07:49:17.72	&	+84:58:32.5	&	M3.0 V	&	Single	&		\\
936	&		&	J07497--033	&	PM J07497--0320	&		&	07:49:41.97	&	--03:20:34.9	&	M3.5 V	&	Candidate	&		\\
937	&		&	J07518+055	&	GJ 3463	&	3463	&	07:51:51.86	&	+05:32:50.6	&	M4.5 V	&	Single	&		\\
938	&		&	J07519--000	&	GJ 1103 A	&	1103 A	&	07:51:54.95	&	--00:00:24.4	&	M4.5 V	&	Single	&		\\
939	&		&	J07523+162	&	LP 423--31	&		&	07:52:24.13	&	+16:12:09.4	&	M6.0 V	&	Single	&		\\
940	&	256	&	J07545+085	&	1RXS J075434.3+083213	&		&	07:54:33.90	&	+08:32:25.5	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
941	&		&	J07525+063	&	GJ 3465	&	3465	&	07:52:33.63	&	+06:18:22.0	&	M3.0 V	&	Candidate	&		\\
942	&	257	&	J07545--096	&	PM J07545--0941	&		&	07:54:32.60	&	--09:41:47.9	&	M3.5 V	&	Multiple	&		\\
943	&	257	&		&	PM J07545--0941B	&		&	07:54:32.66	&	--09:41:48.7	&	M4.5 V	&	Multiple	&		\\
944	&		&	J07558+833	&	GJ 1101	&	1101	&	07:55:51.23	&	+83:22:55.4	&	M4.5 V	&	Single	&		\\
945	&		&	J07581+072	&	GJ 3467	&	3467	&	07:58:08.74	&	+07:17:00.9	&	M4.0 V	&	Single	&		\\
946	&		&	J07582+413	&	GJ 1105	&	1105	&	07:58:13.01	&	+41:18:02.3	&	M3.5 V	&	Single	&		\\
947	&		&	J07583+496	&	LP 163--47	&		&	07:58:23.26	&	+49:39:41.3	&	M3.5 V	&	Single	&		\\
948	&	258	&	J07585+155N	&	GJ 3468	&	3468	&	07:58:30.88	&	+15:30:12.6	&	M3.5 V	&	Multiple	&		\\
949	&	258	&	J07585+155S	&	GJ 3469 A	&	3469 A	&	07:58:30.37	&	+15:29:58.8	&	M4.5 V	&	Multiple	&		\\
950	&	258	&		&	GJ 3469 B	&	3469 B	&	07:58:30.34	&	+15:29:57.8	&	M5.0 V	&	Multiple	&		\\
951	&		&	J07590+153	&	GJ 3470	&	3470	&	07:59:05.63	&	+15:23:28.3	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
952	&		&	J07591+173	&	1RXS J075908.2+171957	&		&	07:59:07.07	&	+17:19:46.8	&	M4.0 V	&	Candidate	&		\\
953	&		&	J08005+258	&	TYC 1930--667--1	&		&	08:00:34.87	&	+25:53:32.6	&	M2.0 V	&	Candidate	&		\\
954	&		&	J08017+237	&	TYC 1926--794--1	&		&	08:01:43.44	&	+23:42:25.3	&	M1.5 V	&	Candidate	&		\\
955	&	259	&	J08023+033	&	GJ 3473	&	3473	&	08:02:22.45	&	+03:20:13.6	&	M4.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
956	&	259	&		&	GJ 3474	&	3474	&	08:02:20.22	&	+03:19:37.4	&	M6.0 V	&	Multiple	&		\\
957	&		&	J08025--130	&	LP 724--16	&		&	08:02:33.09	&	--13:05:33.4	&	M2.5 V	&	Candidate	&		\\
958	&	260	&	J08031+203	&	PM J08031+2022	&		&	08:03:10.06	&	+20:22:14.3	&	M3.5 V	&	Multiple	&		\\
959	&	261	&	J08033+528	&	G 194--7	&		&	08:03:20.18	&	+52:50:27.3	&	M1.5 V	&	Multiple	&		\\
960	&	262	&	J08066+558	&	GJ 3477	&	3477	&	08:06:36.75	&	+55:53:37.1	&	M2.0 V	&	Multiple	&		\\
961	&		&	J08068+367	&	GJ 3479	&	3479	&	08:06:48.21	&	+36:45:32.5	&	M3.0 V	&	Single	&		\\
962	&		&	J08069+422	&	G 111--56	&		&	08:06:54.99	&	+42:17:28.7	&	M4.0 V	&	Single	&		\\
963	&	263	&		&	GJ 3481	&	3481	&	08:08:12.85	&	+21:06:12.6	&	K7 V	&	Multiple	&		\\
964	&	263	&	J08082+211	&	GJ 3482	&	3482	&	08:08:13.29	&	+21:06:03.9	&	M3.0 V	&	Multiple	&		\\
965	&		&	J08083+585	&	GJ 3480	&	3480	&	08:08:17.82	&	+58:31:08.4	&	M3.0 V	&	Single	&		\\
966	&	264	&		&	FP Cnc	&	1108 A	&	08:08:56.33	&	+32:49:08.3	&	K7 V	&	Multiple	&		\\
967	&	264	&	J08089+328	&	FP CncB	&		&	08:08:55.38	&	+32:49:01.4	&	M3.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:spectroscopic}	\\
968	&		&	J08095+219	&	GJ 3484	&	3484	&	08:09:30.59	&	+21:54:16.2	&	M1.5 V	&	Single	&		\\
969	&		&	J08103+095	&	PM J08103+0935	&		&	08:10:20.65	&	+09:35:15.4	&	M2.5 V	&	Single	&		\\
970	&	265	&		&	HD 68146	&	9255 A	&	08:10:39.55	&	--13:47:56.2	&	F6.5 V	&	Multiple	&	\ref{tab:fgk}	\\
971	&	265	&	J08105--138	&	L 818--40 A	&		&	08:10:34.02	&	--13:48:50.1	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
972	&	265	&		&	L 818--40 B	&		&	08:10:33.96	&	--13:48:49.9	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
973	&		&	J08108+039	&	GJ 3485	&	3485	&	08:10:53.75	&	+03:58:28.2	&	M3.5 V	&	Single	&		\\
974	&		&	J08117+531	&	G 194--14	&		&	08:11:47.07	&	+53:11:48.4	&	M2.5 V	&	Candidate	&		\\
975	&		&	J08119+087	&	Ross 619	&	299	&	08:11:58.72	&	+08:45:01.4	&	M4.5 V	&	Candidate	&		\\
976	&		&	J08126--215	&	GJ 300	&	300	&	08:12:40.90	&	--21:33:18.1	&	M4.0 V	&	Single	&		\\
977	&		&	J08158+346	&	LP 311--8	&		&	08:15:53.78	&	+31:36:35.8	&	M1.0 V	&	Candidate	&		\\
978	&		&	J08161+013	&	GJ 2066	&	2066	&	08:16:07.58	&	+01:18:10.2	&	M2.0 V	&	Single	&		\\
979	&		&	J08175+209	&	LP 367--67	&		&	08:17:31.31	&	+20:59:48.7	&	M2.5 V	&	Single	&		\\
980	&		&	J08178+311	&	GJ 3491	&	3491	&	08:17:51.20	&	+31:07:49.4	&	M1.0 V	&	Single	&		\\
981	&		&	J08202+055	&	PM J08202+0532	&		&	08:20:13.29	&	+05:32:08.2	&	M2.0 V	&	Single	&		\\
982	&		&	J08258+690	&	GJ 3497	&	3497	&	08:25:50.76	&	+69:01:40.7	&	M5.5 V	&	Candidate	&		\\
983	&		&	J08282+201	&	GJ 1110	&	1110	&	08:28:12.37	&	+20:08:11.4	&	M2.5 V	&	Single	&		\\
984	&	266	&	J08283+350	&	GJ 308	&	308	&	08:28:20.83	&	+35:00:53.6	&	M0.0 V	&	Multiple	&		\\
985	&	266	&		&	Gaia DR3 903444927988618752	&		&	08:28:20.82	&	+35:00:54.0	&	M0.0 V	&	Multiple	&		\\
986	&		&	J08283+553	&	PM J08283+5522	&		&	08:28:18.75	&	+55:22:40.6	&	M2.5 V	&	Single	&		\\
987	&	267	&	J08286+660	&	1RXS J082839.4+660229	&		&	08:28:41.33	&	+66:02:25.4	&	M4.0 V	&	Multiple	&		\\
988	&		&	J08293+039	&	PM J08293+0355E	&		&	08:29:21.81	&	+03:55:08.2	&	M2.5 V	&	Single	&		\\
989	&		&	J08298+267	&	DX Cnc	&	1111	&	08:29:48.02	&	+26:46:23.8	&	M6.5 V	&	Single	&		\\
990	&	268	&	J08313--060	&	GJ 3501	&	3501	&	08:31:21.14	&	--06:02:02.8	&	M1.5 V	&	Multiple	&		\\
991	&	268	&	J08314--060	&	GJ 3502	&	3502	&	08:31:26.75	&	--06:02:13.6	&	M3.0 V	&	Multiple	&		\\
992	&		&	J08313--104	&	GJ 3503	&	3503	&	08:31:22.81	&	--10:29:58.9	&	M4.0 V	&	Single	&		\\
993	&		&	J08315+730	&	LP 35--219	&		&	08:31:32.36	&	+73:03:50.1	&	M4.0 V	&	Single	&		\\
994	&	269	&	J08316+193S	&	CU Cnc	&	2069 A	&	08:31:37.32	&	+19:23:37.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
995	&	269	&	J08316+193N	&	CV Cnc A	&	2069 B	&	08:31:37.17	&	+19:23:47.6	&	M4.0 V	&	Multiple	&		\\
996	&	269	&		&	CV Cnc B	&		&	08:31:37.16	&	+19:23:46.7	&	M5.0 V	&	Multiple	&		\\
997	&		&	J08317+057	&	1RXS J083147.3+054504	&		&	08:31:47.89	&	+05:45:17.0	&	M1.0 V	&	Candidate	&		\\
998	&		&	J08321+844	&	GJ 3496	&	3496	&	08:32:13.99	&	+84:24:34.8	&	M3.5 V	&	Single	&		\\
999	&		&	J08325+451	&	Wolf 312	&		&	08:32:35.78	&	+45:10:16.3	&	M2.5 V	&	Single	&		\\
1000	&		&	J08334+185	&	GJ 3505	&	3505	&	08:33:25.06	&	+18:31:34.9	&	M4.5 V	&	Single	&		\\
1001	&		&	J08344--011	&	GJ 2070	&	2070	&	08:34:26.13	&	--01:08:46.3	&	M3.5 V	&	Single	&		\\
1002	&	270	&	J08353+141	&	LSPM J0835+1408	&		&	08:35:19.75	&	+14:08:31.9	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1003	&		&	J08358+680	&	GJ 3506	&	3506	&	08:35:46.65	&	+68:04:00.1	&	M2.5 V	&	Single	&		\\
1004	&	271	&	J08364+264	&	LP 311--37	&		&	08:36:26.45	&	+26:28:18.9	&	M2.0 V	&	Multiple	&		\\
1005	&	271	&		&	LP 311--37 B	&		&	08:36:26.29	&	+26:28:17.9	&	M6.5 V	&	Multiple	&		\\
1006	&	272	&	J08364+672	&	GJ 310	&	310	&	08:36:22.51	&	+67:17:42.9	&	M0.5 V	&	Multiple	&		\\
1007	&		&	J08371+151	&	GJ 3508	&	3508	&	08:37:07.82	&	+15:07:31.2	&	M2.5 V	&	Single	&		\\
1008	&		&	J08375+035	&	LSPM J0837+0333	&		&	08:37:30.28	&	+03:33:43.1	&	M4.0 V	&	Single	&		\\
1009	&		&	J08387+516	&	StKM 1--711	&		&	08:38:42.06	&	+51:41:31.9	&	M1.5 V	&	Single	&		\\
1010	&	273	&	J08398+089	&	GJ 3510	&	3510	&	08:39:47.80	&	+08:56:21.0	&	M2.0 V	&	Multiple	&		\\
1011	&	273	&		&	GJ 3511	&	3511	&	08:39:48.25	&	+08:56:21.1	&	M4.5 V	&	Multiple	&		\\
1012	&		&	J08402+314	&	LSPM J0840+3127	&		&	08:40:16.24	&	+31:27:08.7	&	M3.5 V	&	Single	&		\\
1013	&		&	J08404+184	&	AZ Cnc	&	9272	&	08:40:28.77	&	+18:24:01.5	&	M6.0 V	&	Single	&		\\
1014	&		&	J08409--234	&	GJ 317	&	317	&	08:40:58.67	&	--23:27:09.7	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1015	&		&	J08410+676	&	GJ 3509	&	3509	&	08:41:01.83	&	+67:39:33.1	&	M4.0 V	&	Single	&		\\
1016	&		&	J08413+594	&	GJ 3512	&	3512	&	08:41:19.58	&	+59:29:30.0	&	M5.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1017	&	274	&	J08427+095	&	GJ 319 A	&	319 A	&	08:42:44.77	&	+09:33:14.0	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1018	&	274	&		&	GJ 319 B	&	319 B	&	08:42:44.84	&	+09:33:15.1	&	M4.0 V	&	Multiple	&		\\
1019	&	274	&	J08428+095	&	GJ 319 C	&	319 C	&	08:42:52.47	&	+09:33:01.3	&	M2.5 V	&	Multiple	&		\\
1020	&		&	J08443--104	&	GJ 3513	&	3513	&	08:44:22.71	&	--10:24:20.1	&	M3.5 V	&	Single	&		\\
1021	&		&	J08447+182	&	G 9--19	&		&	08:44:45.08	&	+18:12:59.2	&	M3.5 V	&	Candidate	&		\\
1022	&	275	&	J08449--066	&	PM J08449--0637	&		&	08:44:55.59	&	--06:37:28.2	&	M3.5 V	&	Multiple	&		\\
1023	&		&	J08517+181	&	Ross 622	&	1114	&	08:51:42.78	&	+18:07:29.1	&	M1.5 V	&	Single	&		\\
1024	&	276	&		&	$\rho^{01}$ Cnc	&	324 A	&	08:52:35.22	&	+28:19:47.2	&	K0 IV/V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
1025	&	276	&	J08526+283	&	$\rho^{01}$ Cnc B	&	324 B	&	08:52:40.28	&	+28:18:54.9	&	M4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1026	&		&	J08531--202	&	PM J08531--2017	&		&	08:53:10.96	&	--20:17:19.3	&	M3.0 V	&	Single	&		\\
1027	&		&	J08536--034	&	GJ 3517	&	3517	&	08:53:35.61	&	--03:29:35.4	&	M9.0 V	&	Single	&		\\
1028	&		&	J08537+149	&	StKM 1--730	&		&	08:53:43.67	&	+14:58:09.7	&	M0.0 V	&	Candidate	&		\\
1029	&	277	&	J08540--131	&	GJ 326 A	&	326 A	&	08:54:05.69	&	--13:07:39.9	&	M2.5 V	&	Multiple	&		\\
1030	&	277	&		&	GJ 326 B	&	326 B	&	08:54:05.63	&	--13:07:39.8	&	M3.5 V	&	Multiple	&		\\
1031	&		&	J08551+015	&	Ross 623	&	328	&	08:55:07.67	&	+01:32:30.7	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1032	&		&	J08555+664	&	PM J08555+6628	&		&	08:55:31.46	&	+66:28:06.6	&	M3.0 V	&	Single	&		\\
1033	&	278	&	J08563+126	&	G 41--8	&		&	08:56:19.49	&	+12:39:45.8	&	M6.0 V	&	Multiple	&		\\
1034	&	279	&	J08570+116	&	GJ 330	&	330	&	08:57:04.65	&	+11:38:43.9	&	M1.0 V	&	Multiple	&		\\
1035	&		&	J08572+194	&	LP 426--35	&		&	08:57:15.55	&	+19:24:15.2	&	M3.5 V	&	Candidate	&		\\
1036	&	280	&	J08582+197	&	GJ 1116 A	&	1116 A	&	08:58:14.21	&	+19:45:46.7	&	M5.5 V	&	Multiple	&		\\
1037	&	280	&		&	GJ 1116 B	&	1116 B	&	08:58:14.09	&	+19:45:45.3	&	M5.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1038	&		&	J08588+210	&	G 41--13	&		&	08:58:52.53	&	+21:04:29.1	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1039	&	281	&	J08595+537	&	G 194--47	&		&	08:59:35.41	&	+53:43:47.5	&	M3.5 V	&	Multiple	&		\\
1040	&	282	&	J08589+084	&	GJ 3522	&	3522	&	08:58:56.73	&	+08:28:20.8	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1041	&	282	&		&	Gaia DR3 585250248258396416	&	3522 B	&	08:58:56.76	&	+08:28:20.9	&	M3.5 V	&	Multiple	&		\\
1042	&		&	J08599+729	&	GJ 3520	&	3520	&	08:59:59.70	&	+72:57:35.8	&	M4.0 V	&	Single	&		\\
1043	&		&	J09003+218	&	LP 368--128	&		&	09:00:22.95	&	+21:49:55.4	&	M6.5 V	&	Single	&		\\
1044	&		&	J09005+465	&	GJ 1119	&	1119	&	09:00:31.74	&	+46:35:02.7	&	M4.5 V	&	Single	&		\\
1045	&	283	&	J09008+052W	&	Ross 686	&	9282 A	&	09:00:48.25	&	+05:14:38.1	&	M3.0 V	&	Multiple	&		\\
1046	&	283	&	J09008+052E	&	Ross 687	&	9282 B	&	09:00:50.05	&	+05:14:26.3	&	M3.5 V	&	Multiple	&		\\
1047	&	284	&	J09011+019	&	Ross 625	&	3527	&	09:01:10.07	&	+01:56:33.7	&	M3.0 V	&	Multiple	&		\\
1048	&	284	&		&	Ross 625B	&	3527 B	&	09:01:10.16	&	+01:56:31.0	&	M6.0 V	&	Multiple	&		\\
1049	&		&	J09023+084	&	GJ 3528	&	3528	&	09:02:20.55	&	+08:28:03.3	&	M2.5 V	&	Single	&		\\
1050	&		&	J09023+177	&	PM J09023+1746	&		&	09:02:22.91	&	+17:46:31.8	&	M4.0 V	&	Single	&		\\
1051	&		&	J09028+680	&	GJ 3526	&	3526	&	09:02:53.41	&	+68:03:52.1	&	M4.0 V	&	Single	&		\\
1052	&		&	J09029+716	&	LSPM J0902+7138	&		&	09:02:55.82	&	+71:38:11.0	&	M1.5 V	&	Single	&		\\
1053	&		&	J09033+056	&	LP 546--37	&		&	09:03:20.91	&	+05:40:08.5	&	M7.0 V	&	Candidate	&		\\
1054	&		&	J09037+520	&	G 194--52	&		&	09:03:43.39	&	+52:02:49.1	&	M3.5 V	&	Single	&		\\
1055	&		&	J09038+129	&	LP 486--43	&		&	09:03:53.41	&	+12:59:24.8	&	M2.0 V	&	Candidate	&		\\
1056	&	285	&		&	V405 Hya	&		&	09:04:20.57	&	--15:54:51.8	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
1057	&	285	&	J09040--159	&	1RXS J090406.8--155512	&		&	09:04:05.44	&	--15:55:19.0	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1058	&	286	&	J09050+028	&	G 114--33A	&	3530	&	09:05:04.11	&	+02:50:03.9	&	M1.5 V	&	Multiple	&		\\
1059	&	286	&		&	G 114--33B	&		&	09:05:04.03	&	+02:50:03.5	&	M3.5 V	&	Multiple	&		\\
1060	&		&	J09057+186	&	LP 426--56	&		&	09:05:43.02	&	+18:36:27.6	&	M2.5 V	&	Candidate	&		\\
1061	&		&	J09062+128	&	GJ 3531	&	3531	&	09:06:13.79	&	+12:51:30.1	&	M3.5 V	&	Candidate	&		\\
1062	&		&	J09070--221	&	GJ 3533	&	3533	&	09:07:02.40	&	--22:08:56.6	&	M4.5 V	&	Candidate	&		\\
1063	&		&	J09087+665	&	GJ 3532	&	3532	&	09:08:46.58	&	+66:35:36.4	&	M2.5 V	&	Candidate	&		\\
1064	&		&	J09091+227	&	2MASS J09090798+2247413	&		&	09:09:07.88	&	+22:47:40.1	&	M4.5 V	&	Candidate	&		\\
1065	&		&	J09093+401	&	GJ 1121	&	1121	&	09:09:23.06	&	+40:05:55.5	&	M4.0 V	&	Candidate	&		\\
1066	&	287	&	J09095+328	&	GJ 336	&	336	&	09:09:30.18	&	+32:48:59.1	&	M0.5 V	&	Multiple	&		\\
1067	&	287	&		&	BD+33 1814B	&		&	09:09:30.17	&	+32:48:59.5	&	M0.0 V	&	Multiple	&		\\
1068	&		&	J09096+067	&	GJ 3537	&	3537	&	09:09:39.07	&	+06:42:11.8	&	M3.0 V	&	Single	&		\\
1069	&		&	J09099+004	&	G 46--24	&		&	09:09:59.43	&	+00:23:39.5	&	M1.0 V	&	Single	&		\\
1070	&		&	J09115+126	&	LP 487--10	&		&	09:11:32.14	&	+12:37:18.3	&	M2.5 V	&	Candidate	&		\\
1071	&		&	J09115+466	&	GJ 336.1	&	336.1	&	09:11:30.27	&	+46:37:00.7	&	M0.5 V	&	Single	&		\\
1072	&	288	&	J09120+279	&	GJ 3540	&	3540	&	09:12:02.44	&	+27:54:16.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1073	&	289	&	J09133+688	&	G 234--57A	&		&	09:13:23.43	&	+68:52:27.1	&	M2.5 V	&	Multiple	&		\\
1074	&	289	&		&	G 234--57B	&		&	09:13:23.34	&	+68:52:26.7	&	M2.0 V	&	Multiple	&		\\
1075	&	290	&	J09140+196	&	LP 427--16	&		&	09:14:03.02	&	+19:40:03.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1076	&	291	&	J09143+526	&	HD 79210	&	338 A	&	09:14:20.05	&	+52:41:02.7	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1077	&	291	&	J09144+526	&	HD 79211	&	338 B	&	09:14:21.91	&	+52:41:00.3	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1078	&	292	&	J09156--105	&	G 161--7	&		&	09:15:35.96	&	--10:35:50.2	&	M5.0 V	&	Multiple	&		\\
1079	&		&	J09160+293	&	G 47--31	&		&	09:16:05.04	&	+29:19:36.3	&	M2.0 V	&	Single	&		\\
1080	&		&	J09161+018	&	RX J0916.1+0153	&		&	09:16:10.24	&	+01:53:07.2	&	M4.0 V	&	Single	&		\\
1081	&		&	J09163--186	&	GJ 3543	&	3543	&	09:16:20.29	&	--18:37:30.6	&	M1.5 V	&	Single	&		\\
1082	&		&	J09165+841	&	GJ 3536	&	3536	&	09:16:24.75	&	+84:11:06.4	&	M1.5 V	&	Candidate	&		\\
1083	&		&	J09168+248	&	2MASS J09165078+2448559	&		&	09:16:50.70	&	+24:48:54.0	&	M4.5 V	&	Single	&		\\
1084	&	293	&	J09177+462	&	RX J0917.7+4612	&		&	09:17:44.52	&	+46:12:24.4	&	M2.5 V	&	Multiple	&		\\
1085	&		&	J09177+584	&	GJ 3542	&	3542	&	09:17:46.04	&	+58:25:02.7	&	M4.5 V	&	Candidate	&		\\
1086	&	294	&	J09187+267	&	GJ 3548	&	3548	&	09:18:45.99	&	+26:45:05.4	&	M1.5 V	&	Multiple	&		\\
1087	&	294	&		&	GJ 3549	&	3549	&	09:18:41.19	&	+26:45:46.6	&	M5.0 V	&	Multiple	&		\\
1088	&	295	&	J09193+385S	&	G 115--68	&		&	09:19:18.62	&	+38:31:15.9	&	M4.0 V	&	Multiple	&		\\
1089	&	295	&	J09193+385N	&	G 115--69	&		&	09:19:18.71	&	+38:31:23.3	&	M4.0 V	&	Multiple	&		\\
1090	&	296	&	J09193+620	&	GJ 3547	&	3547	&	09:19:22.21	&	+62:03:10.7	&	M1.0 V	&	Multiple	&		\\
1091	&	297	&	J09200+308	&	TYC 2493--1386--1	&		&	09:20:00.38	&	+30:52:39.1	&	M1.5 V	&	Multiple	&		\\
1092	&	297	&		&	2MASS J09195883+3052156	&		&	09:19:58.74	&	+30:52:15.0	&	M5.0 V	&	Multiple	&		\\
1093	&		&	J09201+037	&	1RXS J092010.8+034731	&		&	09:20:10.74	&	+03:47:27.0	&	M3.5 V	&	Candidate	&		\\
1094	&		&	J09209+033	&	GJ 3553	&	3553	&	09:20:58.28	&	+03:21:48.3	&	M3.5 V	&	Single	&		\\
1095	&		&	J09213+731	&	GJ 3550	&	3550	&	09:21:16.03	&	+73:06:33.1	&	M4.5 V	&	Single	&		\\
1096	&	298	&	J09218+435	&	GJ 3554	&	3554	&	09:21:48.61	&	+43:30:26.5	&	M4.5 V	&	Multiple	&		\\
1097	&		&	J09218--023	&	RAVE J092148.1--021943	&		&	09:21:48.32	&	--02:19:43.2	&	M2.5 V	&	Single	&		\\
1098	&	299	&	J09228+467	&	G 115--72	&		&	09:22:51.31	&	+46:46:58.8	&	M1.0 V	&	Multiple	&		\\
1099	&	299	&		&	G 115--72B	&		&	09:22:51.44	&	+46:47:02.0	&	M4.5 V	&	Multiple	&		\\
1100	&	300	&		&	BD+22 2086A	&		&	09:23:06.19	&	+22:18:17.6	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
1101	&	300	&	J09231+223	&	BD+22 2086B	&		&	09:23:06.01	&	+22:18:25.6	&	M0.0 V	&	Multiple	&	\ref{tab:fgk}	\\
1102	&		&	J09238+001	&	GJ 3555	&	3555	&	09:23:52.36	&	+00:08:13.8	&	M1.0 V	&	Single	&		\\
1103	&		&	J09248+306	&	LSPM J0924+3041	&		&	09:24:50.68	&	+30:41:34.2	&	M3.5 V	&	Candidate	&		\\
1104	&	301	&	J09256+634	&	G 235--25	&		&	09:25:39.51	&	+63:29:14.9	&	M4.5 V	&	Multiple	&		\\
1105	&		&	J09275+506	&	GJ 3556	&	3556	&	09:27:30.19	&	+50:39:10.1	&	M1.5 V	&	Candidate	&		\\
1106	&		&	J09286--121	&	LP 727--31	&		&	09:28:41.63	&	--12:10:02.0	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1107	&	302	&	J09288--073	&	Ross 439	&	347 A	&	09:28:53.16	&	--07:22:27.2	&	M2.5 V	&	Multiple	&		\\
1108	&	302	&	J09289--073	&	GJ 347 B	&	347 B	&	09:28:55.53	&	--07:22:23.3	&	M4.5 V	&	Multiple	&		\\
1109	&		&	J09291+259	&	LP 370--26	&		&	09:29:09.83	&	+25:58:05.0	&	M5.0 V	&	Single	&		\\
1110	&		&	J09300+396	&	GJ 3558	&	3558	&	09:30:01.84	&	+39:37:21.1	&	M2.5 V	&	Single	&		\\
1111	&		&	J09302+265	&	LSPM J0930+2630	&		&	09:30:14.24	&	+26:30:22.7	&	M3.5 V	&	Single	&		\\
1112	&		&	J09307+003	&	GJ 1125	&	1125	&	09:30:43.98	&	+00:19:12.8	&	M3.5 V	&	Single	&		\\
1113	&		&	J09308+024	&	1RXS J093051.2+022741	&		&	09:30:50.81	&	+02:27:21.5	&	M4.0 V	&	Candidate	&		\\
1114	&	303	&	J09313--134	&	Ross 440	&	352	&	09:31:20.26	&	--13:29:18.9	&	M3.0 V	&	Multiple	&		\\
1115	&	303	&		&	Gaia DR3 5690031948585514368	&	352 A	&	09:31:20.22	&	--13:29:18.9	&	M3.0 V	&	Multiple	&		\\
1116	&		&	J09315+202	&	Ross 84	&	9300	&	09:31:33.05	&	+20:16:43.6	&	M2.0 V	&	Single	&		\\
1117	&		&	J09319+363	&	GJ 353	&	353	&	09:31:56.06	&	+36:19:04.4	&	M0.0 V	&	Single	&		\\
1118	&	304	&		&	DX Leo	&	9301 A	&	09:32:43.58	&	+26:59:14.8	&	G9 V	&	Multiple	&	\ref{tab:fgk}	\\
1119	&	304	&	J09328+269	&	HD 82443B	&	9301 B	&	09:32:48.07	&	+26:59:39.9	&	M5.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1120	&		&	J09352+612	&	GJ 3560	&	3560	&	09:35:13.45	&	+61:14:37.6	&	M2.0 V	&	Single	&		\\
1121	&		&	J09360--061	&	GJ 3561	&	3561	&	09:36:04.10	&	--06:07:01.2	&	M3.5 V	&	Single	&		\\
1122	&		&	J09360--216	&	GJ 357	&	357	&	09:36:01.80	&	--21:39:54.7	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1123	&	305	&		&	HD 82939	&		&	09:36:15.78	&	+37:31:44.1	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
1124	&	305	&	J09362+375	&	GJ 9303	&	9303	&	09:36:04.14	&	+37:33:08.9	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
1125	&		&	J09370+405	&	GJ 3562	&	3562	&	09:37:03.29	&	+40:34:37.7	&	M4.0 V	&	Single	&		\\
1126	&		&	J09394+146	&	LP 428--20	&		&	09:39:29.77	&	+14:38:48.5	&	M3.5 V	&	Single	&		\\
1127	&	306	&	J09394+317	&	G 117--34	&		&	09:39:24.04	&	+31:45:13.7	&	M1.5 V	&	Multiple	&		\\
1128	&	306	&		&	G 117--34B	&		&	09:39:23.89	&	+31:45:14.1	&	M7.5 V	&	Multiple	&		\\
1129	&		&	J09410+220	&	Ross 92	&	359	&	09:41:02.58	&	+22:01:20.5	&	M4.5 V	&	Single	&		\\
1130	&		&	J09411+132	&	Ross 85	&	361	&	09:41:09.64	&	+13:12:32.1	&	M1.5 V	&	Single	&		\\
1131	&		&	J09423+559	&	GJ 363	&	363	&	09:42:21.84	&	+55:58:53.1	&	M3.5 V	&	Single	&		\\
1132	&	307	&	J09425+700	&	GJ 360	&	360	&	09:42:32.74	&	+70:01:57.6	&	M2.0 V	&	Multiple	&		\\
1133	&	307	&	J09428+700	&	GJ 362	&	362	&	09:42:49.63	&	+70:02:17.6	&	M3.0 V	&	Multiple	&		\\
1134	&		&	J09425--192	&	GJ 3563	&	3563	&	09:42:35.14	&	--19:14:08.6	&	M2.5 V	&	Single	&		\\
1135	&	308	&	J09430+237	&	LP 370--35	&		&	09:43:01.12	&	+23:49:18.3	&	M1.0 V	&	Multiple	&		\\
1136	&	308	&		&	LSPM J0943+2349S	&		&	09:43:00.94	&	+23:49:13.2	&	M6.0 V	&	Multiple	&		\\
1137	&	308	&		&	LP 370--34	&		&	09:42:56.96	&	+23:51:16.1	&	M7.0 V	&	Multiple	&		\\
1138	&		&	J09439+269	&	Ross 93	&	3564	&	09:43:54.92	&	+26:58:06.8	&	M3.5 V	&	Single	&		\\
1139	&		&	J09447--182	&	GJ 1129	&	1129	&	09:44:45.55	&	--18:12:51.7	&	M4.0 V	&	Single	&		\\
1140	&		&	J09449--123	&	G 161--71	&		&	09:44:53.83	&	--12:20:53.7	&	M5.0 V	&	Single	&		\\
1141	&	309	&	J09461--044	&	GJ 3566	&	3566	&	09:46:08.66	&	--04:25:40.6	&	M4.0 V	&	Multiple	&		\\
1142	&	309	&		&	G 161--74B	&		&	09:46:08.66	&	--04:25:39.4	&	M5.0 V	&	Multiple	&		\\
1143	&		&	J09468+760	&	Ross 434	&	366	&	09:46:48.87	&	+76:02:22.1	&	M1.5 V	&	Single	&		\\
1144	&		&	J09473+263	&	Ross 94	&		&	09:47:22.15	&	+26:18:06.9	&	M0.0 V	&	Single	&		\\
1145	&		&	J09475+129	&	GJ 3568	&	3568	&	09:47:34.71	&	+12:56:42.8	&	M4.0 V	&	Single	&		\\
1146	&	310	&	J09506--138	&	LP 728--70	&		&	09:50:40.70	&	--13:48:40.2	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1147	&		&	J09488+156	&	G 43--2	&		&	09:48:50.18	&	+15:38:48.5	&	M3.0 V	&	Single	&		\\
1148	&		&	J09511--123	&	GJ 369	&	369	&	09:51:10.88	&	--12:20:10.8	&	M0.5 V	&	Single	&		\\
1149	&		&	J09526--156	&	LP 728--71	&		&	09:52:41.65	&	--15:36:15.9	&	M3.5 V	&	Single	&		\\
1150	&	311	&	J09527+554	&	G 195--43	&		&	09:52:45.26	&	+55:28:16.2	&	M1.5 V	&	Multiple	&		\\
1151	&	311	&		&	G 195--43B	&		&	09:52:45.16	&	+55:28:18.8	&	M6.0 V	&	Multiple	&		\\
1152	&	312	&	J09531--036	&	GJ 372	&	372	&	09:53:11.67	&	--03:41:31.8	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1153	&		&	J09535+507	&	LP 126--73	&		&	09:53:32.64	&	+50:45:04.2	&	M1.5 V	&	Single	&		\\
1154	&		&	J09539+209	&	GJ 3571	&	3571	&	09:53:54.78	&	+20:56:53.1	&	M4.5 V	&	Single	&		\\
1155	&		&	J09557+353	&	Wolf 330	&	3572	&	09:55:43.55	&	+35:21:36.8	&	M3.0 V	&	Single	&		\\
1156	&	313	&	J09561+627	&	GJ 373	&	373	&	09:56:07.96	&	+62:47:09.1	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1157	&		&	J09564+226	&	GJ 3573	&	3573	&	09:56:26.42	&	+22:38:56.9	&	M4.0 V	&	Single	&		\\
1158	&		&	J09579+118	&	GJ 3576	&	3576	&	09:57:57.54	&	+11:48:26.3	&	M4.0 V	&	Candidate	&		\\
1159	&		&	J09587+555	&	G 196--1	&		&	09:58:46.62	&	+55:32:59.0	&	M1.0 V	&	Candidate	&		\\
1160	&		&	J09589+059	&	LP 549--6	&		&	09:58:56.31	&	+05:57:58.8	&	M4.5 V	&	Single	&		\\
1161	&	314	&	J09593+438W	&	GJ 3577	&	3577	&	09:59:18.65	&	+43:50:21.9	&	M3.5 V	&	Multiple+	&		\\
1162	&	314	&	J09593+438E	&	GJ 3578	&	3578	&	09:59:20.78	&	+43:50:22.1	&	M4.0 V	&	Multiple	&		\\
1163	&		&	J09597+472	&	GJ 3579	&	3579	&	09:59:46.11	&	+47:12:06.9	&	M4.0 V	&	Single	&		\\
1164	&		&	J09597+721	&	PM J09597+7211	&		&	09:59:45.30	&	+72:12:01.3	&	M3.5 V	&	Single	&		\\
1165	&	315	&	J10004+272	&	GJ 375.2	&	375.2	&	10:00:26.69	&	+27:16:03.5	&	M0.5 V	&	Multiple	&		\\
1166	&	315	&		&	2MASS J10003572+2717054	&		&	10:00:35.70	&	+27:17:07.5	&	M6.5 V	&	Multiple	&		\\
1167	&	315	&		&	Gaia DR3 740041664172917376	&		&	10:00:26.56	&	+27:16:05.7	&	M7.5 V	&	Multiple	&	\ref{tab:new}	\\
1168	&		&	J10007+323	&	Wolf 335	&		&	10:00:43.01	&	+32:18:23.1	&	M1.0 V	&	Single	&		\\
1169	&		&	J10020+697	&	LP 37--57	&		&	10:02:05.67	&	+69:45:25.6	&	M4.0 V	&	Single	&		\\
1170	&		&	J10023+480	&	GJ 378	&	378	&	10:02:20.74	&	+48:04:56.1	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1171	&		&	J10027+149	&	GJ 3582	&	3582	&	10:02:42.62	&	+14:59:09.2	&	M4.0 V	&	Candidate	&		\\
1172	&	316	&	J10028+484	&	G 195--55	&		&	10:02:48.79	&	+48:27:28.7	&	M5.5 V	&	Multiple	&		\\
1173	&		&	J10035+059	&	GJ 3583	&	3583	&	10:03:32.76	&	+05:57:45.4	&	M3.5 V	&	Single	&		\\
1174	&	317	&	J10040+187	&	GJ 9312	&	9312	&	10:04:05.80	&	+18:47:41.5	&	M0.5 V	&	Multiple	&		\\
1175	&	318	&	J10043+503	&	G 196--3	&		&	10:04:21.23	&	+50:23:10.1	&	M2.5 V	&	Multiple	&	\ref{tab:ucd}	\\
1176	&	318	&		&	G 196--3B	&		&	10:04:20.41	&	+50:22:56.1	&	L3beta	&	Multiple	&	\ref{tab:ucd}	\\
1177	&		&	J10067+417	&	GJ 3585	&	3585	&	10:06:43.45	&	+41:42:46.1	&	M0.5 V	&	Candidate	&		\\
1178	&		&	J10068--127	&	PM J10068--1246	&		&	10:06:51.98	&	--12:46:54.3	&	M4.5 V	&	Candidate	&		\\
1179	&		&	J10069+126	&	LP 489--35	&		&	10:06:57.49	&	+12:40:51.6	&	M1.5 V	&	Single	&		\\
1180	&		&	J10079+692	&	GJ 1131	&	1131	&	10:07:56.60	&	+69:14:46.1	&	M4.0 V	&	Single	&		\\
1181	&		&	J10087+027	&	LP 549--23	&		&	10:08:44.52	&	+02:43:49.6	&	M3.0 V	&	Single	&		\\
1182	&		&	J10087+355	&	Wolf 346	&		&	10:08:42.37	&	+35:32:51.3	&	M1.5 V	&	Single	&		\\
1183	&		&	J10088+692	&	TYC 4384--1735--1	&		&	10:08:52.40	&	+69:16:35.8	&	M0.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1184	&		&	J10094+512	&	GJ 3586	&	3586	&	10:09:29.22	&	+51:17:06.4	&	M4.0 V	&	Single	&		\\
1185	&		&	J10094+544	&	PM J10094+5424	&		&	10:09:26.88	&	+54:24:22.5	&	M2.0 V	&	Single	&		\\
1186	&	319	&	J10120--026	&	GJ 381	&	381	&	10:12:05.23	&	--02:41:14.8	&	M2.5 V	&	Multiple	&		\\
1187	&		&	J10117+353	&	Wolf 351	&	3587	&	10:11:44.11	&	+35:18:40.1	&	M4.0 V	&	Single	&		\\
1188	&		&	J10122--037	&	AN Sex	&	382	&	10:12:17.50	&	--03:44:48.3	&	M1.5 V	&	Single	&		\\
1189	&		&	J10125+570	&	LP 92--48	&		&	10:12:34.10	&	+57:03:40.5	&	M3.5 V	&	Single	&		\\
1190	&	320	&	J10130+233	&	G 54--18	&		&	10:13:00.45	&	+23:20:45.9	&	M3.5 V	&	Multiple	&		\\
1191	&	321	&	J10143+210	&	DK Leo	&	2079	&	10:14:19.03	&	+21:04:26.8	&	M0.5 V	&	Multiple	&		\\
1192	&		&	J10133+467	&	LP 167--17	&		&	10:13:20.56	&	+46:47:24.5	&	M5.5 V	&	Single	&		\\
1193	&		&	J10148+213	&	G 54--19	&		&	10:14:52.91	&	+21:23:42.5	&	M4.5 V	&	Candidate	&		\\
1194	&	322	&	J10151+314	&	GJ 3590	&	3590	&	10:15:06.87	&	+31:25:07.0	&	M4.0 V	&	Multiple	&		\\
1195	&	322	&		&	G 118--43B	&		&	10:15:06.76	&	+31:25:08.1	&	M3.5 V	&	Multiple	&		\\
1196	&		&	J10155--164	&	PM J10155--1628E	&		&	10:15:34.86	&	--16:28:20.4	&	M4.0 V	&	Candidate	&		\\
1197	&		&	J10158+174	&	LSPM J1015+1729	&		&	10:15:54.26	&	+17:29:27.2	&	M3.5 V	&	Single	&		\\
1198	&		&	J10167--119	&	GJ 386	&	386	&	10:16:45.49	&	--11:57:52.1	&	M3.0 V	&	Single	&		\\
1199	&	323	&	J10182--204	&	LP 790--2	&		&	10:18:13.39	&	--20:28:39.3	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1200	&	323	&		&	LP 790--1	&		&	10:18:11.66	&	--20:28:19.3	&	M4.5 V	&	Multiple	&		\\
1201	&	324	&	J10185--117	&	LP 729--54	&		&	10:18:34.77	&	--11:43:04.2	&	M4.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1202	&	324	&		&	LP 729--55	&		&	10:18:35.83	&	--11:43:06.2	&	M3.5 V	&	Multiple	&		\\
1203	&		&	J10196+198	&	AD Leo	&	388	&	10:19:35.72	&	+19:52:11.3	&	M3.0 V	&	Single	&		\\
1204	&		&	J10200+289	&	G 118--51	&		&	10:20:00.23	&	+28:57:09.5	&	M3.0 V	&	Single	&		\\
1205	&		&	J10206+492	&	GJ 3595	&	3595	&	10:20:37.15	&	+49:17:43.2	&	M2.5 V	&	Single	&		\\
1206	&		&	J10238+438	&	LP 212--62	&		&	10:23:52.13	&	+43:53:33.2	&	M5.0 V	&	Single	&		\\
1207	&		&	J10240+366	&	PM J10240+3639	&		&	10:24:05.04	&	+36:39:30.2	&	M3.5 V	&	Candidate	&		\\
1208	&	325	&	J10243+119	&	GJ 3598	&	3598	&	10:24:20.16	&	+11:57:23.5	&	M2.0 V	&	Multiple	&		\\
1209	&		&	J10251--102	&	GJ 390	&	390	&	10:25:10.09	&	--10:13:41.3	&	M1.0 V	&	Single	&		\\
1210	&		&	J10255+263	&	GJ 3599	&	3599	&	10:25:29.93	&	+26:23:09.8	&	M3.5 V	&	Single	&		\\
1211	&	326	&	J10260+504W	&	GJ 3600	&	3600	&	10:26:01.99	&	+50:27:00.0	&	M4.0 V	&	Multiple	&		\\
1212	&	326	&	J10260+504E	&	GJ 3601	&	3601	&	10:26:02.64	&	+50:27:13.0	&	M4.0 V	&	Multiple	&		\\
1213	&		&	J10273+799	&	PM J10273+7959	&		&	10:27:22.67	&	+79:59:50.0	&	M2.0 V	&	Candidate	&		\\
1214	&		&	J10278+028	&	G 44--19	&		&	10:27:49.12	&	+02:51:35.5	&	M3.5 V	&	Candidate	&		\\
1215	&	327	&	J10284+482	&	GJ 3602	&	3602	&	10:28:28.86	&	+48:14:17.7	&	M3.5 V	&	Multiple	&		\\
1216	&	327	&		&	G 146--35B	&		&	10:28:28.87	&	+48:14:17.8	&	M3.5 V	&	Multiple	&		\\
1217	&	328	&	J10286+322	&	GJ 3604	&	3604	&	10:28:40.73	&	+32:14:21.7	&	M2.5 V	&	Multiple	&		\\
1218	&	328	&		&	G 118--61B	&		&	10:28:40.84	&	+32:14:23.1	&	M4.0 V	&	Multiple	&		\\
1219	&		&	J10289+008	&	Ross 446	&	393	&	10:28:54.91	&	+00:50:15.9	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1220	&		&	J10303+328	&	GJ 3607	&	3607	&	10:30:23.19	&	+32:50:07.3	&	M3.5 V	&	Single	&		\\
1221	&	329	&		&	GJ 397.1	&	397.1	&	10:31:43.09	&	+57:06:59.9	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
1222	&	329	&	J10315+570	&	GJ 397.1 B	&	397.1 B	&	10:31:30.64	&	+57:05:20.4	&	M4.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1223	&		&	J10320+033	&	PM J10320+0318	&		&	10:32:02.31	&	+03:18:54.9	&	M2.0 V	&	Candidate	&		\\
1224	&	330	&	J10345+463	&	GJ 3610	&	3610	&	10:34:29.53	&	+46:18:07.2	&	M3.0 V	&	Multiple	&		\\
1225	&	330	&		&	GJ 3611	&	3611	&	10:34:25.22	&	+46:18:20.8	&	M4.5 V	&	Multiple	&		\\
1226	&		&	J10350--094	&	LP 670--17	&		&	10:35:01.36	&	--09:24:41.5	&	M3.0 V	&	Single	&		\\
1227	&	331	&	J10354+694	&	GJ 3612	&	3612	&	10:35:21.96	&	+69:26:48.5	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1228	&		&	J10359+288	&	RX J1035.9+2853	&		&	10:35:57.12	&	+28:53:30.3	&	M3.0 V	&	Candidate	&		\\
1229	&		&	J10360+051	&	RY Sex	&	398	&	10:36:00.52	&	+05:07:14.8	&	M3.5 V	&	Single	&		\\
1230	&	332	&	J10364+415	&	G 146--48	&		&	10:36:27.19	&	+41:30:02.8	&	M2.5 V	&	Multiple	&		\\
1231	&	332	&		&	G 146--48B	&		&	10:36:27.02	&	+41:30:01.8	&	M5.5 V	&	Multiple	&		\\
1232	&	333	&	J10367+153	&	PM J10367+1521A	&		&	10:36:44.96	&	+15:21:38.6	&	M3.5 V	&	Multiple	&		\\
1233	&	333	&		&	PM J10367+1521B	&		&	10:36:44.92	&	+15:21:37.9	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1234	&	334	&	J10368+509	&	LP 127--502	&		&	10:36:48.58	&	+50:55:00.7	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1235	&	335	&	J10379+127	&	LP 490--42 A	&		&	10:37:55.05	&	+12:46:36.8	&	M3.0 V	&	Multiple	&		\\
1236	&	335	&		&	LP 490--42 B	&		&	10:37:55.03	&	+12:46:37.6	&	M3.0 V	&	Multiple	&		\\
1237	&		&	J10384+485	&	GJ 3613	&	3613	&	10:38:29.47	&	+48:31:43.4	&	M3.0 V	&	Single	&		\\
1238	&		&	J10385+354	&	LP 262--400	&		&	10:38:32.66	&	+35:29:53.7	&	M2.5 V	&	Single	&		\\
1239	&		&	J10389+250	&	StKM 1--873	&		&	10:38:56.64	&	+25:05:39.0	&	M2.0 V	&	Single	&		\\
1240	&		&	J10396--069	&	GJ 399	&	399	&	10:39:39.79	&	--06:55:27.2	&	M2.5 V	&	Single	&		\\
1241	&		&	J10403+015	&	TYC 254--88--1	&		&	10:40:21.42	&	+01:34:36.6	&	M1.0 V	&	Single	&		\\
1242	&		&	J10416+376	&	GJ 1134	&	1134	&	10:41:35.91	&	+37:36:33.4	&	M4.5 V	&	Single	&		\\
1243	&	336	&	J10430--092	&	PM J10430--0912	&		&	10:43:00.72	&	--09:12:35.0	&	M5.5 V	&	Multiple	&		\\
1244	&		&	J10443+124	&	LP 490--63	&		&	10:44:18.52	&	+12:25:11.5	&	M3.5 V	&	Single	&		\\
1245	&	337	&	J10448+324	&	GJ 3616 A	&	3616 A	&	10:44:52.40	&	+32:24:41.3	&	M3.0 V	&	Multiple	&		\\
1246	&	337	&		&	GJ 3616 B	&	3616 B	&	10:44:52.43	&	+32:24:40.1	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1247	&	337	&		&	GJ 3617	&	3617	&	10:44:54.79	&	+32:24:23.4	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1248	&	338	&	J10453+385	&	GJ 400 A	&	400 A	&	10:45:21.43	&	+38:30:44.8	&	M0.5 V	&	Multiple	&	\ref{tab:periods}	\\
1249	&	338	&		&	Gaia DR3 776067093937332992	&		&	10:45:21.39	&	+38:30:44.4	&	M2.5 V	&	Multiple	&	\ref{tab:periods}	\\
1250	&	339	&		&	GJ 401 B	&	401 B	&	10:45:36.93	&	--19:06:54.7	&	DQ	&	Multiple	&	\ref{tab:wd}	\\
1251	&	339	&	J10456--191	&	GJ 401	&	401	&	10:45:36.98	&	--19:07:01.3	&	M0.5 V	&	Multiple	&	\ref{tab:wd}	\\
1252	&		&	J10460+096	&	GJ 3619	&	3619	&	10:46:03.81	&	+09:41:47.1	&	M3.5 V	&	Single	&		\\
1253	&	340	&	J10472+404	&	LP 213--67	&		&	10:47:12.19	&	+40:26:43.2	&	M7.0 V	&	Multiple	&		\\
1254	&	340	&		&	LP 213--68	&		&	10:47:13.36	&	+40:26:48.7	&	M8.0 V	&	Multiple+	&		\\
1255	&	341	&	J10474+025	&	Ross 895	&		&	10:47:24.47	&	+02:35:32.7	&	M2.0 V	&	Multiple	&		\\
1256	&		&	J10482--113	&	GJ 3622	&	3622	&	10:48:13.24	&	--11:20:34.1	&	M6.5 V	&	Single	&		\\
1257	&		&	J10485+191	&	GJ 3623	&	3623	&	10:48:32.84	&	+19:09:00.3	&	M3.0 V	&	Single	&		\\
1258	&	342	&	J10497+355	&	GJ 1138	&	1138	&	10:49:44.71	&	+35:32:34.3	&	M4.5 V	&	Multiple	&		\\
1259	&	343	&	J10504+331	&	GJ 3626	&	3626	&	10:50:26.08	&	+33:05:54.0	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1260	&	344	&		&	LZ UMa	&	3627	&	10:50:39.98	&	+51:47:58.8	&	G5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1261	&	344	&	J10506+517	&	GJ 3628	&	3628	&	10:50:37.91	&	+51:45:01.6	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1262	&	345	&	J10508+068	&	EE Leo	&	402	&	10:50:51.11	&	+06:48:16.2	&	M4.0 V	&	Multiple	&		\\
1263	&	346	&	J10513+361	&	GJ 3629	&	3629	&	10:51:20.33	&	+36:07:24.5	&	M3.0 V	&	Multiple	&		\\
1264	&	347	&	J10520+005	&	GJ 3630	&	3630	&	10:52:02.83	&	+00:32:38.5	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1265	&		&	J10520+139	&	GJ 403	&	403	&	10:52:03.01	&	+13:59:54.5	&	M3.5 V	&	Single	&		\\
1266	&		&	J10522+059	&	GJ 3631	&	3631	&	10:52:13.50	&	+05:55:08.9	&	M5.0 V	&	Single	&		\\
1267	&	348	&	J10546--073	&	LP 671--8	&		&	10:54:41.77	&	--07:18:39.4	&	M4.0 V	&	Multiple	&		\\
1268	&	348	&		&	Gaia DR3 3763681220170173952	&		&	10:54:41.83	&	--07:18:39.1	&	M4.0 V	&	Multiple	&		\\
1269	&		&	J10555--093	&	GJ 3632	&	3632	&	10:55:34.19	&	--09:21:18.7	&	M3.5 V	&	Single	&		\\
1270	&		&	J10563+042	&	PM J10563+0415	&		&	10:56:22.32	&	+04:15:44.6	&	M2.5 V	&	Single	&		\\
1271	&		&	J10564+070	&	CN Leo	&	406	&	10:56:24.77	&	+07:00:09.8	&	M6.0 V	&	Single	&		\\
1272	&		&	J10576+695	&	Ross 447	&	9341	&	10:57:36.16	&	+69:35:48.8	&	M0.0 V	&	Single	&		\\
1273	&		&	J10584--107	&	LP 731--76	&		&	10:58:27.78	&	--10:46:31.8	&	M5.0 V	&	Single	&		\\
1274	&		&	J11000+228	&	Ross 104	&	408	&	11:00:03.76	&	+22:49:54.1	&	M2.5 V	&	Single	&		\\
1275	&	349	&	J11003+728	&	G 254--11A	&		&	11:00:23.29	&	+72:52:17.6	&	M2.0 V	&	Multiple	&		\\
1276	&	349	&		&	G 254--11B	&		&	11:00:23.11	&	+72:52:18.3	&	M4.0 V	&	Multiple	&		\\
1277	&		&	J11008+120	&	GJ 3636	&	3636	&	11:00:50.58	&	+12:04:08.7	&	M5.0 V	&	Candidate	&		\\
1278	&		&	J11013+030	&	GJ 3637	&	3637	&	11:01:20.81	&	+03:00:10.8	&	M4.0 V	&	Single	&		\\
1279	&		&	J11014+568	&	StKM 1--902	&		&	11:01:26.72	&	+56:52:04.0	&	M1.0 V	&	Single	&		\\
1280	&	350	&	J11023+165E	&	GJ 1141 A	&	1141 A	&	11:02:19.29	&	+16:30:27.1	&	M1.0 V	&	Multiple	&		\\
1281	&	350	&	J11023+165W	&	GJ 1141 B	&	1141 B	&	11:02:18.02	&	+16:30:30.8	&	M1.0 V	&	Multiple	&		\\
1282	&		&	J11026+219	&	DS Leo	&	410	&	11:02:38.51	&	+21:58:00.9	&	M1.0 V	&	Single	&		\\
1283	&		&	J11030+037	&	Wolf 360	&		&	11:03:04.39	&	+03:44:19.2	&	M2.5 V	&	Candidate	&		\\
1284	&		&	J11031+152	&	LP 431--50	&		&	11:03:08.01	&	+15:17:50.3	&	M3.5 V	&	Candidate	&		\\
1285	&		&	J11031+366	&	GJ 3639	&	3639	&	11:03:09.74	&	+36:39:09.1	&	M3.5 V	&	Single	&		\\
1286	&		&	J11033+359	&	Lalande 21185 	&	411	&	11:03:19.43	&	+35:56:55.2	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1287	&	351	&	J11036+136	&	LP 491--51	&		&	11:03:21.05	&	+13:37:58.2	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1288	&		&	J11042+400	&	GJ 3640	&	3640	&	11:04:15.64	&	+40:00:15.1	&	M0.0 V	&	Candidate	&		\\
1289	&		&	J11044+304	&	LSPM J1104+3027	&		&	11:04:28.35	&	+30:27:30.9	&	M3.0 V	&	Single	&		\\
1290	&	352	&	J11054+435	&	GJ 412 A	&	412 A	&	11:05:22.09	&	+43:31:51.4	&	M1.0 V	&	Multiple	&		\\
1291	&	352	&	J11055+435	&	WX UMa	&	412 B	&	11:05:24.50	&	+43:31:33.3	&	M5.5 V	&	Multiple	&		\\
1292	&	353	&	J11055+450	&	GJ 3641	&	3641	&	11:05:33.91	&	+45:00:27.9	&	M0.0 V	&	Multiple	&		\\
1293	&	353	&		&	G 176--8B	&		&	11:05:33.92	&	+45:00:30.5	&	M6.0 V	&	Multiple	&		\\
1294	&		&	J11057+102	&	GJ 3643	&	3643	&	11:05:43.80	&	+10:13:58.1	&	M2.5 V	&	Single	&		\\
1295	&		&	J11075+437	&	PM J11075+4345	&		&	11:07:31.88	&	+43:45:56.3	&	M3.0 V	&	Single	&		\\
1296	&	354	&		&	GJ 1142 B	&	1142 B	&	11:07:59.89	&	--05:09:33.1	&	DA3	&	Multiple	&	\ref{tab:wd}	\\
1297	&	354	&	J11081--052	&	GJ 1142 A	&	1142 A	&	11:08:06.48	&	--05:13:54.2	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
1298	&		&	J11108+479	&	GJ 3646	&	3646	&	11:10:51.05	&	+47:56:53.7	&	M4.0 V	&	Single	&		\\
1299	&	355	&	J11110+304E	&	HD 97101	&	414 A	&	11:11:05.90	&	+30:26:42.5	&	K7 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1300	&	355	&	J11110+304W	&	HD 97101B	&	414 B	&	11:11:03.29	&	+30:26:38.0	&	M2.0 V	&	Multiple	&		\\
1301	&	356	&	J11113+434	&	GJ 9351 A	&	9351 A	&	11:11:18.88	&	+43:24:55.8	&	M2.5 V	&	Multiple	&		\\
1302	&	356	&		&	GJ 9351 B	&	9351 B	&	11:11:18.56	&	+43:24:55.3	&	M2.5 V	&	Multiple	&		\\
1303	&		&	J11118+335	&	CW Uma	&	3647	&	11:11:51.52	&	+33:32:13.1	&	M3.5 V	&	Single	&		\\
1304	&		&	J11126+189	&	GJ 3649	&	3649	&	11:12:38.95	&	+18:56:05.5	&	M1.5 V	&	Single	&		\\
1305	&	357	&	J11131+002	&	Wolf 370	&	3650	&	11:13:09.63	&	+00:14:16.7	&	M0.0 V	&	Multiple	&		\\
1306	&	358	&		&	HD 97584	&	420 A	&	11:15:10.39	&	+73:28:32.5	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
1307	&	358	&	J11151+734	&	HD 97584B	&	420 B	&	11:15:09.56	&	+73:28:38.0	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1308	&		&	J11152+194	&	GJ 3652	&	3652	&	11:15:12.62	&	+19:27:04.3	&	M3.5 V	&	Single	&		\\
1309	&	359	&		&	GJ 421 A	&	421 A	&	11:15:20.90	&	--18:08:49.2	&	K7 V	&	Multiple	&		\\
1310	&	359	&		&	GJ 421 B	&	421 B	&	11:15:19.61	&	--18:08:52.0	&	K5 V	&	Multiple	&		\\
1311	&	359	&	J11152--181	&	GJ 421 C	&	421 C	&	11:15:15.67	&	--18:07:47.8	&	M3.0 V	&	Multiple	&		\\
1312	&		&	J11154+410	&	G 122--8	&		&	11:15:26.72	&	+41:05:12.5	&	M3.5 V	&	Single	&		\\
1313	&		&	J11159+553	&	GJ 3653	&	3653	&	11:15:53.69	&	+55:19:49.2	&	M0.5 V	&	Candidate	&		\\
1314	&		&	J11195+466	&	LP 169--22	&		&	11:19:31.09	&	+46:41:33.4	&	M5.5 V	&	Single	&		\\
1315	&		&	J11200+658	&	GJ 424	&	424	&	11:19:57.14	&	+65:50:50.3	&	M0.0 V	&	Single	&		\\
1316	&		&	J11201--104	&	LP 733--99	&		&	11:20:05.89	&	--10:29:46.4	&	M2.0 V	&	Single	&		\\
1317	&	360	&		&	HD 98712A	&	425 A	&	11:21:26.87	&	--20:27:15.3	&	K7 V	&	Multiple	&		\\
1318	&	360	&	J11214--204	&	HD 98712B	&	425 B	&	11:21:26.84	&	--20:27:11.5	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1319	&		&	J11216+061	&	GJ 1146	&	1146	&	11:21:37.67	&	+06:08:00.7	&	M3.0 V	&	Single	&		\\
1320	&	361	&	J11231+258	&	GJ 3657	&	3657	&	11:23:06.77	&	+25:53:31.7	&	M5.0 V	&	Multiple	&	\ref{tab:ucd}	\\
1321	&	361	&		&	2MASS J11225550+2550250	&		&	11:22:55.50	&	+25:50:25.1	&	T6	&	Multiple	&	\ref{tab:ucd}	\\
1322	&		&	J11233+448	&	GJ 3658	&	3658	&	11:23:20.14	&	+44:48:36.5	&	M2.5 V	&	Single	&		\\
1323	&		&	J11237+085	&	Wolf 386	&	2085	&	11:23:43.49	&	+08:33:51.6	&	M0.5 V	&	Single	&		\\
1324	&	362	&		&	GJ 426.1 A	&	426.1 A	&	11:23:55.62	&	+10:31:44.9	&	F1 IV	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
1325	&	362	&		&	GJ 426.1 B	&	426.1 B	&	11:23:55.75	&	+10:31:44.7	&	F5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1326	&	362	&	J11238+106	&	LSPM J1123+1037	&		&	11:23:50.12	&	+10:37:07.0	&	M0.5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1327	&		&	J11239--183	&	Ross 1002	&	3659	&	11:23:56.61	&	--18:21:49.5	&	M3.0 V	&	Candidate	&		\\
1328	&		&	J11247+675	&	Ross 448	&		&	11:24:46.53	&	+67:33:08.5	&	M1.0 V	&	Single	&		\\
1329	&		&	J11249+024	&	StKM 1--941	&		&	11:24:58.52	&	+02:28:26.8	&	M1.0 V	&	Single	&		\\
1330	&	363	&	J11240+381	&	1RXS J112405.0+380809	&		&	11:24:04.53	&	+38:08:10.7	&	M4.5 V	&	Multiple	&		\\
1331	&	363	&		&	2MUCD 10984	&		&	11:24:05.06	&	+38:08:05.3	&	M8.5 V	&	Multiple	&		\\
1332	&	364	&	J11254+782	&	GJ 3660	&	3660	&	11:25:26.06	&	+78:15:52.9	&	M2.0 V	&	Multiple	&		\\
1333	&	364	&		&	GJ 3661	&	3661	&	11:25:13.53	&	+78:16:55.0	&	M3.0 V	&	Multiple	&		\\
1334	&	365	&	J11266+379	&	PM J11266+3756	&		&	11:26:37.40	&	+37:56:22.8	&	M2.0 V	&	Multiple	&		\\
1335	&	365	&		&	PM J11266+3756B	&		&	11:26:37.31	&	+37:56:22.5	&	M1.5 V	&	Multiple	&		\\
1336	&		&	J11276+039	&	GJ 3664	&	3664	&	11:27:38.47	&	+03:58:36.1	&	M0.0 V	&	Single	&		\\
1337	&		&	J11289+101	&	Wolf 398	&	3666	&	11:28:55.45	&	+10:10:48.2	&	M3.5 V	&	Single	&		\\
1338	&		&	J11302+076	&	K2--18	&		&	11:30:14.43	&	+07:35:16.1	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1339	&		&	J11306--080	&	LP 672--42	&		&	11:30:41.44	&	--08:05:38.9	&	M3.5 V	&	Single	&		\\
1340	&	366	&	J11307+549	&	StKM 1--950	&		&	11:30:43.80	&	+54:57:29.1	&	M1.0 V	&	Multiple	&		\\
1341	&	366	&		&	Gaia DR3 844502037681090688	&		&	11:30:42.66	&	+54:56:57.0	&	M6.0 V	&	Multiple	&		\\
1342	&		&	J11311--149	&	GJ 3668	&	3668	&	11:31:08.84	&	--14:57:43.2	&	M4.5 V	&	Single	&		\\
1343	&		&	J11315+022	&	LP 552--68	&		&	11:31:32.21	&	+02:13:34.8	&	M2.5 V	&	Single	&		\\
1344	&		&	J11317+226	&	Ross 903	&	9365	&	11:31:42.72	&	+22:40:02.2	&	M0.5 V	&	Single	&		\\
1345	&		&	J11351--056	&	GJ 3672	&	3672	&	11:35:07.66	&	--05:39:38.2	&	M4.5 V	&	Single	&		\\
1346	&	367	&	J11355+389	&	GJ 3673	&	3673	&	11:35:30.94	&	+38:55:33.4	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
1347	&	367	&		&	G 122--34B	&		&	11:35:30.95	&	+38:55:33.4	&	M3.0 V	&	Multiple	&	\ref{tab:periods}	\\
1348	&		&	J11376+587	&	Ross 112	&	3676	&	11:37:38.30	&	+58:42:38.2	&	M2.5 V	&	Candidate	&		\\
1349	&		&	J11404+770	&	LP 19--403	&		&	11:40:27.09	&	+77:04:19.0	&	M2.0 V	&	Single	&		\\
1350	&		&	J11417+427	&	Ross 1003	&	1148	&	11:41:43.80	&	+42:45:05.7	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1351	&		&	J11420+147	&	Ross 115	&	3681	&	11:42:01.43	&	+14:46:39.9	&	M3.0 V	&	Single	&		\\
1352	&		&	J11421+267	&	Ross 905	&	436	&	11:42:12.16	&	+26:42:10.6	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1353	&	368	&	J11423+230	&	LP 375--23	&		&	11:42:18.14	&	+23:01:37.3	&	M0.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1354	&	368	&		&	LP 375--24	&		&	11:42:20.98	&	+23:03:14.8	&	M4.0 V	&	Multiple	&		\\
1355	&		&	J11433+253	&	GJ 3682	&	3682	&	11:43:23.27	&	+25:18:13.2	&	M4.0 V	&	Candidate	&		\\
1356	&		&	J11451+183	&	LP 433--47	&		&	11:45:11.57	&	+18:20:53.8	&	M4.0 V	&	Single	&		\\
1357	&		&	J11467--140	&	GJ 443	&	443	&	11:46:43.69	&	--14:01:04.4	&	M3.0 V	&	Single	&		\\
1358	&	369	&	J11470+700	&	GJ 3684 A	&	3684 A	&	11:47:04.37	&	+70:01:57.7	&	M4.0 V	&	Multiple	&		\\
1359	&	369	&		&	GJ 3684 B	&	3684 B	&	11:47:04.25	&	+70:01:58.4	&	M3.5 V	&	Multiple	&		\\
1360	&		&	J11474+667	&	1RXS J114728.8+664405	&		&	11:47:28.27	&	+66:44:02.6	&	M5.0 V	&	Candidate	&		\\
1361	&	370	&	J11476+002	&	GJ 3685	&	3685	&	11:47:40.41	&	+00:15:18.5	&	M4.0 V	&	Multiple	&		\\
1362	&	370	&		&	GJ 3686	&	3686	&	11:47:41.77	&	+00:15:04.4	&	M5.0 V	&	Multiple	&		\\
1363	&		&	J11476+786	&	GJ 445	&	445	&	11:47:45.46	&	+78:41:35.9	&	M3.5 V	&	Single	&		\\
1364	&		&	J11477+008	&	FI Vir	&	447	&	11:47:45.05	&	+00:47:56.8	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1365	&		&	J11483--112	&	GJ 3688	&	3688	&	11:48:18.61	&	--11:17:15.0	&	M3.0 V	&	Single	&		\\
1366	&		&	J11485+076	&	G 10--52	&		&	11:48:35.63	&	+07:41:37.8	&	M3.5 V	&	Single	&		\\
1367	&		&	J11496+220	&	BPM 87650	&		&	11:49:40.33	&	+22:03:52.5	&	M0.0 V	&	Candidate	&		\\
1368	&		&	J11509+483	&	GJ 1151	&	1151	&	11:50:55.24	&	+48:22:23.2	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1369	&		&	J11511+352	&	GJ 450	&	450	&	11:51:06.98	&	+35:16:23.3	&	M1.5 V	&	Single	&		\\
1370	&	371	&	J11519+075	&	RX J1151.9+0731	&		&	11:51:56.69	&	+07:31:25.2	&	M2.5 V	&	Multiple	&		\\
1371	&		&	J11529+244	&	GJ 3691	&	3691	&	11:52:57.55	&	+24:28:46.9	&	M4.5 V	&	Single	&		\\
1372	&		&	J11532--073	&	GJ 452	&	452	&	11:53:15.91	&	--07:22:35.8	&	M2.5 V	&	Single	&		\\
1373	&		&	J11533+430	&	TYC 3016--577--1	&		&	11:53:23.24	&	+43:02:56.3	&	M1.0 V	&	Single	&		\\
1374	&		&	J11538+069	&	GJ 3693	&	3693	&	11:53:53.01	&	+06:59:41.9	&	M6.0 V	&	Single	&		\\
1375	&		&	J11541+098	&	Ross 119	&	9375	&	11:54:07.98	&	+09:48:10.0	&	M3.5 V	&	Single	&		\\
1376	&		&	J11549--021	&	PM J11549--0206	&		&	11:54:56.83	&	--02:06:08.4	&	M3.0 V	&	Single	&		\\
1377	&		&	J11551+009	&	Ross 129	&	9381	&	11:55:06.42	&	+00:58:26.1	&	M1.5 V	&	Single	&		\\
1378	&		&	J11557--189	&	GJ 3694	&	3694	&	11:55:44.87	&	--18:54:36.6	&	M3.5 V	&	Single	&		\\
1379	&		&	J11557--227	&	LP 851--346	&		&	11:55:42.42	&	--22:25:01.8	&	M7.5 V	&	Single	&		\\
1380	&		&	J11575+118	&	Ross 122	&	3695	&	11:57:32.06	&	+11:49:43.7	&	M2.0 V	&	Single	&		\\
1381	&		&	J11582+425	&	GJ 3696	&	3696	&	11:58:17.81	&	+42:34:23.0	&	M4.0 V	&	Single	&		\\
1382	&	372	&	J11521+039	&	StM 162	&		&	11:52:09.87	&	+03:57:21.4	&	M4.0 V	&	Multiple	&		\\
1383	&	373	&	J11589+426	&	GJ 3697	&	3697	&	11:58:58.99	&	+42:39:40.8	&	M1.5 V	&	Multiple	&		\\
1384	&	374	&	J11585+595	&	G 197--38	&		&	11:58:33.53	&	+59:33:22.2	&	M0.0 V	&	Multiple	&		\\
1385	&	375	&	J12006--138	&	GJ 3698	&	3698	&	12:00:36.36	&	--13:49:36.6	&	M3.5 V	&	Multiple	&		\\
1386	&	375	&		&	GJ 3699	&	3699	&	12:00:35.98	&	--13:49:40.6	&	M4.5 V	&	Multiple	&		\\
1387	&	376	&	J12016--122	&	GJ 3700	&	3700	&	12:01:40.72	&	--12:13:57.6	&	M3.0 V	&	Multiple	&		\\
1388	&	376	&		&	L  829--10 B	&		&	12:01:40.90	&	--12:13:52.0	&	M7.0 V	&	Multiple	&		\\
1389	&		&	J12054+695	&	Ross 689	&	3704	&	12:05:28.29	&	+69:32:21.7	&	M4.0 V	&	Single	&		\\
1390	&		&	J12057+784	&	LSPM J1205+7825	&		&	12:05:45.99	&	+78:25:51.6	&	M2.5 V	&	Candidate	&		\\
1391	&	377	&	J12023+285	&	GJ 455	&	455	&	12:02:17.12	&	+28:35:13.4	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1392	&		&	J12088+303	&	1RXS J120847.7+302120	&		&	12:08:49.63	&	+30:21:00.5	&	M2.5 V	&	Single	&		\\
1393	&		&	J12093+210	&	StM 165	&		&	12:09:21.70	&	+21:03:05.8	&	M2.5 V	&	Candidate	&		\\
1394	&		&	J12100--150	&	GJ 3707	&	3707	&	12:10:05.54	&	--15:04:28.4	&	M3.5 V	&	Single	&		\\
1395	&	378	&	J12063--132	&	1RXS J120622.6--131453	&		&	12:06:22.22	&	--13:14:57.2	&	M3.5 V	&	Multiple	&		\\
1396	&		&	J12109+410	&	GJ 9393	&	9393	&	12:10:56.90	&	+41:03:31.7	&	M0.0 V	&	Single	&		\\
1397	&	379	&	J12104--131	&	LP 734--34	&		&	12:10:28.65	&	--13:10:29.5	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1398	&	380	&	J12111--199	&	GJ 3708	&	3708	&	12:11:11.52	&	--19:57:41.0	&	M3.0 V	&	Multiple	&		\\
1399	&	380	&	J12112--199	&	GJ 3709	&	3709	&	12:11:16.71	&	--19:58:24.7	&	M3.5 V	&	Multiple	&		\\
1400	&	381	&	J12121+488	&	GJ 3713	&	3713	&	12:12:11.68	&	+48:48:58.3	&	M2.5 V	&	Multiple	&		\\
1401	&	381	&		&	G 122--74B	&		&	12:12:11.74	&	+48:48:55.5	&	M4.5 V	&	Multiple	&		\\
1402	&		&	J12122+714	&	LP 39--66	&		&	12:12:13.89	&	+71:25:26.2	&	M3.0 V	&	Single	&		\\
1403	&	382	&	J12123+544S	&	HD 238090	&	458 A	&	12:12:21.29	&	+54:29:10.2	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1404	&	382	&	J12123+544N	&	GJ 458 B	&	458 B	&	12:12:21.58	&	+54:29:24.6	&	M3.0 V	&	Multiple	&		\\
1405	&		&	J12124+121	&	PM J12124+1211	&		&	12:12:25.99	&	+12:11:38.2	&	M2.0 V	&	Single	&		\\
1406	&	383	&	J12124+396	&	GJ 3714	&	3714	&	12:12:29.65	&	+39:40:25.2	&	M1.0 V	&	Multiple	&		\\
1407	&		&	J12133+166	&	IV Com	&	9397	&	12:13:19.91	&	+16:41:32.3	&	M1.0 V	&	Single	&		\\
1408	&		&	J12144+245	&	GJ 3717	&	3717	&	12:14:26.04	&	+24:35:20.5	&	M2.0 V	&	Single	&		\\
1409	&		&	J12151+487	&	GJ 458.2	&	458.2	&	12:15:08.46	&	+48:43:56.4	&	M0.5 V	&	Candidate	&		\\
1410	&		&	J12154+391	&	GJ 3718	&	3718	&	12:15:27.93	&	+39:11:15.4	&	M1.5 V	&	Single	&		\\
1411	&		&	J12156+526	&	StKM 2--809	&		&	12:15:39.55	&	+52:39:08.7	&	M4.0 V	&	Candidate	&		\\
1412	&		&	J12142+006	&	GJ 1154	&	1154	&	12:14:15.53	&	+00:37:21.8	&	M5.0 V	&	Single	&		\\
1413	&	384	&		&	Gaia DR3 1547529669400723968	&		&	12:16:14.94	&	+50:53:38.4	&	M2.5 V	&	Multiple	&		\\
1414	&	384	&	J12162+508	&	RX J1216.2+5053	&		&	12:16:14.90	&	+50:53:36.7	&	M4.0 V	&	Multiple	&		\\
1415	&	385	&		&	GJ 1155 B	&	1155 B	&	12:16:51.17	&	+02:58:06.9	&	DA	&	Multiple	&	\ref{tab:wd}	\\
1416	&	385	&	J12168+029	&	GJ 1155 A	&	1155 A	&	12:16:51.16	&	+02:58:09.0	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
1417	&		&	J12168+248	&	PM J12168+2451E	&		&	12:16:52.62	&	+24:51:06.0	&	M1.5 V	&	Single	&		\\
1418	&		&	J12189+111	&	GL Vir	&	1156	&	12:18:58.02	&	+11:07:37.0	&	M5.0 V	&	Single	&		\\
1419	&	386	&	J12169+311	&	GJ 3719	&	3719	&	12:16:58.27	&	+31:09:22.6	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1420	&	387	&	J12191+318	&	LP 320--626	&		&	12:19:05.55	&	+31:50:43.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1421	&	387	&		&	LP 320--626	&		&	12:19:05.47	&	+31:50:42.2	&	M3.5 V	&	Multiple	&		\\
1422	&		&	J12194+283	&	Wolf 408	&	9404	&	12:19:23.31	&	+28:22:57.8	&	M0.0 V	&	Single	&		\\
1423	&		&	J12198+527	&	StKM 1--1007	&		&	12:19:47.76	&	+52:46:43.1	&	M0.0 V	&	Single	&		\\
1424	&		&	J12199+364	&	G 123--36	&		&	12:29:55.22	&	+36:26:40.0	&	M1.0 V	&	Candidate	&		\\
1425	&	388	&	J12204+005	&	GJ 461	&	461	&	12:20:25.59	&	+00:35:00.4	&	M0.0 V	&	Multiple	&		\\
1426	&	388	&		&	Gaia DR3 3699797155055781760	&		&	12:20:25.60	&	+00:35:01.3	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1427	&	389	&	J12214+306W	&	G 148--48	&		&	12:21:26.79	&	+30:38:31.4	&	M5.0 V	&	Multiple	&		\\
1428	&	389	&	J12214+306E	&	LP 320--416	&		&	12:21:26.49	&	+30:38:33.6	&	M4.5 V	&	Multiple	&		\\
1429	&		&	J12217+682	&	LP 39--245	&		&	12:21:46.41	&	+68:16:07.3	&	M3.0 V	&	Single	&		\\
1430	&		&	J12223+251	&	Wolf 409	&	3721	&	12:22:20.46	&	+25:10:08.6	&	M0.0 V	&	Single	&		\\
1431	&		&	J12225+123	&	BD+28 2110	&		&	12:22:33.90	&	+27:36:16.5	&	M0.0 V	&	Single	&		\\
1432	&		&	J12230+640	&	Ross 690	&	463	&	12:22:58.52	&	+64:01:56.9	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1433	&		&	J12235+279	&	Wolf 411	&		&	12:23:34.55	&	+27:54:49.6	&	M0.0 V	&	Single	&		\\
1434	&	390	&	J12228--040	&	G 13--33	&		&	12:22:50.33	&	--04:04:47.5	&	M4.5 V	&	Multiple	&		\\
1435	&		&	J12238+125	&	HD 107888	&	464	&	12:23:53.60	&	+12:34:46.2	&	M0.0 V	&	Single	&		\\
1436	&		&	J12248--182	&	Ross 695	&	465	&	12:24:53.73	&	--18:15:09.2	&	M2.0 V	&	Single	&		\\
1437	&	391	&	J12235+671	&	GJ 3722	&	3722	&	12:23:33.85	&	+67:11:16.4	&	M2.5 V	&	Multiple	&		\\
1438	&	392	&	J12251+604	&	LP 95--135	&		&	12:25:05.64	&	+60:25:06.0	&	M1.0 V	&	Multiple	&		\\
1439	&	392	&		&	LP 95--136	&		&	12:25:08.10	&	+60:25:14.3	&	M1.5 V	&	Multiple	&		\\
1440	&	393	&		&	HD 108421A	&		&	12:27:13.83	&	+27:01:24.9	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
1441	&	393	&		&	HD 108421B	&		&	12:27:13.84	&	+27:01:27.6	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
1442	&	393	&	J12269+270	&	CX Com	&	3726 C	&	12:26:57.47	&	+27:00:49.7	&	M4.5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1443	&		&	J12274+374	&	G 148--61	&		&	12:27:29.12	&	+37:26:35.1	&	M1.5 V	&	Single	&		\\
1444	&	394	&	J12277--032	&	G 13--39A	&		&	12:27:44.38	&	--03:15:01.3	&	M3.5 V	&	Multiple	&		\\
1445	&	394	&		&	G 13--39B	&		&	12:27:44.41	&	--03:14:59.9	&	M4.5 V	&	Multiple	&		\\
1446	&	395	&	J12288--106N	&	Ross 948A	&	3727	&	12:28:52.85	&	--10:39:48.6	&	M2.0 V	&	Multiple	&		\\
1447	&	395	&	J12288--106S	&	Ross 948B	&	3728	&	12:28:52.65	&	--10:39:50.8	&	M2.0 V	&	Multiple	&		\\
1448	&	396	&	J12289+084	&	Wolf 414	&	469	&	12:28:56.90	&	+08:25:27.3	&	M3.5 V	&	Multiple	&		\\
1449	&	397	&	J12290+417	&	GJ 3729	&	3729	&	12:29:02.65	&	+41:43:45.9	&	M3.5 V	&	Multiple	&		\\
1450	&	398	&	J12292+535	&	GJ 1159 A	&	1159 A	&	12:29:12.22	&	+53:32:47.0	&	M4.0 V	&	Multiple	&		\\
1451	&	398	&		&	GJ 1159 B	&	1159 B	&	12:29:11.96	&	+53:33:08.3	&	M6.0 V	&	Multiple	&		\\
1452	&		&	J12294+229	&	GJ 3730	&	3730	&	12:29:26.92	&	+22:59:46.4	&	M4.0 V	&	Single	&		\\
1453	&	399	&	J12299--054W	&	GJ 3731	&	3731	&	12:29:53.57	&	--05:27:29.2	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1454	&	399	&	J12299--054E	&	GJ 3732	&	3732	&	12:29:54.05	&	--05:27:25.2	&	M4.0 V	&	Multiple	&		\\
1455	&		&	J12312+086	&	Wolf 417	&	471	&	12:31:15.12	&	+08:48:29.8	&	M0.5 V	&	Single	&		\\
1456	&		&	J12323+315	&	GJ 3733	&	3733	&	12:32:19.79	&	+31:36:03.2	&	M3.0 V	&	Candidate	&		\\
1457	&		&	J12324+203	&	GJ 3734	&	3734	&	12:32:26.37	&	+20:23:28.0	&	M2.5 V	&	Single	&		\\
1458	&		&	J12327+682	&	LP 39--249	&		&	12:32:44.66	&	+68:15:42.1	&	M0.0 V	&	Single	&		\\
1459	&	400	&	J12332+090	&	Wolf 424 A	&	473 A	&	12:33:15.48	&	+09:01:19.5	&	M5.0 V	&	Multiple	&	\ref{tab:periods}	\\
1460	&	400	&		&	Wolf 424 B	&	473 B	&	12:33:15.52	&	+09:01:18.6	&	M5.5 V	&	Multiple	&	\ref{tab:periods}	\\
1461	&		&	J12349+322	&	PM J12349+3214	&		&	12:34:54.03	&	+32:14:29.2	&	M3.5 V	&	Candidate	&		\\
1462	&		&	J12350+098	&	Wolf 427	&	476	&	12:35:00.22	&	+09:49:37.5	&	M2.5 V	&	Single	&		\\
1463	&		&	J12363--043	&	GJ 3736	&	3736	&	12:36:22.35	&	--04:22:41.7	&	M3.0 V	&	Single	&		\\
1464	&		&	J12368--019	&	PM J12368--0159	&		&	12:36:51.96	&	--01:59:02.0	&	M3.5 V	&	Single	&		\\
1465	&		&	J12373--208	&	LP 795--38	&		&	12:37:21.52	&	--20:52:42.4	&	M4.0 V	&	Single	&		\\
1466	&		&	J12387--043	&	GJ 1162	&	1162	&	12:38:46.47	&	--04:19:20.2	&	M3.5 V	&	Single	&		\\
1467	&		&	J12388+116	&	Wolf 433	&	480	&	12:38:51.18	&	+11:41:42.1	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1468	&	401	&	J12390+470	&	G 123--049A	&	3738	&	12:39:05.24	&	+47:02:21.4	&	M2.0 V	&	Multiple	&		\\
1469	&	401	&		&	G 123--049B	&		&	12:39:05.30	&	+47:02:21.2	&	M2.0 V	&	Multiple	&		\\
1470	&		&	J12397+255	&	GJ 3739	&	3739	&	12:39:43.32	&	+25:30:43.3	&	M4.0 V	&	Single	&		\\
1471	&		&	J12416+482	&	GJ 3741	&	3741	&	12:41:38.24	&	+48:14:22.3	&	M1.0 V	&	Single	&		\\
1472	&		&	J12417+567	&	RX J1241.7+5645	&		&	12:41:47.59	&	+56:45:13.7	&	M3.5 V	&	Single	&		\\
1473	&		&	J12428+418	&	G 123--55	&		&	12:42:49.10	&	+41:53:47.8	&	M4.0 V	&	Single	&		\\
1474	&		&	J12436+251	&	GJ 1163	&	1163	&	12:43:35.62	&	+25:06:21.1	&	M3.0 V	&	Candidate	&		\\
1475	&		&	J12440--111	&	LP 735--29	&		&	12:44:00.22	&	--11:10:32.8	&	M4.5 V	&	Single	&		\\
1476	&		&	J12470+466	&	Ross 991	&	3748	&	12:46:59.81	&	+46:37:28.6	&	M2.5 V	&	Single	&		\\
1477	&		&	J12471--035	&	GJ 3747	&	3747	&	12:47:09.24	&	--03:34:18.0	&	M3.0 V	&	Single	&		\\
1478	&		&	J12479+097	&	Wolf 437	&	486	&	12:47:55.53	&	+09:44:57.7	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1479	&	402	&	J12364+352	&	G 123--45	&		&	12:36:28.17	&	+35:11:59.0	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1480	&		&	J12485+495	&	RX J1248.5+4933	&		&	12:48:34.67	&	+49:33:53.8	&	M3.5 V	&	Candidate	&		\\
1481	&	403	&	J12481+472	&	GJ 3749	&	3749	&	12:48:10.07	&	+47:13:23.2	&	M3.5 V	&	Multiple	&		\\
1482	&		&	J12495+094	&	Wolf 439	&	3751	&	12:49:33.74	&	+09:28:31.6	&	M3.5 V	&	Single	&		\\
1483	&		&	J12505+269	&	GJ 3755	&	3755	&	12:50:34.35	&	+26:55:20.3	&	M3.5 V	&	Candidate	&		\\
1484	&		&	J12508--213	&	APMPM J1251--2121	&		&	12:50:53.16	&	--21:21:18.9	&	M7.5 V	&	Candidate	&		\\
1485	&	404	&	J12490+661	&	DP Dra	&	487	&	12:49:01.61	&	+66:06:35.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1486	&	405	&	J12513+221	&	GJ 1166A	&	1166A	&	12:51:23.71	&	+22:06:15.7	&	M3.0 V	&	Multiple	&		\\
1487	&	405	&		&	LP 377--78 B	&		&	12:51:28.60	&	+22:07:06.3	&	M3.5 V	&	Multiple	&		\\
1488	&	405	&		&	GJ 1166 B	&	1166 B	&	12:51:23.80	&	+22:06:15.7	&	M3.5 V	&	Multiple	&		\\
1489	&	406	&	J12576+352E	&	BF CVn	&	490 A	&	12:57:39.89	&	+35:13:27.9	&	M1.0 V	&	Multiple	&		\\
1490	&	406	&	J12576+352W	&	GJ 490 B	&	490 B	&	12:57:38.94	&	+35:13:16.9	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1491	&		&	J12594+077	&	GJ 3757	&	3757	&	12:59:23.31	&	+07:43:54.8	&	M5.0 V	&	Single	&		\\
1492	&		&	J13000--056	&	Ross 972	&	3758	&	13:00:03.58	&	--05:37:47.1	&	M3.0 V	&	Single	&		\\
1493	&		&	J13005+056	&	FN Vir	&	493.1	&	13:00:32.51	&	+05:41:11.6	&	M4.5 V	&	Single	&		\\
1494	&	407	&	J12583+405	&	LP 41--165	&		&	12:58:21.97	&	+40:33:20.7	&	M1.5 V	&	Multiple	&		\\
1495	&	408	&	J13007+123	&	Wolf 462	&	494 B	&	13:00:45.87	&	+12:22:32.1	&	M1.5 V	&	Multiple	&	\ref{tab:ucd}	\\
1496	&	408	&		&	Ross 458C	&	494 C	&	13:00:42.08	&	+12:21:15.1	&	T8.5p	&	Multiple	&	\ref{tab:ucd}	\\
1497	&		&	J13019+335	&	G 164--38	&		&	13:01:55.96	&	+33:35:23.0	&	M1.0 V	&	Single	&		\\
1498	&		&	J13027+415	&	G 123--84	&		&	13:02:46.65	&	+41:31:06.6	&	M3.5 V	&	Single	&		\\
1499	&	409	&	J13047+559	&	GJ 497 A	&	497 A	&	13:04:46.29	&	+55:54:10.6	&	M0.5 V	&	Multiple	&		\\
1500	&	409	&		&	GJ 497 B	&	497 B	&	13:04:46.36	&	+55:54:08.7	&	M1.0 V	&	Multiple	&		\\
1501	&	410	&	J13054+371	&	GJ 3760 A	&	3760 A	&	13:05:29.44	&	+37:08:07.6	&	M2.5 V	&	Multiple	&	\ref{tab:periods}	\\
1502	&	410	&		&	GJ 3760 B	&	3760 B	&	13:05:29.46	&	+37:08:07.2	&	M2.0 V	&	Multiple	&	\ref{tab:periods}	\\
1503	&		&	J13068+308	&	GJ 3762	&	3762	&	13:06:50.53	&	+30:50:46.4	&	M5.0 V	&	Candidate	&		\\
1504	&		&	J13084+169	&	GJ 9428	&	9428	&	13:08:24.64	&	+16:58:18.5	&	M1.0 V	&	Candidate	&		\\
1505	&		&	J13088+163	&	GJ 3763	&	3763	&	13:08:49.96	&	+16:22:00.9	&	M2.5 V	&	Candidate	&		\\
1506	&		&	J13089+490	&	GJ 3765	&	3765	&	13:08:55.46	&	+49:04:50.3	&	M0.5 V	&	Single	&		\\
1507	&		&	J13102+477	&	G 177--25	&		&	13:10:11.62	&	+47:45:08.8	&	M5.0 V	&	Single	&		\\
1508	&		&	J13113+285	&	GJ 3766	&	3766	&	13:11:21.13	&	+28:32:34.4	&	M5.0 V	&	Single	&		\\
1509	&		&	J13118+253	&	GJ 3767	&	3767	&	13:11:51.24	&	+25:20:48.1	&	M5.0 V	&	Single	&		\\
1510	&		&	J13119+658	&	PM J13119+6550	&		&	13:11:59.17	&	+65:50:01.3	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1511	&		&	J13130+201	&	GJ 1168	&	1168	&	13:13:04.08	&	+20:11:29.0	&	M3.5 V	&	Single	&		\\
1512	&		&	J13140+038	&	GJ 3772	&	3772	&	13:14:05.05	&	+03:53:59.0	&	M3.0 V	&	Single	&		\\
1513	&		&	J13095+289	&	GJ 1167 A	&	1167 A	&	13:09:34.56	&	+28:59:03.1	&	M4.0 V	&	Candidate	&		\\
1514	&	411	&	J13142+792	&	G 255--29A	&		&	13:14:14.06	&	+79:14:45.9	&	M1.0 V	&	Multiple	&		\\
1515	&	411	&		&	G 255--29B	&		&	13:14:13.78	&	+79:14:47.1	&	M2.0 V	&	Multiple	&		\\
1516	&		&	J13165+278	&	GJ 1169	&	1169	&	13:16:31.95	&	+27:52:33.5	&	M3.5 V	&	Single	&		\\
1517	&		&	J13167--123	&	LP 737--14	&		&	13:16:45.10	&	--12:20:21.2	&	M3.5 V	&	Candidate	&		\\
1518	&	412	&	J13143+133	&	LP 497--33	&		&	13:14:20.08	&	+13:19:57.9	&	M6.0 V	&	Multiple	&		\\
1519	&	413	&		&	HD 115404	&	505 A	&	13:16:51.76	&	+17:00:57.6	&	K2 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
1520	&	413	&	J13168+170	&	HD 115404B	&	505 B	&	13:16:52.28	&	+17:00:55.7	&	M0.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1521	&		&	J13168+231	&	GJ 3774	&	3774	&	13:16:53.38	&	+23:10:05.5	&	M1.5 V	&	Single	&		\\
1522	&		&	J13179+362	&	GJ 1170	&	1170	&	13:17:58.30	&	+36:17:51.5	&	M1.0 V	&	Single	&		\\
1523	&	414	&	J13180+022	&	GJ 3775	&	3775	&	13:18:01.42	&	+02:14:00.4	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
1524	&	414	&		&	Gaia DR3 3688439268658769408	&		&	13:18:01.41	&	+02:14:00.2	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
1525	&	415	&	J13182+733	&	PM J13182+7322	&		&	13:18:13.82	&	+73:22:05.6	&	M3.5 V	&	Multiple	&		\\
1526	&	415	&		&	PM J13182+7322B	&		&	13:18:13.11	&	+73:22:12.4	&	M7.0 V	&	Multiple	&		\\
1527	&	416	&	J13195+351W	&	GJ 507 A	&	507 A	&	13:19:34.10	&	+35:06:24.2	&	M0.5 V	&	Multiple	&		\\
1528	&	416	&	J13195+351E	&	GJ 507 B	&	507 B	&	13:19:35.18	&	+35:06:12.4	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1529	&	417	&	J13197+477	&	HD 115953	&	508.0	&	13:19:45.90	&	+47:46:40.5	&	M0.5 V	&	Multiple	&		\\
1530	&	417	&		&	HD 115953B	&	508 B	&	13:19:45.97	&	+47:46:40.6	&	M2.0 V	&	Multiple	&		\\
1531	&		&	J13196+333	&	Ross 1007	&	9440	&	13:19:39.74	&	+33:20:45.2	&	M1.5 V	&	Single	&		\\
1532	&		&	J13209+342	&	Ross 1008	&	9442	&	13:20:58.67	&	+34:16:39.4	&	M1.0 V	&	Single	&		\\
1533	&		&	J13215+035	&	LSPM J1321+0332	&		&	13:21:30.15	&	+03:33:02.1	&	M1.0 V	&	Single	&		\\
1534	&		&	J13215+037	&	GJ 3778	&	3778	&	13:21:34.69	&	+03:45:54.5	&	M1.0 V	&	Single	&		\\
1535	&		&	J13229+244	&	Ross 1020	&	3779	&	13:22:56.03	&	+24:27:49.8	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1536	&	418	&	J13235+292	&	HD 116495A	&	509 A	&	13:23:32.21	&	+29:14:18.9	&	M0.0 V	&	Multiple	&		\\
1537	&	418	&		&	HD 116495B	&	509 B	&	13:23:32.33	&	+29:14:19.0	&	K7 V	&	Multiple	&		\\
1538	&		&	J13239+694	&	LP 40--109	&		&	13:23:56.16	&	+69:27:03.5	&	M0.0 V	&	Single	&		\\
1539	&		&	J13247--050	&	G 14--52	&		&	13:24:46.56	&	--05:04:24.8	&	M4.0 V	&	Candidate	&		\\
1540	&		&	J13251--114	&	PM J13251--1126	&		&	13:25:11.61	&	--11:26:33.7	&	M3.0 V	&	Single	&		\\
1541	&	419	&	J13254+377	&	BD+38 2445	&		&	13:25:28.07	&	+37:43:10.9	&	M0.0 V	&	Multiple	&		\\
1542	&	419	&		&	BD+38 2445B	&		&	13:25:28.31	&	+37:43:10.4	&	M4.5 V	&	Multiple	&		\\
1543	&		&	J13255+688	&	TOI--1238	&		&	13:25:31.76	&	+68:50:09.8	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1544	&	420	&		&	PM J13255+2738	&		&	13:25:35.66	&	+27:38:08.9	&	M1.0 V	&	Multiple	&	\ref{tab:widest}	\\
1545	&	420	&	J13260+275	&	PM J13260+2735A	&		&	13:26:02.70	&	+27:35:03.7	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
1546	&	420	&		&	PM J13260+2735B	&		&	13:26:02.63	&	+27:35:02.5	&	M2.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
1547	&	421	&	J13282+300	&	BD+30 2400	&		&	13:28:17.53	&	+30:02:43.0	&	M0.0 V	&	Multiple	&		\\
1548	&	421	&		&	BD+30 2400B	&		&	13:28:17.48	&	+30:02:44.1	&	M4.5 V	&	Multiple	&		\\
1549	&	421	&		&	LP 323--115	&		&	13:28:20.69	&	+30:03:15.8	&	M7.0 V	&	Multiple	&		\\
1550	&	422	&	J13283--023W	&	Ross 486A	&	512 A	&	13:28:21.24	&	--02:21:45.0	&	M3.0 V	&	Multiple	&		\\
1551	&	422	&	J13283--023E	&	Ross 486B	&	512 B	&	13:28:21.68	&	--02:21:39.6	&	M4.0 V	&	Multiple	&		\\
1552	&		&	J13293+114	&	GJ 513	&	513	&	13:29:21.67	&	+11:26:07.6	&	M3.5 V	&	Single	&		\\
1553	&		&	J13294--143	&	1RXS J132923.9--142206	&		&	13:29:24.21	&	--14:22:13.0	&	M3.5 V	&	Single	&		\\
1554	&		&	J13299+102	&	Ross 490	&	514	&	13:30:01.01	&	+10:22:20.6	&	M0.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1555	&	423	&		&	Wolf 485	&	515	&	13:30:12.44	&	--08:34:37.0	&	DA3.5	&	Multiple	&	\ref{tab:wd}	\\
1556	&	423	&	J13300--087	&	Ross 476	&	9447	&	13:30:01.59	&	--08:42:33.0	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
1557	&		&	J13305+191	&	GJ 1171	&	1171	&	13:30:30.49	&	+19:09:13.5	&	M4.5 V	&	Candidate	&		\\
1558	&		&	J13318+233	&	GJ 3790	&	3790	&	13:31:50.26	&	+23:23:21.1	&	M2.0 V	&	Single	&		\\
1559	&	424	&	J13317+292	&	DG CVn	&	3789	&	13:31:46.33	&	+29:16:34.3	&	M4.0 V	&	Multiple	&		\\
1560	&	425	&	J13319+311	&	GJ 9448 B	&	9448	&	13:31:58.08	&	+31:08:05.3	&	M0.0 V	&	Multiple	&		\\
1561	&	425	&		&	Gaia DR3 1468339715235126784	&		&	13:31:58.10	&	+31:08:05.6	&	M0.0 V	&	Multiple	&		\\
1562	&	426	&	J13326+309	&	LP 323--169	&		&	13:32:38.85	&	+30:59:05.3	&	M4.5 V	&	Multiple	&		\\
1563	&	427	&	J13327+168	&	VW Com	&	516 A	&	13:32:44.93	&	+16:48:35.8	&	M2.5 V	&	Multiple	&		\\
1564	&	427	&		&	GJ 516 B	&	516 B	&	13:32:45.08	&	+16:48:37.4	&	M4.0 V	&	Multiple	&		\\
1565	&		&	J13335+704	&	PM J13335+7029	&		&	13:33:33.27	&	+70:29:41.6	&	M3.5 V	&	Single	&		\\
1566	&		&	J13343+046	&	Wolf 1487	&	1172	&	13:34:21.67	&	+04:40:00.7	&	M0.0 V	&	Single	&		\\
1567	&		&	J13348+201	&	GJ 3793	&	3793	&	13:34:49.40	&	+20:11:35.7	&	M3.5 V	&	Candidate	&		\\
1568	&	428	&		&	GJ 9453	&	9453	&	13:34:51.91	&	+74:30:01.1	&	K5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1569	&	428	&	J13348+745	&	GJ 9453 B	&	9453 B	&	13:34:49.83	&	+74:30:12.6	&	M3.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1570	&		&	J13358+146	&	G 150--17	&		&	13:35:50.73	&	+14:41:07.4	&	M2.5 V	&	Single	&		\\
1571	&		&	J13369+229	&	Ross 1021	&	3794	&	13:36:55.35	&	+22:57:58.2	&	M2.5 V	&	Single	&		\\
1572	&	429	&	J13378+481	&	GJ 520 A	&	520 A	&	13:37:50.84	&	+48:08:14.8	&	M0.0 V	&	Multiple	&		\\
1573	&	429	&		&	GJ 520 B	&	520 B	&	13:37:50.77	&	+48:08:16.3	&	M1.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1574	&	429	&	J13376+481	&	GJ 520 C	&	520 C	&	13:37:40.09	&	+48:07:52.0	&	M4.0 V	&	Multiple+	&		\\
1575	&		&	J13386+258	&	Ross 1022	&	3795	&	13:38:36.37	&	+25:49:50.7	&	M3.0 V	&	Single	&		\\
1576	&		&	J13386--115	&	1RXS J133841.3--113137	&		&	13:38:41.05	&	--11:32:09.1	&	M4.5 V	&	Single	&		\\
1577	&		&	J13388--022	&	Ross 488	&	3796	&	13:38:53.11	&	--02:15:48.5	&	M2.0 V	&	Single	&		\\
1578	&		&	J13401+437	&	Ross 1026	&	1174	&	13:40:07.19	&	+43:46:42.8	&	M3.5 V	&	Candidate	&		\\
1579	&		&	J13413--091	&	PM J13413--0907	&		&	13:41:21.33	&	--09:07:16.4	&	M2.5 V	&	Single	&		\\
1580	&	430	&	J13414+489	&	StM 186	&		&	13:41:27.84	&	+48:54:43.4	&	M3.5 V	&	Multiple	&		\\
1581	&	431	&	J13394+461	&	GJ 521	&	521	&	13:39:24.04	&	+46:11:17.6	&	M1.5 V	&	Multiple	&		\\
1582	&		&	J13415+148	&	GJ 3799	&	3799	&	13:41:31.58	&	+14:49:27.6	&	M1.0 V	&	Candidate	&		\\
1583	&	432	&	J13417+582	&	StM 187	&		&	13:41:46.48	&	+58:15:18.9	&	M3.5 V	&	Multiple	&		\\
1584	&	432	&		&	Gaia DR3 1658968054798747008	&		&	13:41:46.39	&	+58:15:18.6	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1585	&		&	J13427+332	&	Ross 1015	&	3801	&	13:42:43.13	&	+33:17:12.9	&	M3.5 V	&	Single	&		\\
1586	&		&	J13430+090	&	GJ 3802	&	3802	&	13:43:00.91	&	+09:04:21.8	&	M3.0 V	&	Candidate	&		\\
1587	&		&	J13434+111	&	TYC 896--760--1	&		&	13:43:25.03	&	+11:06:42.1	&	M0.5 V	&	Single	&		\\
1588	&	433	&	J13421--160	&	GJ 3800	&	3800	&	13:42:09.28	&	--16:00:24.1	&	M4.0 V	&	Multiple	&		\\
1589	&	434	&	J13444+516	&	Ross 492	&	3803	&	13:44:27.00	&	+51:41:08.6	&	M2.0 V	&	Multiple	&		\\
1590	&	435	&	J13445+249	&	LP 379--98 A	&		&	13:44:33.38	&	+24:57:03.6	&	M1.0 V	&	Multiple	&		\\
1591	&	435	&		&	LP 379--98 B	&		&	13:44:33.38	&	+24:57:04.5	&	M1.0 V	&	Multiple	&		\\
1592	&		&	J13450+176	&	Wolf 497	&	525	&	13:45:05.59	&	+17:46:38.2	&	M0.0 V	&	Single	&		\\
1593	&		&	J13455+609	&	MCC 699	&		&	13:45:31.28	&	+60:58:58.3	&	M0.5 V	&	Single	&		\\
1594	&		&	J13457+148	&	HD 119850	&	526	&	13:45:45.74	&	+14:53:06.2	&	M1.5 V	&	Single	&		\\
1595	&		&	J13458--179	&	GJ 3804	&	3804	&	13:45:50.37	&	--17:58:14.5	&	M3.5 V	&	Single	&		\\
1596	&	436	&	J13477+214	&	BD+22 2632A	&		&	13:47:42.49	&	+21:27:36.3	&	M0.0 V	&	Multiple	&		\\
1597	&	436	&		&	BD+22 2632B	&		&	13:47:42.54	&	+21:27:35.2	&	M3.5 V	&	Multiple	&		\\
1598	&	437	&	J13481--137	&	LP 738--14	&		&	13:48:06.52	&	--13:44:39.8	&	M4.5 V	&	Multiple	&	\ref{tab:ucd}	\\
1599	&	437	&		&	LP 738--14 B	&		&	13:48:02.91	&	--13:44:07.2	&	T5.5	&	Multiple	&	\ref{tab:ucd}	\\
1600	&	438	&		&	GJ 1179 B	&	1179 B	&	13:48:01.28	&	+23:34:48.4	&	DC9	&	Multiple	&	\ref{tab:wd}	\\
1601	&	438	&	J13482+236	&	GJ 1179 A	&	1179 A	&	13:48:11.69	&	+23:36:50.7	&	M5.5 V	&	Multiple	&	\ref{tab:wd}	\\
1602	&		&	J13485+563	&	Ross 493	&		&	13:48:34.32	&	+56:20:09.6	&	M1.5 V	&	Single	&		\\
1603	&		&	J13488+041	&	Wolf 1494	&	3808	&	13:48:48.61	&	+04:05:59.4	&	M4.0 V	&	Single	&		\\
1604	&	439	&	J13490+026	&	Wolf 1495 A	&	3809 A	&	13:49:01.16	&	+02:47:23.6	&	M1.5 V	&	Multiple	&		\\
1605	&	439	&		&	Wolf 1495 B	&	3809 B	&	13:49:01.19	&	+02:47:23.2	&	M1.5 V	&	Multiple	&		\\
1606	&	440	&	J13507--216	&	GJ 3810	&	3810	&	13:50:43.96	&	--21:41:33.0	&	M3.0 V	&	Multiple	&		\\
1607	&	440	&	J13503--216	&	LP 798--41	&		&	13:50:23.73	&	--21:37:25.9	&	M3.5 V	&	Multiple	&		\\
1608	&		&	J13508+367	&	Ross 1019	&	3812	&	13:50:51.18	&	+36:44:18.5	&	M3.5 V	&	Single	&		\\
1609	&		&	J13518+127	&	RX J1351.8+1247	&		&	13:51:53.02	&	+12:47:07.0	&	M2.0 V	&	Single	&		\\
1610	&	441	&	J13526+144	&	Wolf 515	&	3813	&	13:52:36.26	&	+14:25:15.7	&	M2.0 V	&	Multiple	&		\\
1611	&	441	&		&	Wolf 515 B	&		&	13:52:36.26	&	+14:25:16.9	&	M3.5 V	&	Multiple	&		\\
1612	&	442	&	J13528+656	&	GJ 533.1	&	533.1	&	13:52:48.61	&	+65:37:17.7	&	M1.0 V	&	Multiple	&		\\
1613	&		&	J13528+668	&	GJ 3815	&	3815	&	13:52:49.25	&	+66:48:57.2	&	M5.0 V	&	Single	&		\\
1614	&		&	J13536+776	&	LP 21--224	&		&	13:53:39.91	&	+77:37:07.9	&	M4.0 V	&	Single	&		\\
1615	&		&	J13529+536	&	LP 97--259	&		&	13:52:55.76	&	+56:36:17.0	&	M1.0 V	&	Single	&		\\
1616	&	443	&	J13534+129	&	Ross 835	&	533 B	&	13:53:27.37	&	+12:56:22.9	&	M0.0 V	&	Multiple	&		\\
1617	&	444	&	J13537+521	&	PM J13537+5210A	&		&	13:53:45.89	&	+52:10:27.3	&	M3.5 V	&	Multiple	&		\\
1618	&	444	&		&	PM J13537+5210B	&		&	13:53:45.88	&	+52:10:28.3	&	M2.5 V	&	Multiple	&		\\
1619	&		&	J13537+788	&	GJ 534.2	&	534.2	&	13:53:45.76	&	+78:51:08.7	&	M0.0 V	&	Single	&		\\
1620	&		&	J13582+125	&	Ross 837	&	3817	&	13:58:13.56	&	+12:34:55.4	&	M3.0 V	&	Single	&		\\
1621	&		&	J13582--120	&	LP 739--2	&		&	13:58:15.80	&	--12:02:58.4	&	M4.5 V	&	Single	&		\\
1622	&		&	J13583--132	&	LP 739--3	&		&	13:58:19.96	&	--13:16:26.0	&	M4.0 V	&	Single	&		\\
1623	&		&	J13587--000	&	GJ 3818	&	3818	&	13:58:43.20	&	--00:04:54.3	&	M3.5 V	&	Single	&		\\
1624	&		&	J13591--198	&	GJ 3820	&	3820	&	13:59:09.78	&	--19:50:06.6	&	M4.0 V	&	Single	&		\\
1625	&		&	J14010--026	&	HD 122303	&	536	&	14:01:02.31	&	--02:39:07.9	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1626	&	445	&	J14019+154	&	GJ 536.1 A	&	536.1 A	&	14:01:58.86	&	+15:29:40.7	&	M0.0 V	&	Multiple	&		\\
1627	&	445	&		&	GJ 536.1 B	&	536.1 B	&	14:01:58.89	&	+15:29:39.1	&	M0.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1628	&	446	&	J14019+432	&	PM J14019+4316A	&		&	14:01:58.67	&	+43:16:41.1	&	M2.5 V	&	Multiple	&		\\
1629	&	446	&		&	PM J14019+4316B	&		&	14:01:58.69	&	+43:16:43.1	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1630	&		&	J14023+136	&	GJ 3822	&	3822	&	14:02:19.73	&	+13:41:20.4	&	M0.5 V	&	Single	&		\\
1631	&		&	J14024--210	&	GJ 3821	&	3821	&	14:02:29.43	&	--21:00:42.9	&	M3.5 V	&	Single	&		\\
1632	&	447	&	J14025+463S	&	GJ 537 A	&	537 A	&	14:02:34.03	&	+46:20:23.0	&	M0.5 V	&	Multiple	&		\\
1633	&	447	&	J14025+463N	&	GJ 537 B	&	537 B	&	14:02:34.19	&	+46:20:26.4	&	M0.5 V	&	Multiple	&		\\
1634	&		&	J14039+242	&	LSPM J1403+2440	&		&	14:03:54.74	&	+24:40:44.2	&	M2.5 V	&	Single	&		\\
1635	&	448	&		&	BD+21 2602	&		&	14:04:09.85	&	+20:45:32.5	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
1636	&	448	&	J14041+207	&	StKM 1--1119	&		&	14:04:09.06	&	+20:44:30.9	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
1637	&	448	&		&	Gaia DR3 1247168140942467200	&		&	14:04:09.06	&	+20:44:31.2	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1638	&		&	J14062+693	&	NLTT 36313	&		&	14:06:14.66	&	+69:18:38.8	&	M3.0 V	&	Single	&		\\
1639	&		&	J14082+805	&	GJ 540	&	540	&	14:08:14.37	&	+80:35:41.5	&	M1.0 V	&	Single	&		\\
1640	&		&	J14083+758	&	GJ 3826	&	3826	&	14:08:20.91	&	+75:51:13.2	&	M0.5 V	&	Candidate	&		\\
1641	&	449	&	J14121--005	&	GJ 3828 A	&	3828 A	&	14:12:10.22	&	--00:35:00.3	&	M2.5 V	&	Multiple	&		\\
1642	&	449	&		&	GJ 3828 B	&	3828 B	&	14:12:11.36	&	--00:35:12.6	&	M6.5 V	&	Multiple	&		\\
1643	&	450	&	J14130--120	&	GQ Vir	&	540.2	&	14:13:04.19	&	--12:01:32.9	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1644	&	451	&		&	HD 124498A	&		&	14:14:21.24	&	--15:21:24.8	&	K7 V	&	Multiple	&		\\
1645	&	451	&		&	HD 124498B	&		&	14:14:21.34	&	--15:21:24.4	&	M2.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1646	&	451	&	J14142--153	&	GJ 3832	&	3832	&	14:14:16.87	&	--15:21:15.9	&	M3.5 V	&	Multiple+	&		\\
1647	&		&	J14144+234	&	GJ 3834	&	3834	&	14:14:26.33	&	+23:27:26.4	&	M3.5 V	&	Single	&		\\
1648	&		&	J14152+450	&	Ross 992	&	3836	&	14:15:15.96	&	+45:00:49.7	&	M3.0 V	&	Single	&		\\
1649	&		&	J14153+153	&	LP 439--350	&		&	14:15:20.63	&	+15:23:01.5	&	M2.0 V	&	Single	&		\\
1650	&	452	&	J14155+046	&	GJ 1182	&	1182	&	14:15:31.75	&	+04:39:19.1	&	M5.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1651	&	453	&	J14157+594	&	LP 97--674 A	&		&	14:15:42.13	&	+59:27:29.1	&	M2.0 V	&	Multiple	&		\\
1652	&	453	&		&	LP 97--674 B	&		&	14:15:41.61	&	+59:27:25.9	&	M3.0 V	&	Multiple	&		\\
1653	&		&	J14159+362	&	G 165--58	&		&	14:15:56.39	&	+36:16:42.2	&	M3.5 V	&	Single	&		\\
1654	&		&	J14161+233	&	LP 81--30	&		&	14:16:11.25	&	+23:23:26.5	&	M1.0 V	&	Single	&		\\
1655	&		&	J14170+105	&	GJ 3838	&	3838	&	14:17:04.56	&	+10:35:34.3	&	M1.5 V	&	Single	&		\\
1656	&	454	&	J14170+317	&	GJ 3839	&	3839	&	14:17:02.14	&	+31:42:44.7	&	M4.0 V	&	Multiple	&		\\
1657	&	455	&	J14171+088	&	PM J14171+0851	&		&	14:17:07.18	&	+08:51:37.1	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1658	&	456	&	J14174+454	&	GJ 541.2	&	541.2	&	14:17:24.45	&	+45:26:39.8	&	M0.0 V	&	Multiple	&		\\
1659	&	456	&	J14173+454	&	RX J1417.3+4525	&		&	14:17:22.17	&	+45:25:45.7	&	M5.0 V	&	Multiple+	&		\\
1660	&		&	J14175+025	&	RX J1417.5+0233	&		&	14:17:30.18	&	+02:33:42.5	&	M3.0 V	&	Candidate	&		\\
1661	&		&	J14177+214	&	LP 381--94	&		&	14:17:47.76	&	+21:25:58.8	&	M1.0 V	&	Candidate	&		\\
1662	&		&	J14179--005	&	GJ 3840	&	3840	&	14:17:58.75	&	--00:31:33.8	&	M2.5 V	&	Single	&		\\
1663	&		&	J14189+386	&	LP 220--78	&		&	14:18:58.09	&	+38:38:22.5	&	M1.0 V	&	Candidate	&		\\
1664	&		&	J14191--073	&	Wolf 534	&	9478	&	14:19:09.81	&	--07:18:24.0	&	M3.0 V	&	Single	&		\\
1665	&		&	J14194+029	&	LP 560--1	&		&	14:19:29.37	&	+02:54:34.1	&	M5.0 V	&	Single	&		\\
1666	&		&	J14200+390	&	IZ Boo	&	3842	&	14:20:04.66	&	+39:03:02.5	&	M2.5 V	&	Candidate	&		\\
1667	&		&	J14201--096	&	Ross 848	&	545	&	14:20:06.71	&	--09:37:26.8	&	M3.5 V	&	Single	&		\\
1668	&		&	J14212--011	&	GJ 3843	&	3843	&	14:21:15.31	&	--01:07:29.8	&	M3.5 V	&	Single	&		\\
1669	&		&	J14215--079	&	PM J14215--0755	&		&	14:21:33.96	&	--07:55:18.0	&	M4.0 V	&	Single	&		\\
1670	&		&	J14219+376	&	LP 270--68	&		&	14:21:55.61	&	+37:39:45.5	&	M1.5 V	&	Single	&		\\
1671	&		&	J14227+164	&	LP 440--13	&		&	14:22:43.19	&	+16:24:47.2	&	M5.0 V	&	Single	&		\\
1672	&		&	J14231--222	&	GJ 3845	&	3845	&	14:23:07.49	&	--22:17:16.7	&	M4.0 V	&	Single	&		\\
1673	&		&	J14249+088	&	GJ 3846	&	3846	&	14:24:56.58	&	+08:53:18.0	&	M2.5 V	&	Single	&		\\
1674	&	457	&	J14210+275	&	GJ 3844	&	3844	&	14:21:03.13	&	+27:35:34.5	&	M2.5 V	&	Multiple	&		\\
1675	&	458	&		&	HD 126660	&	549 A	&	14:25:11.39	&	+51:50:56.3	&	F7 V	&	Multiple+	&	\ref{tab:fgk}	\\
1676	&	458	&	J14251+518	&	HD 126660B	&	549 B	&	14:25:11.17	&	+51:49:46.6	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1677	&		&	J14255--118	&	LP 740--10	&		&	14:25:33.79	&	--11:48:51.5	&	M4.0 V	&	Candidate	&		\\
1678	&	459	&	J14257+236W	&	GJ 548 A	&	548 A	&	14:25:44.40	&	+23:36:43.6	&	M0.0 V	&	Multiple	&		\\
1679	&	459	&	J14257+236E	&	GJ 548 B	&	548 B	&	14:25:47.58	&	+23:36:55.8	&	M0.5 V	&	Multiple	&		\\
1680	&		&	J14259+142	&	V358 Boo	&		&	14:25:55.87	&	+14:12:09.6	&	M0.0 V	&	Candidate	&		\\
1681	&		&	J14269+241	&	LSPM J1426+2408	&		&	14:26:58.63	&	+24:08:56.9	&	M1.0 V	&	Single	&		\\
1682	&	460	&	J14279--003S	&	GJ 1183 A	&	1183 A	&	14:27:55.69	&	--00:22:30.5	&	M4.5 V	&	Multiple+	&		\\
1683	&	460	&	J14279--003N	&	GJ 1183 B	&	1183 B	&	14:27:56.01	&	--00:22:18.3	&	M4.5 V	&	Multiple	&		\\
1684	&		&	J14280+139	&	LP 500--35	&		&	14:28:03.75	&	+13:56:05.4	&	M7.0 V	&	Single	&		\\
1685	&	461	&	J14283+053	&	LP 560--27	&		&	14:28:21.12	&	+05:19:00.3	&	M3.0 V	&	Multiple	&		\\
1686	&	461	&	J14282+053	&	LP 560--26	&		&	14:28:17.18	&	+05:18:44.8	&	M3.5 V	&	Multiple+	&		\\
1687	&		&	J14294+155	&	Ross 130	&	552	&	14:29:28.53	&	+15:32:18.3	&	M2.0 V	&	Single	&		\\
1688	&		&	J14299+295	&	GJ 3853	&	3853	&	14:29:59.26	&	+29:33:54.9	&	M4.0 V	&	Single	&		\\
1689	&		&	J14306+597	&	GJ 3855	&	3855	&	14:30:36.08	&	+59:43:27.4	&	M6.5 V	&	Single	&		\\
1690	&		&	J14307--086	&	HD 127339	&	553	&	14:30:46.35	&	--08:38:50.6	&	M0.5 V	&	Single	&		\\
1691	&		&	J14310--122	&	Wolf 1478	&	9484	&	14:31:00.72	&	--12:17:52.3	&	M3.5 V	&	Single	&		\\
1692	&		&	J14312+754	&	LSPM J1431+7526	&		&	14:31:12.59	&	+75:26:41.7	&	M4.0 V	&	Single	&		\\
1693	&		&	J14320+738	&	G 255--55	&		&	14:32:01.99	&	+73:49:23.3	&	M2.0 V	&	Single	&		\\
1694	&		&	J14321+081	&	LP 560--35	&		&	14:32:07.99	&	+08:11:31.4	&	M6.0 V	&	Single	&		\\
1695	&		&	J14321+160	&	GJ 3856	&	3856	&	14:32:11.00	&	+16:00:48.2	&	M4.0 V	&	Single	&		\\
1696	&		&	J14322+496	&	GJ 3858	&	3858	&	14:32:13.58	&	+49:39:04.2	&	M3.5 V	&	Single	&		\\
1697	&	462	&	J14331+610	&	G 224--13A	&		&	14:33:06.93	&	+61:00:43.9	&	M2.5 V	&	Multiple	&		\\
1698	&	462	&		&	G 224--13B	&		&	14:33:06.80	&	+61:00:43.6	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1699	&		&	J14342--125	&	HN Lib	&	555	&	14:34:16.42	&	--12:31:00.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1700	&		&	J14366+143	&	StKM 1--1170	&		&	14:36:38.98	&	+14:21:52.6	&	M1.0 V	&	Single	&		\\
1701	&	463	&	J14368+583	&	GJ 3861	&	3861	&	14:36:54.24	&	+58:20:43.6	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1702	&	464	&	J14371+756	&	LSPM J1437+7536N	&		&	14:37:09.94	&	+75:36:54.7	&	M2.0 V	&	Multiple	&		\\
1703	&	464	&		&	LSPM J1437+7536S	&		&	14:37:13.27	&	+75:36:41.5	&	M4.0 V	&	Multiple	&		\\
1704	&	465	&	J14376+677	&	G 239--22	&		&	14:37:39.32	&	+67:45:34.9	&	M1.5 V	&	Multiple	&		\\
1705	&		&	J14388+422	&	GPM 219.718548+42.229288	&		&	14:38:51.66	&	+42:13:43.9	&	M1.5 V	&	Candidate	&		\\
1706	&		&	J14415+064	&	LP 560--66	&		&	14:41:32.72	&	+06:27:41.2	&	M1.5 V	&	Single	&		\\
1707	&	466	&	J14423+660	&	GJ 9492	&	9492	&	14:42:20.79	&	+66:03:20.2	&	M2.0 V	&	Multiple	&	\ref{tab:ucd}	\\
1708	&	466	&		&	GJ 9492 B	&	9492 B	&	14:42:21.17	&	+66:03:20.1	&	L0	&	Multiple	&	\ref{tab:outliers} \ref{tab:ucd}	\\
1709	&		&	J14438+667	&	NLTT 38291	&		&	14:43:50.67	&	+66:44:34.6	&	M1.0 V	&	Single	&		\\
1710	&		&	J14472+570	&	RX J1447.2+5701	&		&	14:47:13.67	&	+57:01:54.4	&	M4.0 V	&	Candidate	&		\\
1711	&		&	J14485+101	&	LP 501--17	&		&	14:48:32.79	&	+10:06:55.7	&	M3.5 V	&	Single	&		\\
1712	&		&	J14501+323	&	LP 326--34	&		&	14:50:11.14	&	+32:18:13.8	&	M3.5 V	&	Single	&		\\
1713	&		&	J14511+311	&	LP 326--38	&		&	14:51:09.97	&	+31:06:37.4	&	M4.0 V	&	Single	&		\\
1714	&		&	J14524+123	&	GJ 3871	&	3871	&	14:52:28.47	&	+12:23:29.2	&	M2.0 V	&	Single	&		\\
1715	&		&	J14525+001	&	Wolf 555	&	3870	&	14:52:32.27	&	+00:10:02.8	&	M2.0 V	&	Candidate	&		\\
1716	&	467	&	J14469+170	&	Ross 994	&		&	14:46:59.22	&	+17:05:07.5	&	M1.5 V	&	Multiple	&		\\
1717	&	468	&	J14538+235	&	Ross 52A	&	568 A	&	14:53:50.59	&	+23:33:22.5	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
1718	&	468	&		&	Ross 52B	&	568 B	&	14:53:50.66	&	+23:33:22.5	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
1719	&	469	&	J14544+161	&	CE Boo	&	569 A	&	14:54:29.55	&	+16:06:01.9	&	M1.0 V	&	Multiple	&		\\
1720	&	469	&		&	GJ 569 B	&	569 B	&	14:54:29.77	&	+16:06:05.6	&	M8.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1721	&		&	J14544+355	&	Ross 1041	&	3873	&	14:54:28.10	&	+35:32:43.5	&	M3.5 V	&	Single	&		\\
1722	&		&	J14548+099	&	Ross 1028b	&	3874	&	14:54:53.15	&	+09:56:30.1	&	M1.0 V	&	Single	&		\\
1723	&	470	&	J14549+411	&	GJ 3875	&	3875	&	14:54:54.61	&	+41:08:50.5	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1724	&		&	J14557+072	&	G 66--42	&		&	14:55:47.82	&	+07:17:47.7	&	M0.5 V	&	Candidate	&		\\
1725	&	471	&	J14564+168	&	G 136--35	&		&	14:56:28.16	&	+16:48:29.1	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1726	&	472	&		&	KX Lib	&	570 A	&	14:57:29.18	&	--21:25:23.3	&	K4 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:ucd}	\\
1727	&	472	&	J14574--214	&	HD 131976	&	570 C	&	14:57:27.70	&	--21:25:07.9	&	M1.5 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:ucd}	\\
1728	&	472	&		&	GJ 570 D	&	570 D	&	14:57:14.96	&	--21:21:47.8	&	T8	&	Multiple	&	\ref{tab:fgk} \ref{tab:ucd}	\\
1729	&	473	&	J14575+313	&	Ross 53A	&		&	14:57:31.43	&	+31:23:25.9	&	M2.0 V	&	Multiple	&		\\
1730	&	473	&		&	Ross 53B	&		&	14:57:31.41	&	+31:23:26.6	&	M0.5 V	&	Multiple	&		\\
1731	&		&	J14578+566	&	GJ 1187	&	1187	&	14:57:54.28	&	+56:39:14.1	&	M5.5 V	&	Candidate	&		\\
1732	&	474	&	J15009+454	&	GJ 572	&	572	&	15:00:55.91	&	+45:25:39.8	&	M0.5 V	&	Multiple	&		\\
1733	&	474	&		&	BD+45 2247B	&		&	15:00:55.96	&	+45:25:37.9	&	M4.5 V	&	Multiple	&		\\
1734	&		&	J15011+354	&	Ross 1042	&	3886	&	15:01:11.98	&	+35:27:10.5	&	M1.5 V	&	Single	&		\\
1735	&		&	J15013+055	&	GJ 3885	&	3885	&	15:01:20.20	&	+05:32:48.5	&	M3.0 V	&	Single	&		\\
1736	&		&	J15018+550	&	GJ 3891	&	3891	&	15:05:48.60	&	+55:04:45.8	&	M3.5 V	&	Candidate	&		\\
1737	&		&	J15030+704	&	LP 41--431	&		&	15:03:01.68	&	+70:26:14.0	&	M3.0 V	&	Single	&		\\
1738	&		&	J15043+294	&	GJ 575.1	&	575.1	&	15:04:22.56	&	+29:28:39.9	&	M2.5 V	&	Candidate	&		\\
1739	&		&	J15043+603	&	Ross 1051	&	3890	&	15:04:17.09	&	+60:23:07.4	&	M1.0 V	&	Single	&		\\
1740	&		&	J15049--211	&	GJ 3888	&	3888	&	15:04:57.53	&	--21:07:03.9	&	M4.5 V	&	Single	&		\\
1741	&		&	J15060+453	&	PM J15060+4521	&		&	15:06:03.02	&	+45:21:52.8	&	M1.5 V	&	Single	&		\\
1742	&		&	J15073+249	&	GJ 579	&	579	&	15:07:22.59	&	+24:56:15.8	&	M0.0 V	&	Single	&		\\
1743	&	475	&	J15011+071	&	Ross 1030a	&	3884	&	15:01:10.20	&	+07:09:46.5	&	M3.5 V	&	Multiple	&		\\
1744	&	476	&		&	HD 135363	&		&	15:07:55.68	&	+76:12:05.4	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
1745	&	476	&	J15079+762	&	LSPM J1507+7613	&		&	15:07:56.64	&	+76:14:01.8	&	M4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1746	&	477	&	J15081+623	&	LSPM J1508+6221	&		&	15:08:11.53	&	+62:21:56.4	&	M4.0 V	&	Multiple	&		\\
1747	&	477	&		&	Gaia DR3 1619631553142673664	&		&	15:08:11.66	&	+62:21:56.7	&	M3.5 V	&	Multiple	&		\\
1748	&		&	J15095+031	&	Ross 1047	&	3892	&	15:09:34.95	&	+03:10:08.3	&	M3.0 V	&	Single	&		\\
1749	&		&	J15100+193	&	GJ 3893	&	3893	&	15:10:04.82	&	+19:21:20.2	&	M4.0 V	&	Single	&		\\
1750	&		&	J15118--102	&	GJ 3894	&	3894	&	15:11:49.55	&	--10:14:22.1	&	M4.5 V	&	Single	&		\\
1751	&		&	J15119+179	&	GJ 3895	&	3895	&	15:11:55.49	&	+17:57:07.4	&	M3.5 V	&	Single	&		\\
1752	&	478	&	J15147+645	&	LP 67--339	&		&	15:14:45.76	&	+64:33:50.3	&	M3.5 V	&	Multiple	&		\\
1753	&		&	J15151+333	&	LP 272--63	&		&	15:15:06.93	&	+33:17:57.0	&	M2.0 V	&	Single	&		\\
1754	&		&	J15156+638	&	PM J15156+6349	&		&	15:15:37.69	&	+63:49:50.8	&	M1.5 V	&	Single	&		\\
1755	&		&	J15166+391	&	LP 222--65	&		&	15:16:40.44	&	+39:10:47.4	&	M7.0 V	&	Candidate	&		\\
1756	&	479	&	J15126+457	&	GJ 3898	&	3898	&	15:12:37.60	&	+45:43:52.3	&	M4.0 V	&	Multiple	&		\\
1757	&	480	&	J15188+292	&	StKM 1--1229	&		&	15:18:49.75	&	+29:15:06.4	&	M1.0 V	&	Multiple	&		\\
1758	&	480	&		&	Gaia DR3 1275127175448008448	&		&	15:18:49.78	&	+29:15:06.7	&	M0.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1759	&	480	&		&	UCAC4 597--051773	&		&	15:18:48.67	&	+29:14:05.7	&	M3.5 V	&	Multiple	&		\\
1760	&		&	J15193+678	&	GJ 3902	&	3902	&	15:19:17.35	&	+67:51:24.0	&	M3.0 V	&	Single	&		\\
1761	&		&	J15194--077	&	HO Lib	&	581	&	15:19:25.51	&	--07:43:21.7	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1762	&		&	J15197+046	&	PM J15197+0439	&		&	15:19:45.88	&	+04:39:36.0	&	M4.0 V	&	Single	&		\\
1763	&		&	J15210+309	&	PM J15210+3057	&		&	15:21:00.56	&	+30:57:00.9	&	M2.5 V	&	Single	&		\\
1764	&		&	J15214+042	&	TYC 344--504--1	&		&	15:21:25.39	&	+04:14:49.9	&	M1.5 V	&	Single	&		\\
1765	&		&	J15218+209	&	OT Ser	&	9520	&	15:21:53.03	&	+20:58:42.0	&	M1.5 V	&	Single	&		\\
1766	&		&	J15219+185	&	LP 442--37	&		&	15:21:56.83	&	+18:35:47.9	&	M1.5 V	&	Single	&		\\
1767	&		&	J15238+174	&	Ross 508	&	585	&	15:23:50.70	&	+17:27:37.3	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1768	&	481	&	J15191--127	&	GJ 3900	&	3900	&	15:19:10.93	&	--12:45:09.3	&	M4.0 V	&	Multiple	&		\\
1769	&	482	&	J15238+561	&	StKM 1--1240	&		&	15:23:54.01	&	+56:09:31.5	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1770	&	482	&		&	PM J15237+5609	&		&	15:23:46.47	&	+56:09:06.0	&	M0.0 V	&	Multiple	&		\\
1771	&		&	J15238+584	&	G 224--65	&		&	15:23:51.06	&	+58:28:11.2	&	M4.0 V	&	Candidate	&		\\
1772	&	483	&	J15273+415	&	TYC 3055--1525--1	&		&	15:27:19.05	&	+41:30:09.9	&	M1.5 V	&	Multiple+	&		\\
1773	&	483	&		&	PM J15273+4130N	&		&	15:27:19.11	&	+41:30:44.2	&	M6.5 V	&	Multiple	&		\\
1774	&		&	J15276+408	&	G 179--29	&		&	15:27:38.85	&	+40:52:02.2	&	M1.0 V	&	Single	&		\\
1775	&		&	J15280+257	&	GJ 587.1	&	587.1	&	15:28:01.43	&	+25:47:22.9	&	M0.0 V	&	Single	&		\\
1776	&	484	&	J15290+467	&	RX J1529.0+4646	&		&	15:29:02.77	&	+46:46:23.5	&	M4.5 V	&	Multiple	&		\\
1777	&		&		&	RX J1532.6+4653	&		&	15:32:37.17	&	+46:53:04.6	&	M1.0 V	&	Single	&		\\
1778	&		&	J15305+094	&	LP 502--56	&		&	15:30:30.13	&	+09:26:04.4	&	M5.5 V	&	Single	&		\\
1779	&	485	&	J15297+428	&	GJ 3907	&	3907	&	15:29:44.63	&	+42:52:38.9	&	M4.5 V	&	Multiple	&		\\
1780	&		&	J15336+462	&	GJ 3911	&	3911	&	15:33:39.33	&	+46:15:06.1	&	M3.5 V	&	Single	&		\\
1781	&	486	&	J15319+288	&	GJ 3910	&	3910	&	15:31:53.50	&	+28:51:10.2	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1782	&	487	&	J15339+379	&	GJ 588.1	&	588.1	&	15:33:54.82	&	+37:54:48.4	&	M0.5 V	&	Multiple	&		\\
1783	&	487	&		&	Gaia DR3 1375767330164975616	&		&	15:33:54.89	&	+37:54:48.3	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1784	&		&	J15340+513	&	LP 135--414	&		&	15:34:03.52	&	+51:22:06.8	&	M4.5 V	&	Single	&		\\
1785	&		&	J15345+142	&	Ross 512	&	1193	&	15:34:29.76	&	+14:16:15.5	&	M4.0 V	&	Single	&		\\
1786	&		&	J15349--143	&	2MUCD 11346	&		&	15:34:55.92	&	--14:18:54.5	&	M8.5 V	&	Single	&		\\
1787	&	488	&	J15353+177S	&	Ross 513	&	589 A	&	15:35:19.17	&	+17:42:44.3	&	M2.5 V	&	Multiple	&		\\
1788	&	488	&	J15353+177N	&	Ross 513B	&	589 B	&	15:35:18.98	&	+17:43:01.7	&	M4.5 V	&	Multiple	&		\\
1789	&		&	J15357+221	&	GJ 3913	&	3913	&	15:35:45.31	&	+22:09:01.6	&	M3.5 V	&	Single	&		\\
1790	&		&	J15368+375	&	BK CrB	&		&	15:36:49.97	&	+37:34:48.0	&	M0.0 V	&	Candidate	&		\\
1791	&		&	J15369--141	&	Ross 802	&	592	&	15:36:58.13	&	--14:08:11.8	&	M4.0 V	&	Single	&		\\
1792	&		&	J15386+371	&	G 179--42	&		&	15:38:36.68	&	+37:07:28.0	&	M3.5 V	&	Single	&		\\
1793	&	489	&	J15400+434N	&	GJ 1194 A	&	1194 A	&	15:40:05.37	&	+43:29:34.1	&	M3.0 V	&	Multiple	&		\\
1794	&	489	&	J15400+434S	&	GJ 1194 B	&	1194 B	&	15:40:05.54	&	+43:29:30.0	&	M3.5 V	&	Multiple	&		\\
1795	&	490	&	J15412+759	&	UU UMi	&	597	&	15:41:20.12	&	+75:59:22.5	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1796	&	491	&		&	HD 140232	&		&	15:41:54.65	&	+18:27:51.4	&	A8 V	&	Multiple	&	\ref{tab:widest}	\\
1797	&	491	&		&	Gaia DR3 1197801408884577408	&		&	15:41:54.81	&	+18:27:51.5	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
1798	&	491	&	J15416+184	&	StKM 1--1264	&		&	15:41:37.17	&	+18:28:09.2	&	M1.5 V	&	Multiple+	&	\ref{tab:widest}	\\
1799	&	492	&	J15421--194	&	GJ 595	&	595	&	15:42:04.27	&	--19:28:34.9	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1800	&	493	&	J15474--108	&	GJ 3916	&	3916	&	15:47:24.21	&	--10:53:53.2	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1801	&		&	J15476+226	&	1RXS J154741.3+224108	&		&	15:47:40.51	&	+22:41:16.0	&	M4.5 V	&	Candidate	&		\\
1802	&	494	&	J15474+451	&	LP 177--102	&		&	15:47:27.03	&	+45:07:54.5	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
1803	&	495	&	J15480+043	&	RX J1548.0+0421	&		&	15:48:02.78	&	+04:21:38.4	&	M2.5 V	&	Multiple	&		\\
1804	&	495	&		&	UCAC4 472--052890	&		&	15:47:54.89	&	+04:18:02.9	&	M4.0 V	&	Multiple+	&		\\
1805	&		&	J15488+305	&	PM J15488+3030	&		&	15:48:48.60	&	+30:30:38.7	&	M3.0 V	&	Single	&		\\
1806	&		&	J15493+250	&	G 168--13	&		&	15:49:20.38	&	+25:03:48.5	&	M2.0 V	&	Single	&		\\
1807	&		&	J15496+510	&	GJ 3920	&	3920	&	15:49:35.62	&	+51:03:02.0	&	M2.0 V	&	Single	&		\\
1808	&		&	J15499+796	&	LP 23--35	&		&	15:49:53.83	&	+79:39:53.6	&	M5.0 V	&	Candidate	&		\\
1809	&		&	J15501+009	&	Wolf 587	&	3918	&	15:50:11.41	&	+00:57:32.0	&	M2.5 V	&	Single	&		\\
1810	&		&	J15512+306	&	TYC 2572--633--1	&		&	15:51:14.63	&	+30:40:42.2	&	M1.5 V	&	Candidate	&		\\
1811	&		&	J15513+295	&	GJ 3923	&	3923	&	15:51:21.51	&	+29:30:59.2	&	M3.5 V	&	Single	&		\\
1812	&	496	&	J15496+348	&	GJ 3919	&	3919	&	15:49:37.37	&	+34:49:07.8	&	M4.0 V	&	Multiple	&		\\
1813	&	497	&	J15531+347N	&	Ross 806	&	3925	&	15:53:06.69	&	+34:45:05.9	&	M2.5 V	&	Multiple	&		\\
1814	&	497	&	J15531+347S	&	GJ 3926	&	3926	&	15:53:06.97	&	+34:44:39.5	&	M3.5 V	&	Multiple	&		\\
1815	&		&	J15538+641	&	NLTT 41533	&		&	15:53:48.31	&	+64:09:36.2	&	M0.5 V	&	Single	&		\\
1816	&	498	&	J15555+352	&	GJ 3928	&	3928AB	&	15:55:31.51	&	+35:12:05.2	&	M4.5 V	&	Multiple	&		\\
1817	&	498	&		&	G 180--11B	&		&	15:55:31.39	&	+35:12:04.7	&	M5.0 V	&	Multiple	&		\\
1818	&		&	J15557+686	&	RX J1555.7+6840	&		&	15:55:47.10	&	+68:40:16.0	&	M2.5 V	&	Single	&		\\
1819	&		&	J15569+376	&	RX J1556.9+3738	&		&	15:56:58.12	&	+37:38:14.3	&	M2.5 V	&	Candidate	&		\\
1820	&		&	J15578+090	&	LSPM J1557+0901	&		&	15:57:48.42	&	+09:01:07.6	&	M4.0 V	&	Single	&		\\
1821	&		&	J15581+494	&	V1022 Her	&		&	15:58:10.41	&	+49:27:05.5	&	M1.0 V	&	Candidate	&		\\
1822	&		&	J15583+354	&	GJ 3929	&	3929	&	15:58:18.61	&	+35:24:29.4	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1823	&		&	J15587+346	&	StM 258	&		&	15:58:45.75	&	+34:48:53.8	&	M3.5 V	&	Candidate	&		\\
1824	&	499	&	J15597+440	&	RX J1559.7+4403	&		&	15:59:47.20	&	+44:03:59.6	&	M2.0 V	&	Multiple	&		\\
1825	&	499	&		&	PM J15597+4403B	&		&	15:59:46.70	&	+44:04:01.0	&	M8.0 V	&	Multiple	&		\\
1826	&		&	J15598--082	&	GJ 606	&	606	&	15:59:53.60	&	--08:15:12.0	&	M1.0 V	&	Single	&		\\
1827	&		&	J16008+403	&	GJ 3933	&	3933	&	16:00:50.40	&	+40:19:38.7	&	M3.0 V	&	Single	&		\\
1828	&		&	J16017+301	&	GJ 607	&	607	&	16:01:43.15	&	+30:10:52.9	&	M3.0 V	&	Single	&		\\
1829	&	500	&	J16018+304	&	GJ 3935	&	3935	&	16:01:52.43	&	+30:27:37.0	&	M2.5 V	&	Multiple	&		\\
1830	&	500	&	J16017+304	&	GJ 3936	&	3936	&	16:01:44.35	&	+30:27:42.9	&	M4.5 V	&	Multiple+	&		\\
1831	&		&	J16028+205	&	GJ 609	&	609	&	16:02:49.85	&	+20:35:01.2	&	M4.0 V	&	Single	&		\\
1832	&		&	J16033+175	&	PM J16033+1735	&		&	16:03:20.60	&	+17:35:55.0	&	M2.0 V	&	Candidate	&		\\
1833	&		&	J16043--062	&	GJ 3937	&	3937	&	16:04:19.91	&	--06:16:59.9	&	M4.5 V	&	Single	&		\\
1834	&		&	J16046+263	&	BPM 91242	&		&	16:04:36.85	&	+26:20:44.6	&	M0.5 V	&	Single	&		\\
1835	&	501	&		&	HD 144579	&	611 A	&	16:04:56.01	&	+39:09:24.3	&	G8 V	&	Multiple	&	\ref{tab:fgk}	\\
1836	&	501	&	J16048+391	&	HD 144579B	&	611 B	&	16:04:50.08	&	+39:09:36.6	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
1837	&		&	J16054+769	&	GJ 3941	&	3941	&	16:05:26.51	&	+76:54:58.5	&	M2.5 V	&	Candidate	&		\\
1838	&		&	J16062+290	&	LP 329--30	&		&	16:06:13.41	&	+29:02:01.6	&	M2.0 V	&	Candidate	&		\\
1839	&	502	&	J16066+083	&	GJ 611.3	&	611.3	&	16:06:40.66	&	+08:23:19.6	&	M0.5 V	&	Multiple	&		\\
1840	&	502	&		&	Gaia DR3 4451575895400385536	&		&	16:06:40.51	&	+08:23:20.4	&	M3.5 V	&	Multiple	&		\\
1841	&		&	J16074+059	&	GJ 3939	&	3939	&	16:07:27.90	&	+05:57:56.0	&	M3.5 V	&	Single	&		\\
1842	&		&	J16082--104	&	GJ 1198	&	1198	&	16:08:14.56	&	--10:26:35.1	&	M4.5 V	&	Single	&		\\
1843	&		&	J16090+529	&	GJ 3942	&	3942	&	16:09:03.50	&	+52:56:39.0	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1844	&		&	J16092+093	&	LP 504--59	&		&	16:09:15.90	&	+09:21:11.0	&	M3.0 V	&	Single	&		\\
1845	&		&	J16102--193	&	K2--33	&		&	16:10:14.73	&	--19:19:09.8	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1846	&	503	&	J16120+033	&	TYC 371--1053--1	&		&	16:12:04.68	&	+03:18:19.8	&	M2.0 V	&	Multiple+	&		\\
1847	&	503	&		&	1RXS J161204.8+031850	&		&	16:12:05.06	&	+03:18:52.4	&	M3.5 V	&	Multiple+	&		\\
1848	&		&	J16126--188	&	LP 804--27	&		&	16:12:41.82	&	--18:52:35.2	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1849	&	504	&		&	$\sigma$ CrB A	&	9550 A	&	16:14:40.51	&	+33:51:29.6	&	F6 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest} \ref{tab:fgk}	\\
1850	&	504	&		&	$\sigma$ CrB B	&	9550 B	&	16:14:40.01	&	+33:51:25.8	&	G1 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
1851	&	504	&	J16139+337	&	$\sigma$ CrB C	&	9549	&	16:13:55.90	&	+33:46:22.7	&	M2.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
1852	&		&	J16144--028	&	LP 624--54	&		&	16:14:25.19	&	--02:50:54.9	&	M5.0 V	&	Single	&		\\
1853	&		&	J16145+191	&	GJ 1200	&	1200	&	16:14:30.36	&	+19:06:16.7	&	M3.5 V	&	Single	&		\\
1854	&		&	J16147+048	&	GJ 3946	&	3946	&	16:14:43.36	&	+04:52:09.7	&	M3.5 V	&	Single	&		\\
1855	&		&	J16155+244	&	GJ 3947	&	3947	&	16:15:32.10	&	+24:27:50.9	&	M1.0 V	&	Single	&		\\
1856	&	505	&	J16167+672S	&	HD 147379	&	617 A	&	16:16:41.37	&	+67:14:21.2	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1857	&	505	&	J16167+672N	&	EW Dra	&	617 B	&	16:16:43.98	&	+67:15:23.9	&	M3.0 V	&	Multiple	&		\\
1858	&		&	J16180+062	&	1RXS J161804.9+061702	&		&	16:18:05.01	&	+06:17:12.0	&	M3.0 V	&	Candidate	&		\\
1859	&	506	&	J16170+552	&	CR Dra	&	9552	&	16:17:05.52	&	+55:16:01.9	&	M1.5 V	&	Multiple	&		\\
1860	&	507	&	J16204--042	&	GJ 618.1 A	&	618.1 A	&	16:20:24.34	&	--04:16:02.6	&	M0.0 V	&	Multiple	&	\ref{tab:ucd}	\\
1861	&	507	&		&	GJ 618.1 B	&	618.1 B	&	16:20:25.72	&	--04:16:32.0	&	L2.5	&	Multiple	&	\ref{tab:ucd}	\\
1862	&		&	J16220+228	&	V1169 Her	&		&	16:22:01.12	&	+22:50:22.8	&	M1.5 V	&	Candidate	&		\\
1863	&		&	J16247+229	&	LSPM J1624+2254	&		&	16:24:43.71	&	+22:54:19.3	&	M1.0 V	&	Candidate	&		\\
1864	&		&	J16254+543	&	GJ 625	&	625	&	16:25:25.41	&	+54:18:12.0	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1865	&	508	&	J16241+483	&	GJ 623	&	623	&	16:24:11.16	&	+48:21:03.1	&	M2.5 V	&	Multiple	&		\\
1866	&		&	J16255+323	&	LP 330--13	&		&	16:25:32.91	&	+32:18:34.1	&	M2.0 V	&	Single	&		\\
1867	&		&	J16259+834	&	TYC 4647--2406--1	&		&	16:25:59.21	&	+83:24:23.2	&	M1.5 V	&	Single	&		\\
1868	&	509	&	J16255+260	&	GJ 3953	&	3953	&	16:25:32.12	&	+26:01:38.0	&	M3.0 V	&	Multiple	&		\\
1869	&	510	&	J16268--173	&	GJ 3954	&	3954	&	16:26:47.75	&	--17:23:40.5	&	M4.5 V	&	Multiple	&		\\
1870	&	511	&	J16280+155	&	GJ 3955	&	3955	&	16:28:02.04	&	+15:33:52.1	&	M2.5 V	&	Multiple	&		\\
1871	&		&	J16303--126	&	V2306 Oph	&	628	&	16:30:17.96	&	--12:40:04.3	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1872	&		&	J16313+408	&	GJ 3959	&	3959	&	16:31:18.59	&	+40:51:56.6	&	M5.0 V	&	Candidate	&		\\
1873	&		&	J16315+175	&	GJ 1202	&	1202	&	16:31:34.69	&	+17:33:35.9	&	M3.5 V	&	Single	&		\\
1874	&		&	J16327+126	&	GJ 1203	&	1203	&	16:32:44.36	&	+12:36:43.8	&	M3.0 V	&	Single	&		\\
1875	&		&	J16328+098	&	GJ 3960	&	3960	&	16:32:53.09	&	+09:50:28.5	&	M3.5 V	&	Candidate	&		\\
1876	&		&	J16342+543	&	LP 137--37	&		&	16:34:13.28	&	+54:23:48.5	&	M1.0 V	&	Single	&		\\
1877	&	512	&	J16302--146	&	GJ 2121	&	2121	&	16:30:12.52	&	--14:39:53.0	&	M3.0 V	&	Multiple	&		\\
1878	&	513	&		&	GJ 630.1 B	&	630.1 B	&	16:34:19.37	&	+57:10:28.1	&	DQ8	&	Multiple	&	\ref{tab:wd}	\\
1879	&	513	&	J16343+571	&	CM Dra	&	630.1 A	&	16:34:18.14	&	+57:10:03.3	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing} \ref{tab:wd}	\\
1880	&		&	J16360+088	&	GJ 1204	&	1204	&	16:36:05.09	&	+08:48:46.7	&	M4.0 V	&	Single	&		\\
1881	&		&	J16395+505	&	G 202--68	&		&	16:39:30.81	&	+50:33:57.0	&	M1.0 V	&	Single	&		\\
1882	&		&	J16401+007	&	GJ 3967	&	3967	&	16:40:06.17	&	+00:42:16.3	&	M4.0 V	&	Single	&		\\
1883	&		&	J16403+676	&	GJ 3971	&	3971	&	16:40:19.87	&	+67:36:10.6	&	M5.5 V	&	Candidate	&		\\
1884	&		&	J16408+363	&	Ross 812	&	3968	&	16:40:48.72	&	+36:19:02.9	&	M2.0 V	&	Candidate	&		\\
1885	&		&	J16420+192	&	PM J16420+1916	&		&	16:42:00.72	&	+19:16:11.6	&	M2.5 V	&	Single	&		\\
1886	&		&	J16462+164	&	GJ 3972	&	3972	&	16:46:13.35	&	+16:28:33.2	&	M2.5 V	&	Single	&		\\
1887	&		&	J16465+345	&	LP 276--22	&		&	16:46:31.03	&	+34:34:49.0	&	M6.0 V	&	Single	&		\\
1888	&	514	&	J16354+350	&	V1200 Her	&	3966	&	16:35:27.61	&	+35:00:55.3	&	M4.0 V	&	Multiple	&		\\
1889	&		&	J16487--157	&	GJ 3973	&	3973	&	16:48:45.95	&	--15:44:23.7	&	M1.5 V	&	Single	&		\\
1890	&		&	J16508--048	&	GJ 3975	&	3975	&	16:50:52.99	&	--04:50:38.8	&	M3.5 V	&	Single	&		\\
1891	&		&	J16509+224	&	GJ 3976	&	3976	&	16:50:57.98	&	+22:27:12.1	&	M4.5 V	&	Single	&		\\
1892	&		&	J16528+630	&	GSC 04194--01561	&		&	16:52:49.82	&	+63:04:41.2	&	M4.5 V	&	Single	&		\\
1893	&		&	J16529+400	&	GJ 3979	&	3979	&	16:52:54.92	&	+40:05:04.6	&	M3.5 V	&	Candidate	&		\\
1894	&		&	J16542+119	&	Ross 644	&	642	&	16:54:11.44	&	+11:54:57.9	&	M0.0 V	&	Single	&		\\
1895	&	515	&	J16487+106	&	LSPM J1648+1038	&		&	16:48:46.40	&	+10:38:51.1	&	M2.5 V	&	Multiple	&		\\
1896	&	516	&	J16554--083S	&	V1054 Oph	&	644 B	&	16:55:27.89	&	--08:20:25.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1897	&	516	&	J16554--083N	&	Wolf 629	&	643	&	16:55:24.34	&	--08:19:35.7	&	M3.5 V	&	Multiple	&		\\
1898	&	516	&	J16555--083	&	GJ 644 C	&	644 C	&	16:55:34.38	&	--08:23:54.7	&	M7.0 V	&	Multiple	&		\\
1899	&		&	J16570--043	&	GJ 1207	&	1207	&	16:57:06.25	&	--04:21:02.3	&	M3.5 V	&	Single	&		\\
1900	&		&	J16573+124	&	GJ 3980	&	3980	&	16:57:23.12	&	+13:28:06.6	&	M4.0 V	&	Candidate	&		\\
1901	&	517	&	J16573+271	&	PM J16573+2708	&		&	16:57:22.27	&	+27:08:31.2	&	M2.0 V	&	Multiple	&		\\
1902	&	517	&		&	PM J16573+2708B	&		&	16:57:22.34	&	+27:08:30.6	&	M3.0 V	&	Multiple	&		\\
1903	&		&	J16574+777	&	GJ 3986	&	3986	&	16:57:29.79	&	+77:43:06.3	&	M2.5 V	&	Single	&		\\
1904	&	518	&	J16577+132	&	GJ 647	&	647	&	16:57:46.15	&	+13:17:31.1	&	M0.0 V	&	Multiple	&		\\
1905	&	519	&		&	V1090 Her	&	649.1 A	&	16:57:52.95	&	+47:22:04.4	&	K3 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
1906	&	519	&	J16578+473	&	HD 153557B	&	649.1 B	&	16:57:53.40	&	+47:22:06.7	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1907	&	519	&		&	V1089 Her	&	649.1 C	&	16:57:42.01	&	+47:21:47.9	&	K3 V	&	Multiple	&	\ref{tab:fgk}	\\
1908	&		&	J16581+257	&	Ross 860	&	649	&	16:58:08.71	&	+25:44:30.8	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1909	&	520	&	J16584+139	&	GJ 3981 A	&	3981 A	&	16:58:24.81	&	+13:58:10.9	&	M4.0 V	&	Multiple	&		\\
1910	&	520	&		&	GJ 3981 B	&	3981 B	&	16:58:24.79	&	+13:58:10.8	&	M4.5 V	&	Multiple	&		\\
1911	&		&	J16587+688	&	LP 43--338	&		&	16:58:42.17	&	+68:53:55.8	&	M1.5 V	&	Single	&		\\
1912	&	521	&	J16591+209	&	V1234 Her	&		&	16:59:09.58	&	+20:58:18.3	&	M3.5 V	&	Multiple	&		\\
1913	&	521	&		&	PM J16591+2058B	&		&	16:59:09.62	&	+20:58:17.9	&	M4.0 V	&	Multiple	&		\\
1914	&		&	J17003+253	&	GJ 3983	&	3983	&	17:00:20.18	&	+25:21:05.1	&	M2.5 V	&	Single	&		\\
1915	&		&	J17006+063	&	G 139--4	&		&	17:00:38.65	&	+06:18:42.0	&	M1.0 V	&	Single	&		\\
1916	&		&	J17010+082	&	GJ 3984	&	3984	&	17:01:01.85	&	+08:12:23.5	&	M3.5 V	&	Single	&		\\
1917	&		&	J17027--060	&	GJ 3987	&	3987	&	17:02:49.45	&	--06:04:07.6	&	M0.0 V	&	Single	&		\\
1918	&		&	J17033+514	&	GJ 3988	&	3988	&	17:03:24.10	&	+51:24:32.6	&	M4.5 V	&	Single	&		\\
1919	&	522	&	J17038+321	&	LP 331--57 A	&		&	17:03:53.09	&	+32:11:47.6	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1920	&	522	&		&	LP 331--57 B	&		&	17:03:53.14	&	+32:11:46.4	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1921	&		&	J17043+169	&	GJ 1209	&	1209	&	17:04:22.49	&	+16:55:37.5	&	M3.0 V	&	Single	&		\\
1922	&	523	&		&	HD 154363	&	653	&	17:05:02.41	&	--05:04:17.7	&	K4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1923	&	523	&	J17052--050	&	HD 154363B	&	654	&	17:05:12.80	&	--05:05:57.4	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1924	&	524	&		&	LP 387--36	&		&	17:05:52.54	&	+26:05:46.7	&	DC7	&	Multiple	&	\ref{tab:wd}	\\
1925	&	524	&	J17058+260	&	LP 387--37	&		&	17:05:52.55	&	+26:05:27.4	&	M1.5 V	&	Multiple	&	\ref{tab:wd}	\\
1926	&		&	J17071+215	&	Ross 863	&	655	&	17:07:06.96	&	+21:33:14.1	&	M3.0 V	&	Single	&		\\
1927	&		&	J17082+516	&	G 203--44	&		&	17:08:12.71	&	+51:38:10.6	&	M1.0 V	&	Single	&		\\
1928	&	525	&	J17076+073	&	GJ 1210	&	1210	&	17:07:40.31	&	+07:22:00.6	&	M5.0 V	&	Multiple	&		\\
1929	&		&	J17098+119	&	GJ 3990	&	3990	&	17:09:52.36	&	+11:55:32.8	&	M4.0 V	&	Candidate	&		\\
1930	&	526	&	J17095+436	&	GJ 3991	&	3991	&	17:09:32.03	&	+43:40:48.4	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1931	&	527	&	J17104+279	&	StM 336	&		&	17:10:25.49	&	+27:58:38.6	&	M2.5 V	&	Multiple	&		\\
1932	&	527	&		&	CTI 170958.5+275905	&		&	17:10:28.32	&	+27:58:08.4	&	M5.5 V	&	Multiple	&		\\
1933	&	528	&	J17121+456	&	HD 155876	&	661	&	17:12:08.21	&	+45:39:32.6	&	M3.5 V	&	Multiple	&		\\
1934	&	528	&		&	Gaia DR3 1364668825433435776	&	661 B	&	17:12:08.21	&	+45:39:33.7	&	M3.0 V	&	Multiple	&		\\
1935	&		&	J17115+384	&	Wolf 654	&	3992	&	17:11:35.04	&	+38:26:33.2	&	M4.0 V	&	Single	&		\\
1936	&	529	&	J17118--018	&	GJ 660	&	660	&	17:11:51.82	&	--01:51:10.5	&	M3.0 V	&	Multiple	&		\\
1937	&	529	&		&	Gaia DR3 4367834134894197888	&		&	17:11:51.82	&	--01:51:10.3	&	M3.0 V	&	Multiple	&		\\
1938	&		&	J17146+269	&	GJ 3994	&	3994	&	17:14:39.87	&	+26:55:44.4	&	M2.0 V	&	Candidate	&		\\
1939	&		&	J17153+049	&	GJ 1214	&	1214	&	17:15:19.56	&	+04:57:38.1	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1940	&	530	&	J17136--084	&	V2367 Oph	&	1212	&	17:13:40.00	&	--08:25:21.4	&	M3.5 V	&	Multiple	&		\\
1941	&	531	&	J17158+190	&	GJ 3997	&	3997	&	17:15:49.95	&	+19:00:00.3	&	M0.5 V	&	Multiple	&		\\
1942	&	531	&		&	BD+19 3268B	&		&	17:15:49.84	&	+19:00:00.3	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1943	&		&	J17160+110	&	GJ 3998	&	3998	&	17:16:00.49	&	+11:03:22.1	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1944	&		&	J17166+080	&	GJ 2128	&	2128	&	17:16:40.68	&	+08:03:29.1	&	M2.0 V	&	Single	&		\\
1945	&	532	&	J17177+116	&	GJ 1215	&	1215	&	17:17:43.71	&	+11:40:05.3	&	M5.0 V	&	Multiple	&		\\
1946	&	533	&	J17177--118	&	GJ 3999	&	3999	&	17:17:45.28	&	--11:48:59.0	&	M3.0 V	&	Multiple	&		\\
1947	&	533	&		&	GJ 4000	&	4000	&	17:17:44.51	&	--11:48:31.1	&	M3.0 V	&	Multiple	&		\\
1948	&	534	&	J17183+181	&	GJ 4002	&	4002	&	17:18:22.44	&	+18:08:52.4	&	M3.0 V	&	Multiple	&		\\
1949	&	535	&	J17183--017	&	GJ 4001	&	4001	&	17:18:21.82	&	--01:46:55.4	&	M0.0 V	&	Multiple	&		\\
1950	&	536	&	J17199+265	&	V647 Her	&	669 A	&	17:19:53.95	&	+26:30:08.7	&	M3.5 V	&	Multiple	&		\\
1951	&	536	&	J17198+265	&	V639 Her	&	669 B	&	17:19:52.70	&	+26:30:08.3	&	M4.5 V	&	Multiple	&		\\
1952	&		&	J17198+417	&	GJ 671	&	671	&	17:19:53.12	&	+41:42:36.4	&	M2.5 V	&	Single	&		\\
1953	&		&	J17207+492	&	GJ 1216	&	1216	&	17:20:47.19	&	+49:15:01.4	&	M4.0 V	&	Single	&		\\
1954	&		&	J17219+214	&	GJ 4003	&	4003	&	17:21:54.44	&	+21:25:51.3	&	M4.0 V	&	Single	&		\\
1955	&		&	J17225+055	&	PM J17225+0531	&		&	17:22:33.80	&	+05:31:15.1	&	M2.5 V	&	Single	&		\\
1956	&		&	J17242--043	&	GJ 4005	&	4005	&	17:24:16.69	&	--04:21:54.1	&	M2.5 V	&	Single	&		\\
1957	&		&	J17276+144	&	GJ 1219	&	1219	&	17:27:38.65	&	+14:28:56.4	&	M3.5 V	&	Single	&		\\
1958	&		&	J17285+374	&	Wolf 750	&	4009	&	17:28:30.41	&	+37:27:04.1	&	M3.0 V	&	Single	&		\\
1959	&		&	J17303+055	&	Wolf 751	&	9592	&	17:30:22.76	&	+05:32:50.7	&	M0.0 V	&	Single	&		\\
1960	&		&	J17312+820	&	GJ 1220	&	1220	&	17:31:14.95	&	+82:05:27.8	&	M4.0 V	&	Single	&		\\
1961	&		&	J17316+047	&	Wolf 755	&		&	17:31:37.97	&	+01:47:48.0	&	M1.5 V	&	Single	&		\\
1962	&		&	J17321+504	&	GJ 4011	&	4011	&	17:32:07.82	&	+50:24:41.7	&	M2.5 V	&	Candidate	&		\\
1963	&		&	J17328+543	&	G 226--64	&		&	17:32:53.06	&	+54:20:19.6	&	M2.0 V	&	Single	&		\\
1964	&		&	J17338+169	&	V1274 Her	&		&	17:33:53.03	&	+16:55:11.0	&	M5.5 V	&	Candidate	&		\\
1965	&	537	&		&	RX J1734.0+4447A	&		&	17:34:05.43	&	+44:47:08.9	&	M2.0 V	&	Multiple	&		\\
1966	&	537	&	J17340+446	&	RX J1734.0+4447B	&		&	17:34:05.47	&	+44:47:08.4	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1967	&	538	&		&	HD 160269A	&	684	&	17:35:00.16	&	+61:52:20.8	&	G0 IV/V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
1968	&	538	&	J17355+616	&	GJ 685	&	685	&	17:35:35.07	&	+61:40:45.4	&	M0.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk} \ref{tab:exoplanets}	\\
1969	&		&	J17364+683	&	GJ 687	&	687	&	17:36:24.97	&	+68:20:00.6	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1970	&		&	J17376+220	&	GJ 4015	&	4015	&	17:37:36.52	&	+22:05:45.2	&	M4.0 V	&	Single	&		\\
1971	&		&	J17378+185	&	GJ 686	&	686	&	17:37:54.39	&	+18:35:45.9	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1972	&	539	&		&	HD 160934B	&	4020 B	&	17:38:39.61	&	+61:14:16.8	&	M4.0 V	&	Multiple	&		\\
1973	&	539	&	J17386+612	&	GJ 4021	&	4021	&	17:38:40.87	&	+61:14:00.0	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1974	&		&	J17388+080	&	GJ 4016	&	4016	&	17:38:51.16	&	+08:01:31.7	&	M2.5 V	&	Single	&		\\
1975	&	540	&	J17395+277S	&	GJ 4018	&	4018	&	17:39:30.73	&	+27:45:40.8	&	M0.5 V	&	Multiple	&		\\
1976	&	540	&	J17395+277N	&	GJ 4019	&	4019	&	17:39:32.26	&	+27:46:33.5	&	M3.0 V	&	Multiple	&		\\
1977	&		&	J17419+407	&	G 204--25	&		&	17:41:57.04	&	+40:44:44.3	&	M1.5 V	&	Single	&		\\
1978	&		&	J17421--088	&	Wolf 1471	&	4023	&	17:42:09.85	&	--08:49:07.8	&	M3.0 V	&	Single	&		\\
1979	&		&	J17423+574	&	2MASS J17422264+5726521	&		&	17:42:22.63	&	+57:26:52.0	&	M0.0 V	&	Single	&		\\
1980	&		&	J17425--166	&	GJ 690.1	&	690.1	&	17:42:32.15	&	--16:38:35.9	&	M2.5 V	&	Single	&		\\
1981	&	541	&	J17430+057	&	GJ 4024	&	4024	&	17:43:01.06	&	+05:47:20.5	&	M1.0 V	&	Multiple	&		\\
1982	&	542	&	J17431+854	&	G 259--20	&		&	17:43:07.85	&	+85:26:25.5	&	M2.0 V	&	Multiple+	&	\ref{tab:ucd}	\\
1983	&	542	&		&	2MASS J17430860+8526594	&		&	17:43:07.13	&	+85:26:55.2	&	L5	&	Multiple	&	\ref{tab:ucd}	\\
1984	&		&	J17432--185	&	Ross 133	&	9600	&	17:43:17.37	&	--18:31:27.7	&	M1.5 V	&	Candidate	&		\\
1985	&		&	J17439+433	&	GJ 694	&	694	&	17:43:55.98	&	+43:22:33.3	&	M2.5 V	&	Single	&		\\
1986	&		&	J17460+246	&	GJ 4026	&	4026	&	17:46:04.22	&	+24:39:13.1	&	M4.0 V	&	Single	&		\\
1987	&	543	&	J17455+468	&	GJ 694.2	&	694.2	&	17:45:33.50	&	+46:51:19.8	&	M0.0 V	&	Multiple	&		\\
1988	&	544	&		&	HD 161797	&	695 A	&	17:46:27.17	&	+27:43:02.2	&	G5 IV	&	Multiple	&	\ref{tab:fgk}	\\
1989	&	544	&		&	GJ 695 B	&	695 B	&	17:46:24.69	&	+27:42:49.5	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1990	&	544	&	J17464+277	&	GJ 695 C	&	695 C	&	17:46:24.65	&	+27:42:49.8	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1991	&		&	J17469+228	&	StKM 1--1528	&		&	17:46:55.96	&	+22:48:01.6	&	M1.0 V	&	Single	&		\\
1992	&		&	J17481+159	&	PM J17481+1558	&		&	17:48:11.19	&	+15:58:48.4	&	M3.0 V	&	Single	&		\\
1993	&		&	J17502+237	&	GJ 4030	&	4030	&	17:50:14.74	&	+23:45:58.1	&	M3.5 V	&	Single	&		\\
1994	&		&	J17515+147	&	GJ 4031	&	4031	&	17:51:30.58	&	+14:45:32.4	&	M3.5 V	&	Single	&		\\
1995	&		&	J17521+647	&	G 227--20	&		&	17:52:11.83	&	+64:46:02.9	&	M0.5 V	&	Single	&		\\
1996	&	545	&	J17464--087	&	Wolf 1473	&		&	17:46:29.28	&	--08:42:43.4	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1997	&	546	&	J17530+169	&	GJ 4032 A	&	4032 A	&	17:53:00.32	&	+16:54:59.5	&	M3.0 V	&	Multiple	&		\\
1998	&	546	&		&	GJ 4032 B	&	4032 B	&	17:53:00.38	&	+16:54:59.2	&	M4.0 V	&	Multiple	&		\\
1999	&		&	J17542+073	&	GJ 1222	&	1222	&	17:54:16.48	&	+07:22:40.2	&	M4.0 V	&	Single	&		\\
2000	&		&	J17547+128	&	LSPM J1754+1251	&		&	17:54:43.24	&	+12:51:18.6	&	M2.0 V	&	Single	&		\\
2001	&	547	&	J17570+157	&	GJ 4038	&	4038	&	17:57:03.33	&	+15:46:39.3	&	M3.0 V	&	Multiple	&		\\
2002	&	547	&		&	G 183--13B	&		&	17:57:03.41	&	+15:46:39.1	&	M3.0 V	&	Multiple	&		\\
2003	&		&	J17572+707	&	LP 44--162	&		&	17:57:15.43	&	+70:42:06.4	&	M7.5 V	&	Candidate	&		\\
2004	&		&	J17578+046	&	Barnard's star	&	699	&	17:57:47.64	&	+04:44:21.9	&	M3.5 V	&	Single	&		\\
2005	&	548	&	J17578+465	&	GJ 4040	&	4040	&	17:57:50.94	&	+46:35:28.4	&	M2.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2006	&	548	&		&	G 204--39B	&		&	17:58:05.45	&	+46:33:09.9	&	T7	&	Multiple	&	\ref{tab:ucd}	\\
2007	&		&	J17589+807	&	LP 24--152	&		&	17:58:55.00	&	+80:42:53.9	&	M3.5 V	&	Candidate	&		\\
2008	&		&	J18010+508	&	Wolf 1403	&		&	18:01:05.86	&	+50:49:38.9	&	M1.5 V	&	Single	&		\\
2009	&		&	J18012+355	&	G 182--34	&		&	18:01:16.14	&	+35:35:41.4	&	M3.5 V	&	Single	&		\\
2010	&		&	J18022+642	&	LP 71--82	&		&	18:02:17.09	&	+64:15:38.1	&	M5.0 V	&	Single	&		\\
2011	&		&	J18027+375	&	GJ 1223	&	1223	&	18:02:46.49	&	+37:30:44.7	&	M5.0 V	&	Single	&		\\
2012	&		&	J18031+179	&	Wolf 792	&		&	18:03:06.02	&	+17:54:20.0	&	M1.0 V	&	Candidate	&		\\
2013	&		&	J18037+247	&	Ross 820	&		&	18:03:47.68	&	+25:45:16.7	&	M0.0 V	&	Single	&		\\
2014	&	550	&	J18042+359	&	GJ 4041	&	4041	&	18:04:17.70	&	+35:57:21.5	&	M0.5 V	&	Multiple	&		\\
2015	&		&	J18051--030	&	HD 165222	&	701	&	18:05:08.19	&	--03:01:58.1	&	M1.0 V	&	Single	&		\\
2016	&		&	J18063+728	&	NLTT 46021	&		&	18:06:18.11	&	+72:49:20.1	&	M0.0 V	&	Single	&		\\
2017	&		&	J18074+184	&	Wolf 806	&		&	18:07:27.99	&	+18:27:54.1	&	M1.0 V	&	Single	&		\\
2018	&		&	J18075--159	&	GJ 1224	&	1224	&	18:07:32.15	&	--15:57:52.6	&	M4.5 V	&	Single	&		\\
2019	&		&	J18096+318	&	LP 334--11	&		&	18:09:40.77	&	+31:52:16.0	&	M1.0 V	&	Single	&		\\
2020	&		&	J18103+512	&	Wolf 1412	&		&	18:10:23.37	&	+51:15:55.0	&	M2.0 V	&	Single	&		\\
2021	&		&	J18109+220	&	StKM 1--1582	&		&	18:10:56.18	&	+22:01:31.2	&	M0.0 V	&	Single	&		\\
2022	&	549	&	J18116+061	&	LP 569--163	&		&	18:11:36.49	&	+06:06:27.9	&	M3.0 V	&	Multiple	&		\\
2023	&	549	&		&	LP  569--163 B	&		&	18:11:36.51	&	+06:06:27.3	&	M4.5 V	&	Multiple	&		\\
2024	&		&	J18131+260	&	V1334 Her	&	4044	&	18:13:06.83	&	+26:01:51.3	&	M4.0 V	&	Single	&		\\
2025	&	551	&	J18134+054	&	LP 569--15	&		&	18:13:28.12	&	+05:26:54.8	&	M1.5 V	&	Multiple	&		\\
2026	&	551	&	J18135+055	&	LP 569--16	&		&	18:13:33.09	&	+05:32:08.4	&	M4.0 V	&	Multiple	&		\\
2027	&		&	J18157+189	&	HD 348274	&	4046	&	18:15:43.54	&	+18:56:12.7	&	M0.0 V	&	Candidate	&		\\
2028	&		&	J18160+139	&	GJ 708.2	&	708.2	&	18:16:02.36	&	+13:54:40.2	&	M0.0 V	&	Single	&		\\
2029	&		&	J18163+015	&	GJ 708.3	&	708.3	&	18:16:17.74	&	+01:31:17.1	&	M3.0 V	&	Single	&		\\
2030	&		&	J18165+048	&	G 140--51	&		&	18:16:31.37	&	+04:52:52.3	&	M5.0 V	&	Single	&		\\
2031	&		&	J18165+455	&	GJ 709	&	709	&	18:16:31.07	&	+45:33:33.7	&	M0.5 V	&	Single	&		\\
2032	&		&	J18174+483	&	V401 Dra	&		&	18:17:25.05	&	+48:22:03.1	&	M2.0 V	&	Single	&		\\
2033	&	552	&	J18180+387E	&	GJ 4048	&	4048	&	18:18:03.73	&	+38:46:16.2	&	M3.0 V	&	Multiple	&		\\
2034	&	552	&	J18180+387W	&	GJ 4049	&	4049	&	18:18:02.88	&	+38:46:17.4	&	M4.0 V	&	Multiple	&		\\
2035	&		&	J18189+661	&	GJ 4053	&	4053	&	18:18:58.38	&	+66:11:26.2	&	M4.5 V	&	Single	&		\\
2036	&		&	J18193--057	&	GJ 4051	&	4051	&	18:19:21.68	&	--05:46:33.5	&	M2.0 V	&	Single	&		\\
2037	&		&	J18195+420	&	PM J18195+4201	&		&	18:19:34.48	&	+42:01:37.4	&	M1.5 V	&	Single	&		\\
2038	&	553	&	J18209--010	&	GJ 1226 A	&	1226 A	&	18:20:56.62	&	--01:03:14.2	&	M3.5 V	&	Multiple	&		\\
2039	&	553	&		&	GJ 1226 B	&	1226 B	&	18:20:56.63	&	--01:03:12.8	&	M4.0 V	&	Multiple	&		\\
2040	&		&	J18221+063	&	Ross 136	&	712	&	18:22:05.40	&	+06:20:39.4	&	M4.0 V	&	Single	&		\\
2041	&		&	J18224+620	&	GJ 1227	&	1227	&	18:22:24.92	&	+62:02:42.0	&	M4.0 V	&	Single	&		\\
2042	&		&	J18227+379	&	G 205--19	&		&	18:22:43.47	&	+37:57:41.1	&	M1.0 V	&	Candidate	&		\\
2043	&	554	&	J18234+281	&	Ross 708A	&		&	18:23:28.24	&	+28:10:01.0	&	M3.5 V	&	Multiple	&		\\
2044	&	554	&		&	Ross 708B	&		&	18:23:28.25	&	+28:09:59.7	&	M5.5 V	&	Multiple	&		\\
2045	&		&	J18240+016	&	GJ 4056	&	4056	&	18:24:05.35	&	+01:41:12.3	&	M2.0 V	&	Single	&		\\
2046	&	555	&	J18248+282	&	Ross 710	&		&	18:24:52.32	&	+28:17:22.3	&	M1.5 V	&	Multiple	&		\\
2047	&		&	J18250+246	&	HD 336196	&	4057	&	18:25:04.75	&	+24:37:57.3	&	M0.0 V	&	Single	&		\\
2048	&		&	J18255+383	&	GJ 4058	&	4058	&	18:25:31.82	&	+38:21:00.8	&	M0.0 V	&	Single	&		\\
2049	&	556	&		&	LSPM J1826+1120S	&		&	18:26:24.42	&	+11:20:45.1	&	DA	&	Multiple	&	\ref{tab:wd}	\\
2050	&	556	&	J18264+113	&	GJ 4059	&	4059	&	18:26:24.58	&	+11:20:52.9	&	M3.5 V	&	Multiple	&	\ref{tab:wd}	\\
2051	&		&	J18292+638	&	TYC 4222--2195--1	&		&	18:29:13.36	&	+63:51:10.9	&	M1.5 V	&	Candidate	&		\\
2052	&		&	J18296+338	&	2MASS J18294012+3350130	&		&	18:29:40.02	&	+33:50:13.3	&	M3.0 V	&	Single	&		\\
2053	&		&	J18312+068	&	LP 570--92	&		&	18:31:16.21	&	+06:50:08.2	&	M1.0 V	&	Single	&		\\
2054	&		&	J18319+406	&	GJ 4062	&	4062	&	18:31:58.24	&	+40:41:17.6	&	M3.5 V	&	Single	&		\\
2055	&		&	J18346+401	&	GJ 4063	&	4063	&	18:34:36.73	&	+40:07:23.1	&	M3.5 V	&	Single	&		\\
2056	&	557	&	J18352+243	&	G 184--13A	&		&	18:35:13.42	&	+24:18:39.2	&	M2.5 V	&	Multiple	&		\\
2057	&	557	&		&	G 184--13B	&		&	18:35:13.44	&	+24:18:41.7	&	M3.5 V	&	Multiple	&		\\
2058	&		&	J18352+414	&	GJ 4064	&	4064	&	18:35:18.38	&	+41:29:14.5	&	M1.5 V	&	Single	&		\\
2059	&	558	&	J18353+457	&	GJ 720 A	&	720 A	&	18:35:19.08	&	+45:44:44.4	&	M0.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2060	&	558	&	J18354+457	&	GJ 720 B	&	720 B	&	18:35:27.99	&	+45:45:46.7	&	M2.5 V	&	Multiple	&		\\
2061	&		&	J18356+329	&	LSPM J1835+3259	&		&	18:35:37.79	&	+32:59:41.2	&	M8.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2062	&		&	J18358+800	&	GJ 4068	&	4068	&	18:35:52.58	&	+80:05:42.9	&	M3.5 V	&	Single	&		\\
2063	&		&	J18362+567	&	G 227--39	&		&	18:36:12.72	&	+56:44:37.8	&	M0.0 V	&	Single	&		\\
2064	&		&	J18363+136	&	Ross 149	&	4065	&	18:36:19.43	&	+13:36:30.8	&	M4.0 V	&	Single	&		\\
2065	&	559	&	J18387+047	&	LP 570--22	&		&	18:38:47.63	&	+04:46:01.7	&	M0.5 V	&	Multiple	&		\\
2066	&		&	J18394+690	&	RX J1839.4+6903	&		&	18:39:25.71	&	+69:03:06.8	&	M2.0 V	&	Candidate	&		\\
2067	&		&	J18395+298	&	LP 335--12	&		&	18:39:33.18	&	+29:52:12.9	&	M6.5 V	&	Single	&		\\
2068	&		&	J18395+301	&	LP 335--13	&		&	18:39:32.00	&	+30:09:52.1	&	M0.0 V	&	Single	&		\\
2069	&		&	J18399+334	&	GJ 4067	&	4067	&	18:39:59.94	&	+33:24:58.9	&	M3.5 V	&	Single	&		\\
2070	&	560	&	J18400+726	&	LP 44--334	&		&	18:40:02.20	&	+72:40:57.2	&	M6.5 V	&	Multiple	&		\\
2071	&	560	&		&	LP  44--334 B	&		&	18:40:02.32	&	+72:40:56.6	&	M6.5 V	&	Multiple	&		\\
2072	&	561	&	J18387--144	&	GJ 2138	&	2138	&	18:38:44.87	&	--14:29:35.1	&	M2.5 V	&	Multiple	&		\\
2073	&		&	J18402--104	&	Wolf 1466	&	723	&	18:40:17.68	&	--10:28:04.1	&	M0.0 V	&	Single	&		\\
2074	&		&	J18405+595	&	G 227--43	&		&	18:40:35.77	&	+59:30:53.6	&	M2.0 V	&	Single	&		\\
2075	&	562	&		&	BD+31 3330	&		&	18:40:54.99	&	+31:31:45.7	&	K2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2076	&	562	&	J18409+315	&	BD+31 3330B	&		&	18:40:55.33	&	+31:31:37.3	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2077	&	562	&		&	BD+31 3330C	&		&	18:40:55.31	&	+31:31:37.5	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2078	&		&	J18409--133	&	Ross 720	&	724	&	18:40:57.20	&	--13:22:57.3	&	M1.0 V	&	Single	&		\\
2079	&	563	&	J18411+247S	&	GJ 1230 A	&	1230 A	&	18:41:10.35	&	+24:47:15.8	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2080	&	563	&	J18411+247N	&	GJ 1230 B	&	1230 B	&	18:41:10.39	&	+24:47:20.5	&	M5.0 V	&	Multiple	&		\\
2081	&		&	J18416+397	&	GJ 4069	&	4069	&	18:41:37.04	&	+39:42:09.3	&	M4.0 V	&	Single	&		\\
2082	&		&	J18419+318	&	Ross 145	&	4070	&	18:41:58.66	&	+31:49:49.9	&	M3.0 V	&	Single	&		\\
2083	&		&	J18427+139	&	V816 Her	&	4071	&	18:42:44.94	&	+13:54:22.4	&	M4.0 V	&	Single	&		\\
2084	&	564	&	J18427+596N	&	HD 173739	&	725 A	&	18:42:43.94	&	+59:38:18.1	&	M3.0 V	&	Multiple	&		\\
2085	&	564	&	J18427+596S	&	HD 173740	&	725 B	&	18:42:43.94	&	+59:38:06.5	&	M3.5 V	&	Multiple	&		\\
2086	&		&	J18432+253	&	TYC 2112--920--1	&		&	18:43:14.51	&	+25:22:43.1	&	M1.0 V	&	Single	&		\\
2087	&	565	&	J18433+406	&	V492 Lyr	&	4073	&	18:43:21.96	&	+40:40:30.8	&	M7.5 V	&	Multiple	&		\\
2088	&		&	J18451+063	&	1RXS J184510.6+062016	&		&	18:45:10.23	&	+06:20:14.7	&	M1.0 V	&	Single	&		\\
2089	&		&	J18453+188	&	G 184--24	&		&	18:45:22.79	&	+18:51:54.3	&	M4.0 V	&	Single	&		\\
2090	&		&	J18480--145	&	GJ 4077	&	4077	&	18:48:01.01	&	--14:34:55.0	&	M2.5 V	&	Single	&		\\
2091	&		&	J18482+076	&	G 141--36	&		&	18:48:17.94	&	+07:41:25.2	&	M5.0 V	&	Single	&		\\
2092	&		&	J18487+615	&	LSPM J1848+6135	&		&	18:48:47.07	&	+61:35:06.3	&	M2.0 V	&	Single	&		\\
2093	&		&	J18498--238	&	V1216 Sgr	&	729	&	18:49:50.11	&	--23:50:13.6	&	M3.5 V	&	Single	&		\\
2094	&		&	J18499+186	&	G 184--31	&		&	18:49:54.34	&	+18:40:24.2	&	M4.5 V	&	Single	&		\\
2095	&		&	J18500+030	&	Ross 142	&	730	&	18:50:00.63	&	+03:05:10.7	&	M0.5 V	&	Single	&		\\
2096	&		&	J18507+479	&	GJ 4083	&	4083	&	18:50:45.66	&	+47:58:17.3	&	M3.5 V	&	Single	&		\\
2097	&		&	J18515+027	&	BD+02 3698	&		&	18:51:35.59	&	+02:46:19.2	&	M0.5 V	&	Single	&		\\
2098	&		&	J18516+244	&	GJ 4084	&	4084	&	18:51:40.44	&	+24:27:31.7	&	M3.0 V	&	Single	&		\\
2099	&		&	J18518+165	&	HD 229793	&	731	&	18:51:50.93	&	+16:34:52.1	&	M0.0 V	&	Single	&		\\
2100	&		&	J18519+130	&	1RXS J185200.0+130005	&		&	18:51:59.66	&	+13:00:01.1	&	M2.0 V	&	Candidate	&		\\
2101	&		&	J18534+028	&	G 141--46	&		&	18:53:25.68	&	+02:50:49.4	&	M2.5 V	&	Candidate	&		\\
2102	&		&	J18548+008	&	BD+00 4050	&		&	18:54:53.14	&	+00:51:44.8	&	M0.0 V	&	Single	&		\\
2103	&	566	&		&	HD 230017A	&	734 A	&	18:54:53.67	&	+10:58:42.4	&	M0.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:skg_new}	\\
2104	&	566	&	J18548+109	&	HD 230017B	&	734 B	&	18:54:53.86	&	+10:58:45.1	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest} \ref{tab:skg_new}	\\
2105	&	566	&		&	PM J18542+1058	&		&	18:54:17.14	&	+10:58:11.0	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:new} \ref{tab:widest} \ref{tab:skg_new}	\\
2106	&	567	&	J18554+084	&	GJ 735	&	735	&	18:55:27.51	&	+08:24:07.9	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2107	&	568	&		&	MCC 806A	&	4091A	&	18:56:16.00	&	+54:31:42.3	&	M1.0 V	&	Multiple	&		\\
2108	&	568	&		&	MCC 806B	&		&	18:56:15.98	&	+54:31:42.4	&	M1.0 V	&	Multiple	&		\\
2109	&	568	&	J18563+544	&	GJ 4091 B	&	4091 B	&	18:56:18.29	&	+54:29:45.5	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2110	&		&	J18564+463	&	GJ 4089	&	4089	&	18:56:26.40	&	+46:22:58.5	&	M4.0 V	&	Candidate	&		\\
2111	&		&	J18571+075	&	GJ 4088	&	4088	&	18:57:10.40	&	+07:34:14.7	&	M2.0 V	&	Single	&		\\
2112	&	569	&		&	LP 141--14	&		&	18:57:39.78	&	+53:30:32.5	&	DC	&	Multiple	&	\ref{tab:wd} \ref{tab:exoplanets}	\\
2113	&	569	&	J18576+535	&	G 229--20A	&		&	18:57:38.42	&	+53:31:14.4	&	M3.5 V	&	Multiple	&	\ref{tab:wd}	\\
2114	&	569	&		&	LP 141--13	&		&	18:57:38.34	&	+53:31:12.2	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
2115	&		&	J18580+059	&	HD 176029	&	740	&	18:57:59.93	&	+05:54:09.7	&	M0.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2116	&		&	J18596+079	&	GJ 4092	&	4092	&	18:59:39.00	&	+07:59:11.2	&	M0.0 V	&	Single	&		\\
2117	&		&	J19025+704	&	GJ 4093	&	4093	&	19:02:30.83	&	+70:25:53.6	&	M2.5 V	&	Single	&		\\
2118	&		&	J19025+754	&	LSPM J1902+7525	&		&	19:02:32.79	&	+75:25:06.6	&	M1.5 V	&	Single	&		\\
2119	&		&	J19032+034	&	G 141--57	&		&	19:03:13.40	&	+03:24:01.4	&	M3.0 V	&	Single	&		\\
2120	&	570	&	J19032+639	&	GJ 4094	&	4094	&	19:03:17.46	&	+63:59:35.9	&	M3.5 V	&	Multiple	&		\\
2121	&	570	&		&	StKM 1--1676B	&		&	19:03:17.96	&	+63:59:37.4	&	M2.0 V	&	Multiple	&	\ref{tab:outliers}	\\
2122	&		&	J19032--135	&	GJ 741	&	741	&	19:03:16.10	&	--13:34:12.9	&	M4.0 V	&	Single	&		\\
2123	&		&	J19041+211	&	1RXS J190405.9+211030	&		&	19:04:06.24	&	+21:10:32.7	&	M2.0 V	&	Single	&		\\
2124	&	571	&	J19044+590	&	LSPM J1907+5905	&		&	19:07:24.98	&	+59:05:11.9	&	M3.0 V	&	Multiple	&		\\
2125	&	571	&		&	LSPM J1907+5905B	&		&	19:07:24.72	&	+59:05:14.7	&	M6.0 V	&	Multiple	&		\\
2126	&		&	J19045+240	&	TYC 2122--1204--1	&		&	19:04:31.24	&	+24:01:54.8	&	M2.0 V	&	Single	&		\\
2127	&	572	&	J19072+208	&	HD 349726	&	745 B	&	19:07:12.66	&	+20:52:31.9	&	M2.0 V	&	Multiple	&		\\
2128	&	572	&	J19070+208	&	Ross 730	&	745 A	&	19:07:05.02	&	+20:53:11.4	&	M2.0 V	&	Multiple	&		\\
2129	&		&	J19082+265	&	GJ 1231	&	1231	&	19:08:15.55	&	+26:34:57.6	&	M4.5 V	&	Candidate	&		\\
2130	&		&	J19084+322	&	GJ 4098	&	4098	&	19:08:29.67	&	+32:16:48.0	&	M3.0 V	&	Single	&		\\
2131	&	573	&	J19077+325	&	GJ 747	&	747	&	19:07:44.54	&	+32:32:59.3	&	M3.0 V	&	Multiple	&		\\
2132	&	574	&	J19093+382	&	GJ 4099	&	4099	&	19:09:19.01	&	+39:12:00.7	&	M1.0 V	&	Multiple	&		\\
2133	&	574	&	J19095+391	&	LSPM J1909+3910	&		&	19:09:31.54	&	+39:10:48.4	&	M2.0 V	&	Multiple	&		\\
2134	&		&	J19093--147	&	Ross 727	&	9644	&	19:09:20.08	&	--14:45:02.4	&	M2.5 V	&	Single	&		\\
2135	&		&	J19098+176	&	GJ 1232	&	1232	&	19:09:50.16	&	+17:39:59.6	&	M4.5 V	&	Single	&		\\
2136	&	575	&	J19106+015	&	GJ 4100	&	4100	&	19:10:38.38	&	+01:32:07.3	&	M1.5 V	&	Multiple	&		\\
2137	&	575	&		&	GJ 4100 B	&	4100 B	&	19:10:37.90	&	+01:32:18.7	&	M4.5 V	&	Multiple	&		\\
2138	&		&	J19116+050	&	TYC 471--1564--1	&		&	19:11:47.89	&	+05:00:37.4	&	M1.0 V	&	Single	&		\\
2139	&		&	J19124+355	&	GJ 4105	&	4105	&	19:12:29.70	&	+35:33:50.2	&	M2.0 V	&	Single	&		\\
2140	&	576	&	J19122+028	&	Wolf 1062	&	748	&	19:12:16.50	&	+02:53:02.6	&	M3.5 V	&	Multiple	&		\\
2141	&	577	&	J19146+193N	&	Ross 733	&	9652 A	&	19:14:38.46	&	+19:19:10.7	&	M3.5 V	&	Multiple	&		\\
2142	&	577	&	J19146+193S	&	Ross 734	&	9652 B	&	19:14:38.51	&	+19:18:29.9	&	M3.5 V	&	Multiple	&		\\
2143	&	578	&	J19169+051N	&	V1428 Aql	&	752 A	&	19:16:54.64	&	+05:09:46.7	&	M2.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2144	&	578	&	J19169+051S	&	V1298 Aql	&	752 B	&	19:16:56.97	&	+05:08:39.7	&	M8.0 V	&	Multiple	&		\\
2145	&	579	&	J19185+580	&	LSPM J1918+5803	&		&	19:18:30.48	&	+58:03:16.6	&	M1.0 V	&	Multiple	&		\\
2146	&	579	&		&	Gaia DR3 2143230844400445696	&		&	19:18:30.33	&	+58:03:18.1	&	M8.0 V	&	Multiple	&		\\
2147	&	580	&		&	GJ 754.1 A	&	754.1 A	&	19:20:34.86	&	--07:40:02.7	&	DBQA5	&	Multiple	&	\ref{tab:wd}	\\
2148	&	580	&	J19205--076	&	GJ 754.1 B	&	754.1 B	&	19:20:33.38	&	--07:39:46.6	&	M2.5 V	&	Multiple	&	\ref{tab:wd}	\\
2149	&	581	&	J19206+731S	&	2MASS J19204172+7311434	&		&	19:20:41.75	&	+73:11:42.4	&	M4.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2150	&	581	&	J19206+731N	&	2MASS J19204172+7311467	&		&	19:20:41.76	&	+73:11:45.5	&	M4.5 V	&	Multiple	&		\\
2151	&		&	J19216+208	&	GJ 1235	&	1235	&	19:21:37.62	&	+20:51:40.0	&	M4.5 V	&	Single	&		\\
2152	&		&	J19218+286	&	V2078 Cyg	&	756	&	19:21:52.48	&	+28:40:02.3	&	M1.5 V	&	Single	&		\\
2153	&		&	J19220+070	&	GJ 1236	&	1236	&	19:22:01.28	&	+07:02:23.2	&	M3.0 V	&	Single	&		\\
2154	&		&	J19228+307	&	GSC 02654--01527	&		&	19:22:48.64	&	+30:45:13.5	&	M0.0 V	&	Candidate	&		\\
2155	&		&	J19234+666	&	NLTT 47788	&		&	19:23:24.51	&	+66:39:54.2	&	M1.0 V	&	Single	&		\\
2156	&	582	&	J19215+425	&	1RXS J192132.1+423041	&		&	19:21:32.18	&	+42:30:54.8	&	M2.0 V	&	Multiple	&		\\
2157	&	583	&	J19242+797	&	TYC 4592--101--1	&		&	19:24:15.66	&	+79:43:37.3	&	M1.0 V	&	Multiple	&		\\
2158	&	583	&	J19237+797	&	PM J19237+7944	&		&	19:23:46.46	&	+79:44:37.6	&	M1.5 V	&	Multiple	&		\\
2159	&		&	J19242+755	&	GJ 1238	&	1238	&	19:24:17.89	&	+75:33:21.3	&	M5.5 V	&	Single	&		\\
2160	&		&	J19251+283	&	Ross 164	&	4109	&	19:25:08.74	&	+28:21:19.8	&	M3.0 V	&	Single	&		\\
2161	&		&	J19255+096	&	LSPM J1925+0938	&		&	19:25:31.00	&	+09:38:19.4	&	M8.5 V	&	Candidate	&		\\
2162	&		&	J19260+244	&	G 185--23	&		&	19:26:01.84	&	+24:26:18.7	&	M4.5 V	&	Single	&		\\
2163	&		&	J19268+167	&	GJ 4110	&	4110	&	19:26:49.42	&	+16:42:58.3	&	M3.0 V	&	Single	&		\\
2164	&		&	J19284+289	&	TYC 2137--1575--1	&		&	19:28:25.51	&	+28:54:09.6	&	M0.0 V	&	Single	&		\\
2165	&		&	J19289+066	&	PM J19289+0638	&		&	19:28:55.70	&	+06:38:24.5	&	M1.5 V	&	Single	&		\\
2166	&	584	&	J19312+361	&	G 125--15	&		&	19:31:12.38	&	+36:07:28.2	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2167	&	584	&		&	G 125--14	&		&	19:31:11.56	&	+36:08:12.8	&	M4.5 V	&	Multiple	&		\\
2168	&		&	J19326+005	&	GJ 761.2	&	761.2	&	19:32:38.15	&	+00:34:39.5	&	M0.0 V	&	Single	&		\\
2169	&		&	J19336+395	&	Ross 1063	&	4113	&	19:33:39.75	&	+39:31:29.9	&	M1.5 V	&	Candidate	&		\\
2170	&		&	J19346+045	&	HD 184489	&	763	&	19:34:40.40	&	+04:35:02.0	&	M0.0 V	&	Single	&		\\
2171	&		&	J19349+532	&	Wolf 1108	&	4117	&	19:34:55.56	&	+53:15:31.3	&	M2.5 V	&	Single	&		\\
2172	&	585	&	J19351+084S	&	GJ 4114	&	4114	&	19:35:06.24	&	+08:27:37.9	&	M0.0 V	&	Multiple	&		\\
2173	&	585	&	J19351+084N	&	GJ 4115	&	4115	&	19:35:06.33	&	+08:27:43.4	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2174	&		&	J19358+413	&	Ross 1064	&		&	19:35:51.00	&	+41:19:06.7	&	M0.0 V	&	Candidate	&		\\
2175	&		&	J19395+718	&	GJ 4120	&	4120	&	19:39:32.22	&	+71:52:12.1	&	M0.0 V	&	Single	&		\\
2176	&		&	J19419+031	&	GJ 1242	&	1242	&	19:41:53.93	&	+03:09:08.3	&	M2.0 V	&	Candidate	&		\\
2177	&	586	&	J19354+377	&	RX J1935.4+3746	&		&	19:35:29.02	&	+37:46:06.7	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2178	&		&	J19422--207	&	2MASS J19421282--2045477	&		&	19:42:12.81	&	--20:45:50.4	&	M5.0 V	&	Single	&		\\
2179	&	587	&	J19420--210	&	LP 869--19	&		&	19:42:00.74	&	--21:04:09.4	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2180	&	588	&	J19457+271	&	Ross 165A	&	766 A	&	19:45:45.41	&	+27:07:11.7	&	M4.0 V	&	Multiple	&		\\
2181	&	588	&		&	Ross 165B	&	766 B	&	19:45:45.55	&	+27:07:12.8	&	M4.0 V	&	Multiple	&		\\
2182	&		&	J19457+323	&	GJ 4122	&	4122	&	19:45:50.25	&	+32:23:16.8	&	M1.0 V	&	Single	&		\\
2183	&	589	&	J19463+320	&	HD 331161A	&	767 A	&	19:46:24.51	&	+32:00:55.2	&	M0.5 V	&	Multiple	&		\\
2184	&	589	&	J19464+320	&	HD 331161B	&	767 B	&	19:46:24.83	&	+32:00:51.1	&	M2.5 V	&	Multiple	&		\\
2185	&		&	J19468--019	&	PM J19468--0157	&		&	19:46:50.63	&	--01:57:40.1	&	M3.0 V	&	Candidate	&		\\
2186	&		&	J19470+352	&	LSPM J1947+3516	&		&	19:47:03.30	&	+35:16:55.5	&	M2.0 V	&	Single	&		\\
2187	&		&	J19486+359	&	G 125--34	&		&	19:48:40.88	&	+35:55:12.6	&	M3.5 V	&	Single	&		\\
2188	&	590	&	J19500+325	&	GJ 4124	&	4124	&	19:50:03.10	&	+32:35:05.5	&	M2.5 V	&	Multiple	&		\\
2189	&	591	&	J19502+317	&	GJ 4125	&	4125	&	19:50:16.11	&	+31:47:05.7	&	M2.5 V	&	Multiple	&		\\
2190	&	592	&		&	HD 187691	&	9671 A	&	19:51:01.91	&	+10:24:54.4	&	F8 V	&	Multiple	&	\ref{tab:fgk}	\\
2191	&	592	&	J19510+104	&	GJ 9671 B	&	9671 B	&	19:51:00.97	&	+10:24:38.0	&	M3.5 V	&	Multiple+	&	\ref{tab:fgk}	\\
2192	&		&	J19511+464	&	GJ 1243	&	1243	&	19:51:09.60	&	+46:29:04.5	&	M4.0 V	&	Single	&		\\
2193	&		&	J19512+622	&	G 260--35	&		&	19:51:11.69	&	+62:17:15.7	&	M2.0 V	&	Single	&		\\
2194	&		&	J19535+341	&	GJ 4127	&	4127	&	19:53:32.73	&	+34:08:32.2	&	M1.5 V	&	Single	&		\\
2195	&	593	&	J19539+444W	&	V1581 Cyg	&	1245 A	&	19:53:55.14	&	+44:24:44.4	&	M5.5 V	&	Multiple	&		\\
2196	&	593	&	J19539+444E	&	GJ 1245 B	&	1245 B	&	19:53:55.66	&	+44:24:46.5	&	M5.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2197	&		&	J19540+325	&	GJ 4128	&	4128	&	19:54:02.88	&	+32:33:55.8	&	M2.0 V	&	Candidate	&		\\
2198	&		&	J19546+202	&	TYC 1624--397--1	&		&	19:54:37.52	&	+20:13:05.5	&	M0.0 V	&	Single	&		\\
2199	&		&	J19558+512	&	Wolf 1122	&	9674	&	19:55:53.62	&	+51:16:27.7	&	M1.0 V	&	Single	&		\\
2200	&	594	&	J19565+591	&	GJ 9677 A	&	9677 A	&	19:56:33.06	&	+59:09:40.3	&	M0.0 V	&	Multiple+	&		\\
2201	&	594	&	J19564+591	&	GJ 9677 B	&	9677 B	&	19:56:23.96	&	+59:09:19.7	&	M3.5 V	&	Multiple	&		\\
2202	&	595	&		&	HD 188807	&	773 A	&	19:57:19.54	&	--12:34:13.0	&	K7 V	&	Multiple	&		\\
2203	&	595	&	J19573--125	&	GJ 773 B	&	773 B	&	19:57:23.71	&	--12:33:58.5	&	M5.0 V	&	Multiple+	&		\\
2204	&		&	J19582+020	&	GJ 4129	&	4129	&	19:58:15.38	&	+02:02:02.5	&	M2.5 V	&	Single	&		\\
2205	&		&	J19582+650	&	G 260--38	&		&	19:58:16.31	&	+65:02:25.0	&	M3.5 V	&	Single	&		\\
2206	&		&	J20011+002	&	LP 634--16	&		&	20:01:06.21	&	+00:16:12.0	&	M2.0 V	&	Single	&		\\
2207	&	596	&	J20005+593	&	1RXS J200031.8+592127	&		&	20:00:31.98	&	+59:21:29.9	&	M4.0 V	&	Multiple	&		\\
2208	&	596	&		&	Gaia DR3 2237179062111268096	&		&	20:00:32.02	&	+59:21:29.7	&	M4.5 V	&	Multiple	&		\\
2209	&	597	&		&	HD 190360	&	777 A	&	20:03:38.25	&	+29:53:40.1	&	G7 IV/V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
2210	&	597	&	J20034+298	&	GJ 777 B	&	777 B	&	20:03:27.42	&	+29:51:51.1	&	M4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2211	&		&	J20037+644	&	1RXS J200348.4+642542	&		&	20:03:47.80	&	+64:25:45.3	&	M0.0 V	&	Candidate	&		\\
2212	&		&	J20038+059	&	GJ 1248	&	1248	&	20:03:50.47	&	+05:59:31.4	&	M1.5 V	&	Single	&		\\
2213	&		&	J20039--081	&	GJ 4132	&	4132	&	20:03:58.37	&	--08:07:51.4	&	M4.0 V	&	Single	&		\\
2214	&	598	&	J20050+544	&	V1513 Cyg	&	781	&	20:05:00.07	&	+54:25:48.8	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:wd} \ref{tab:ucd}	\\
2215	&	598	&		&	Wolf 1130 B	&	781 B	&	20:05:20.38	&	+54:24:33.9	&	T8p	&	Multiple	&	\ref{tab:wd} \ref{tab:ucd}	\\
2216	&		&	J20057+529	&	Wolf 1131	&	4135	&	20:05:44.59	&	+52:58:21.1	&	M3.5 V	&	Single	&		\\
2217	&		&	J20079--015	&	GJ 4136	&	4136	&	20:07:57.91	&	--01:32:31.5	&	M3.0 V	&	Single	&		\\
2218	&		&	J20082+333	&	GJ 1250	&	1250	&	20:08:18.35	&	+33:18:19.0	&	M4.5 V	&	Candidate	&		\\
2219	&		&	J20093--012	&	PM J20093--0113	&		&	20:09:18.20	&	--01:13:44.3	&	M5.0 V	&	Single	&		\\
2220	&	599	&	J20105+065	&	LP 574--21	&		&	20:10:34.49	&	+06:32:10.7	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2221	&	599	&		&	2MASS J20103539+0634367	&		&	20:10:35.44	&	+06:34:33.5	&	M8.5 V	&	Multiple	&		\\
2222	&	600	&		&	HD 191785	&	783.2 A	&	20:11:05.61	&	+16:11:23.2	&	K0 V	&	Multiple	&	\ref{tab:fgk}	\\
2223	&	600	&	J20112+161	&	GJ 783.2 B	&	783.2 B	&	20:11:12.80	&	+16:11:14.4	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2224	&		&	J20112+379	&	LSPM J2011+3757	&		&	20:11:12.85	&	+37:57:48.1	&	M1.5 V	&	Single	&		\\
2225	&	601	&	J20129+342	&	LP 283--5	&		&	20:12:54.72	&	+34:16:54.5	&	M1.0 V	&	Multiple	&		\\
2226	&	601	&		&	LP 283--4	&		&	20:12:54.41	&	+34:16:37.6	&	M1.0 V	&	Multiple+	&		\\
2227	&	602	&		&	StKM 1--1767a	&		&	20:13:11.14	&	+02:56:20.5	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
2228	&	602	&	J20132+029	&	[R78b] 440	&		&	20:13:12.94	&	+02:56:02.3	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2229	&		&	J20138+133	&	Ross 754	&	9689	&	20:13:52.27	&	+13:23:20.0	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2230	&	603	&		&	V1412 Aql	&	784.2 B	&	20:13:55.41	&	+06:42:35.5	&	DC7	&	Multiple	&	\ref{tab:wd}	\\
2231	&	603	&	J20139+066	&	GJ 784.2 A	&	784.2 A	&	20:13:58.71	&	+06:41:06.8	&	M3.5 V	&	Multiple	&	\ref{tab:wd}	\\
2232	&		&	J20151+635	&	LP 106--240	&		&	20:15:10.64	&	+63:31:16.4	&	M0.0 V	&	Single	&		\\
2233	&		&	J20165+351	&	G 210--11	&		&	20:16:32.04	&	+35:10:37.6	&	M2.0 V	&	Single	&		\\
2234	&		&	J20187+158	&	GJ 4143	&	4143	&	20:18:44.75	&	+15:50:45.3	&	M2.5 V	&	Single	&		\\
2235	&	604	&	J20195+080	&	GJ 4144	&	4144	&	20:19:34.60	&	+08:00:27.1	&	M3.0 V	&	Multiple	&		\\
2236	&	604	&		&	Gaia DR3 4250232535851803136	&		&	20:19:34.55	&	+08:00:26.9	&	M3.0 V	&	Multiple	&		\\
2237	&	605	&	J20198+229	&	LP 395--8 A	&		&	20:19:49.36	&	+22:56:38.1	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:ucd}	\\
2238	&	605	&		&	LP 395--8 B	&		&	20:19:49.35	&	+22:56:40.0	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:ucd}	\\
2239	&	605	&		&	Gaia DR3 1829571684884360832	&		&	20:19:48.73	&	+22:56:44.8	&	L2	&	Multiple	&	\ref{tab:ucd}	\\
2240	&	606	&	J20220+216	&	TYC 1643--120--1	&		&	20:22:01.62	&	+21:47:19.7	&	M2.0 V	&	Multiple	&		\\
2241	&	606	&		&	PM J20220+2147B	&		&	20:22:01.98	&	+21:47:21.8	&	M4.5 V	&	Multiple	&		\\
2242	&		&	J20223+322	&	PM J20223+3217	&		&	20:22:18.82	&	+32:17:15.1	&	M3.5 V	&	Single	&		\\
2243	&		&	J20229+106	&	G 143--48	&		&	20:22:55.79	&	+10:40:44.5	&	M3.0 V	&	Single	&		\\
2244	&	607	&	J20232+671	&	LP 73--196	&		&	20:23:18.57	&	+67:10:12.9	&	M5.0 V	&	Multiple	&		\\
2245	&	607	&		&	LP 73--196 B	&		&	20:23:18.43	&	+67:10:12.1	&	M5.5 V	&	Multiple	&		\\
2246	&		&	J20260+585	&	Wolf 1069	&	1253	&	20:26:05.84	&	+58:34:31.4	&	M5.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2247	&		&	J20287--114	&	LP 755--19	&		&	20:28:43.80	&	--11:28:32.4	&	M1.5 V	&	Single	&		\\
2248	&	608	&	J20269+275	&	GJ 4146	&	4146	&	20:26:56.29	&	+27:31:03.1	&	M2.0 V	&	Multiple	&		\\
2249	&	609	&	J20298+096	&	HU Del	&	791.2 B	&	20:29:49.04	&	+09:41:22.2	&	M4.5 V	&	Multiple	&		\\
2250	&		&	J20305+654	&	GJ 793	&	793	&	20:30:33.18	&	+65:27:02.9	&	M2.5 V	&	Single	&		\\
2251	&	610	&	J20301+798	&	1RXS J203011.0+795040	&		&	20:30:07.75	&	+79:50:47.4	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2252	&		&	J20336+617	&	GJ 1254	&	1254	&	20:33:41.53	&	+61:45:28.2	&	M4.0 V	&	Single	&		\\
2253	&	611	&	J20314+385	&	Ross 188	&	792	&	20:31:25.91	&	+38:33:55.8	&	M4.0 V	&	Multiple	&		\\
2254	&	612	&	J20337+233	&	GJ 4148	&	4148	&	20:33:43.10	&	+23:22:15.4	&	M3.0 V	&	Multiple	&		\\
2255	&	612	&		&	G 186--29B	&		&	20:33:43.11	&	+23:22:14.5	&	M4.0 V	&	Multiple	&		\\
2256	&		&	J20339+643	&	GJ 4150	&	4150	&	20:33:58.81	&	+64:19:08.1	&	M3.5 V	&	Single	&		\\
2257	&		&	J20347+033	&	GJ 4149	&	4149	&	20:34:43.33	&	+03:20:43.6	&	M2.5 V	&	Single	&		\\
2258	&		&	J20349+592	&	Wolf 1074	&	4151	&	20:34:54.81	&	+59:17:26.0	&	M3.5 V	&	Single	&		\\
2259	&		&	J20367+388	&	GJ 4152	&	4152	&	20:36:46.27	&	+38:50:30.3	&	M3.5 V	&	Single	&		\\
2260	&	613	&	J20373+219	&	Wolf 1351	&	4153 A	&	20:37:20.77	&	+21:56:47.8	&	M0.5 V	&	Multiple+	&		\\
2261	&	613	&		&	GJ 4153 B	&	4153 B	&	20:37:23.97	&	+21:56:21.4	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2262	&		&	J20403+616	&	TYC 4246--488--1	&		&	20:40:18.59	&	+61:41:28.4	&	M1.0 V	&	Single	&		\\
2263	&		&	J20405+154	&	GJ 1256	&	1256	&	20:40:35.33	&	+15:30:09.3	&	M4.5 V	&	Single	&		\\
2264	&	614	&		&	HD 197076	&	797 A	&	20:40:45.28	&	+19:56:12.9	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
2265	&	614	&	J20407+199	&	GJ 797 B	&	797 B	&	20:40:44.65	&	+19:54:08.2	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2266	&	615	&	J20409--101	&	GJ 4155	&	4155	&	20:40:56.32	&	--10:06:43.1	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2267	&	616	&	J20451--313	&	AU Mic	&	803	&	20:45:09.88	&	--31:20:33.0	&	M0.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:exoplanets}	\\
2268	&	616	&	J20418--324	&	AT Mic A	&		&	20:41:51.44	&	--32:26:13.3	&	M4.5 V	&	Multiple	&	\ref{tab:widest}	\\
2269	&	616	&		&	AT Mic B	&		&	20:41:51.54	&	--32:26:15.1	&	M4.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
2270	&		&	J20429--189	&	Ross 751	&	800 A	&	20:42:57.83	&	--18:55:19.8	&	M1.5 V	&	Single	&		\\
2271	&		&	J20433+047	&	LP 575--35	&		&	20:43:24.35	&	+04:45:52.9	&	M5.0 V	&	Candidate	&		\\
2272	&		&	J20435+240	&	Wolf 1360	&		&	20:43:34.69	&	+24:07:40.2	&	M2.5 V	&	Single	&		\\
2273	&		&	J20436+642	&	G 262--26	&		&	20:43:42.13	&	+64:16:52.5	&	M0.0 V	&	Single	&		\\
2274	&		&	J20436--001	&	GJ 4159	&	4159	&	20:43:41.71	&	--00:10:37.5	&	M0.0 V	&	Single	&		\\
2275	&	617	&	J20433+553	&	Wolf 1084	&	802	&	20:43:20.89	&	+55:21:20.5	&	M5.0 V	&	Multiple	&		\\
2276	&	618	&	J20443+197	&	HD 352860	&	804	&	20:44:21.98	&	+19:44:49.8	&	M0.0 V	&	Multiple	&		\\
2277	&	619	&	J20445+089S	&	GJ 4160	&	4160	&	20:44:30.94	&	+08:54:12.6	&	M1.5 V	&	Multiple	&		\\
2278	&	619	&	J20445+089N	&	GJ 4161	&	4161	&	20:44:30.67	&	+08:54:27.1	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2279	&		&	J20450+444	&	GJ 806	&	806	&	20:45:04.75	&	+44:30:01.0	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2280	&		&	J20496--003	&	Wolf 882	&	4164	&	20:49:39.86	&	--00:21:06.7	&	M3.5 V	&	Single	&		\\
2281	&	620	&	J20488+197	&	GJ 4163	&	4163	&	20:48:52.27	&	+19:43:01.6	&	M4.0 V	&	Multiple	&		\\
2282	&		&	J20525--169	&	LP 816--60	&		&	20:52:32.67	&	--16:58:28.4	&	M4.0 V	&	Single	&		\\
2283	&	621	&	J20519+691	&	GJ 4170	&	4170	&	20:52:00.55	&	+69:10:07.6	&	M1.0 V	&	Multiple	&		\\
2284	&		&	J20533+621	&	HD 199305	&	809	&	20:53:19.79	&	+62:09:03.4	&	M1.0 V	&	Single	&		\\
2285	&		&	J20535+106	&	GJ 4169	&	4169	&	20:53:32.53	&	+10:36:55.0	&	M4.0 V	&	Single	&		\\
2286	&		&	J20549+675	&	LP 74--35	&		&	20:54:54.90	&	+67:35:09.8	&	M2.0 V	&	Single	&		\\
2287	&	622	&	J20532--023	&	LP 636--19	&		&	20:53:14.87	&	--02:21:21.7	&	M3.0 V	&	Multiple	&		\\
2288	&	623	&	J20556--140N	&	GJ 810 A	&	810 A	&	20:55:39.31	&	--14:02:15.6	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2289	&	623	&	J20556--140S	&	GJ 810 B	&	810 B	&	20:55:38.68	&	--14:04:02.4	&	M5.0 V	&	Multiple	&		\\
2290	&		&	J20567--104	&	Wolf 896	&	9711	&	20:56:46.56	&	--10:27:12.7	&	M2.5 V	&	Single	&		\\
2291	&	624	&		&	Ross 193B	&	812 B	&	20:56:48.62	&	--04:50:43.1	&	DC10	&	Multiple	&	\ref{tab:wd}	\\
2292	&	624	&	J20568--048	&	FR Aqr	&	812 A	&	20:56:49.39	&	--04:50:52.6	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:wd}	\\
2293	&		&	J20574+223	&	Wolf 1373	&	813	&	20:57:26.24	&	+22:21:42.4	&	M2.0 V	&	Single	&		\\
2294	&		&	J20586+342	&	GJ 4173	&	4173	&	20:58:42.31	&	+34:16:24.7	&	M0.0 V	&	Single	&		\\
2295	&		&	J21001+495	&	G 212--14	&		&	21:00:09.24	&	+49:35:20.8	&	M2.0 V	&	Single	&		\\
2296	&	625	&	J21000+400	&	V1396 Cyg	&	815	&	21:00:06.23	&	+40:04:08.6	&	M1.5 V	&	Multiple	&		\\
2297	&	626	&	J21012+332	&	GJ 4176	&	4176	&	21:01:16.51	&	+33:14:30.7	&	M3.0 V	&	Multiple	&		\\
2298	&	626	&	J21013+332	&	GJ 4177	&	4177	&	21:01:21.03	&	+33:14:25.9	&	M3.5 V	&	Multiple	&		\\
2299	&		&	J21019--063	&	Wolf 906	&	816	&	21:01:58.39	&	--06:19:14.5	&	M2.5 V	&	Single	&		\\
2300	&		&	J21027+349	&	G 211--9	&		&	21:02:46.40	&	+34:54:31.2	&	M4.5 V	&	Candidate	&		\\
2301	&		&	J21044+455	&	TYC 3588--5589--1	&		&	21:04:28.94	&	+45:35:42.3	&	M2.0 V	&	Single	&		\\
2302	&		&	J21048--169	&	Ross 769	&	817	&	21:04:52.36	&	--16:58:04.6	&	M1.0 V	&	Single	&		\\
2303	&	627	&	J21014+207	&	GJ 4175	&	4175	&	21:01:24.40	&	+20:43:31.6	&	M3.5 V	&	Multiple	&		\\
2304	&	628	&	J21055+061	&	PM J21055+0609N	&		&	21:05:32.09	&	+06:09:16.2	&	M3.0 V	&	Multiple	&		\\
2305	&	628	&		&	PM J21055+0609S	&		&	21:05:32.17	&	+06:09:11.2	&	M5.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2306	&	629	&	J21057+502	&	PM J21057+5015E	&		&	21:05:45.54	&	+50:15:44.1	&	M3.5 V	&	Multiple	&		\\
2307	&	629	&		&	PM J21057+5015W	&		&	21:05:42.60	&	+50:15:58.1	&	M3.5 V	&	Multiple	&		\\
2308	&		&	J21059+044	&	GJ 4180	&	4180	&	21:05:56.52	&	+04:25:38.0	&	M2.5 V	&	Single	&		\\
2309	&		&	J21074+468	&	PM J21074+4651	&		&	21:07:28.14	&	+46:51:55.4	&	M2.0 V	&	Single	&		\\
2310	&		&	J21076--130	&	1RXS J210736.5--130500	&		&	21:07:36.86	&	--13:04:59.6	&	M3.0 V	&	Candidate	&		\\
2311	&	630	&	J21087--044S	&	GJ 9721	&	9721	&	21:08:45.41	&	--04:25:36.7	&	M1.0 V	&	Multiple	&	\ref{tab:skg_new}	\\
2312	&	630	&	J21087--044N	&	DENIS J210844.8--042517	&		&	21:08:44.75	&	--04:25:18.3	&	M3.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:skg_new}	\\
2313	&		&	J21092--133	&	Wolf 918	&	821	&	21:09:18.21	&	--13:18:40.9	&	M1.0 V	&	Single	&		\\
2314	&	631	&	J21100--193	&	1RXS J211004.9--192005	&		&	21:10:05.46	&	--19:19:59.1	&	M2.0 V	&	Multiple	&		\\
2315	&	631	&		&	UCAC4 354--189365	&		&	21:10:04.71	&	--19:20:32.0	&	M5.0 V	&	Multiple+	&		\\
2316	&		&	J21123+359	&	LP 285--9	&		&	21:12:22.66	&	+35:55:24.7	&	M1.5 V	&	Candidate	&		\\
2317	&		&	J21127--073	&	PM J21127--0719	&		&	21:12:45.71	&	--07:19:56.5	&	M3.5 V	&	Single	&		\\
2318	&	632	&	J21109+294	&	Ross 824	&	4182	&	21:10:54.47	&	+29:25:18.6	&	M1.5 V	&	Multiple	&		\\
2319	&	633	&	J21137+087	&	LSPM J2113+0846N	&		&	21:13:44.77	&	+08:46:09.1	&	M2.0 V	&	Multiple	&		\\
2320	&	633	&		&	LSPM J2113+0846S	&		&	21:13:44.56	&	+08:46:01.1	&	M1.5 V	&	Multiple	&		\\
2321	&		&	J21138+180	&	Ross 772	&		&	21:13:53.01	&	+18:05:58.8	&	M3.0 V	&	Single	&		\\
2322	&		&	J21145+508	&	LSPM J2114+5052	&		&	21:14:32.61	&	+50:52:31.6	&	M2.5 V	&	Single	&		\\
2323	&	634	&		&	GJ 9728 B	&	9728 B	&	21:14:47.68	&	+38:02:50.6	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
2324	&	634	&	J21147+380	&	GJ 822.1 C	&	822.1 C	&	21:14:47.09	&	+38:01:21.0	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2325	&		&	J21152+257	&	GJ 4184	&	4184	&	21:15:12.76	&	+25:47:41.2	&	M3.0 V	&	Single	&		\\
2326	&	635	&	J21160+298E	&	Ross 776	&	4185	&	21:16:06.06	&	+29:51:51.5	&	M3.5 V	&	Multiple	&		\\
2327	&	635	&	J21160+298W	&	Ross 826	&	4186	&	21:16:04.10	&	+29:51:46.7	&	M3.5 V	&	Multiple	&		\\
2328	&		&	J21164+025	&	LSPM J2116+0234	&		&	21:16:27.55	&	+02:34:50.8	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2329	&	636	&	J21173+208N	&	Ross 773A	&	4190	&	21:17:23.09	&	+20:53:59.2	&	M3.5 V	&	Multiple	&		\\
2330	&	636	&	J21173+208S	&	Ross 773B	&	4189	&	21:17:23.00	&	+20:54:03.4	&	M3.0 V	&	Multiple	&		\\
2331	&		&	J21173+640	&	G 262--38	&		&	21:17:22.75	&	+64:02:39.1	&	M5.0 V	&	Candidate	&		\\
2332	&	637	&	J21176--089N	&	GJ 4187	&	4187	&	21:17:36.07	&	--08:54:11.7	&	M2.5 V	&	Multiple	&		\\
2333	&	637	&	J21176--089S	&	GJ 4188	&	4188	&	21:17:39.55	&	--08:54:49.6	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
2334	&		&	J21185+302	&	1RXS J211833.8+301434	&		&	21:18:33.83	&	+30:14:34.3	&	M1.5 V	&	Candidate	&		\\
2335	&		&	J21221+229	&	TYC 2187--512--1	&		&	21:22:06.41	&	+22:55:55.0	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2336	&		&	J21243+085	&	GJ 4192	&	4192	&	21:24:19.08	&	+08:30:03.6	&	M3.5 V	&	Candidate	&		\\
2337	&		&	J21245+400	&	LSPM J2124+4003	&		&	21:24:33.07	&	+40:04:06.7	&	M5.5 V	&	Candidate	&		\\
2338	&		&	J21267+037	&	GJ 828.1	&	828.1	&	21:26:42.41	&	+03:44:12.9	&	M0.0 V	&	Single	&		\\
2339	&		&	J21272--068	&	Wolf 920	&	9740	&	21:27:16.89	&	--06:50:45.8	&	M0.5 V	&	Single	&		\\
2340	&		&	J21275+340	&	V2160 Cyg	&	4196	&	21:27:32.60	&	+34:01:25.7	&	M1.0 V	&	Candidate	&		\\
2341	&		&	J21277+072	&	Ross 778	&	4195	&	21:27:46.19	&	+07:17:45.9	&	M1.0 V	&	Candidate	&		\\
2342	&		&	J21280+179	&	LP 457--38	&		&	21:28:05.57	&	+17:54:02.7	&	M1.5 V	&	Single	&		\\
2343	&		&	J21283--223	&	GJ 4197	&	4197	&	21:28:18.04	&	--22:18:36.5	&	M2.5 V	&	Single	&		\\
2344	&	638	&	J21296+176	&	Ross 775	&	829 B	&	21:29:37.94	&	+17:38:41.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2345	&	639	&	J21313--097	&	BB Cap	&	831 B	&	21:31:19.92	&	--09:47:27.5	&	M4.5 V	&	Multiple	&		\\
2346	&	640	&	J21323+245	&	GJ 4201 A	&	4201 A	&	21:32:22.33	&	+24:33:41.9	&	M3.5 V	&	Multiple	&		\\
2347	&	640	&		&	GJ 4201 B	&	4201 B	&	21:32:22.23	&	+24:33:41.1	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
2348	&	641	&	J21338+017S	&	GJ 4203	&	4203	&	21:33:49.11	&	+01:46:44.9	&	M4.0 V	&	Multiple	&		\\
2349	&	641	&	J21338+017N	&	GJ 4204	&	4204	&	21:33:49.13	&	+01:46:50.0	&	M4.0 V	&	Multiple	&		\\
2350	&		&	J21338--068	&	Wolf 923	&	4202	&	21:33:49.04	&	--06:51:18.4	&	M4.0 V	&	Single	&		\\
2351	&		&	J21348+515	&	Wolf 926	&	4205	&	21:34:51.13	&	+51:32:18.6	&	M3.0 V	&	Single	&		\\
2352	&	642	&	J21366+394	&	V2168 Cyg	&	834 A	&	21:36:38.29	&	+39:27:18.0	&	M0.0 V	&	Multiple	&		\\
2353	&	642	&		&	GJ 834 B	&	834 B	&	21:36:38.20	&	+39:27:17.8	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2354	&		&	J21369+561	&	Ross 215	&		&	21:36:58.82	&	+56:07:07.2	&	M1.5 V	&	Single	&		\\
2355	&	643	&	J21374--059	&	PM J21374--0555	&		&	21:37:29.02	&	--05:55:05.7	&	M3.0 V	&	Multiple	&		\\
2356	&	643	&		&	Gaia DR3 2670835278558316160	&		&	21:37:29.01	&	--05:55:05.5	&	M3.5 V	&	Multiple	&		\\
2357	&		&	J21378+530	&	Ross 199	&	4208	&	21:37:50.77	&	+53:04:49.9	&	M0.0 V	&	Candidate	&		\\
2358	&	644	&	J21376+016	&	1RXS J213740.3+013711	&		&	21:37:40.28	&	+01:37:12.7	&	M4.5 V	&	Multiple	&		\\
2359	&	645	&	J21380+277	&	GJ 835	&	835	&	21:38:00.96	&	+27:43:24.4	&	M0.0 V	&	Multiple	&		\\
2360	&	645	&		&	BD+27 4120B	&		&	21:38:01.04	&	+27:43:27.6	&	M5.0 V	&	Multiple	&		\\
2361	&		&	J21402+370	&	LP 286--1	&		&	21:40:12.27	&	+37:03:24.1	&	M0.5 V	&	Single	&		\\
2362	&	646	&	J21399+276	&	GJ 4210	&	4210	&	21:39:54.70	&	+27:36:39.8	&	M1.5 V	&	Multiple	&		\\
2363	&		&	J21421--121	&	Ross 206	&	9749	&	21:42:07.58	&	--12:09:59.3	&	M3.0 V	&	Candidate	&		\\
2364	&	647	&	J21419+276	&	GJ 4212	&	4212	&	21:41:58.03	&	+27:41:14.2	&	M3.5 V	&	Multiple	&		\\
2365	&	648	&	J21441+170S	&	GJ 4214	&	4214	&	21:44:09.31	&	+17:03:35.0	&	M4.0 V	&	Multiple	&		\\
2366	&	648	&	J21441+170N	&	GJ 4215	&	4215	&	21:44:08.25	&	+17:04:37.3	&	M4.5 V	&	Multiple	&		\\
2367	&	649	&	J21442+066	&	GJ 4213	&	4213	&	21:44:12.64	&	+06:38:26.6	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2368	&	650	&	J21449+442	&	G 215--12	&		&	21:44:53.78	&	+44:16:58.4	&	M1.5 V	&	Multiple	&		\\
2369	&	651	&		&	G 126--32A	&		&	21:45:04.94	&	+19:53:31.8	&	M1.0 V	&	Multiple	&	\ref{tab:ucd}	\\
2370	&	651	&	J21450+198	&	G 126--32B	&		&	21:45:04.90	&	+19:53:31.7	&	M1.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2371	&	651	&		&	G 126--32C	&		&	21:45:05.04	&	+19:53:36.9	&	L1	&	Multiple	&	\ref{tab:ucd}	\\
2372	&		&	J21450--057	&	Wolf 937	&	4216	&	21:45:00.59	&	--05:47:20.3	&	M3.0 V	&	Single	&		\\
2373	&		&	J21454--059	&	Wolf 939	&	4217	&	21:45:24.74	&	--05:54:11.5	&	M3.5 V	&	Single	&		\\
2374	&		&	J21463+382	&	LSPM J2146+3813	&		&	21:46:22.29	&	+38:13:03.1	&	M4.0 V	&	Single	&		\\
2375	&		&	J21466+668	&	G 264--12	&		&	21:46:41.30	&	+66:48:14.0	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2376	&	652	&	J21466--001	&	Wolf 940	&	1263	&	21:46:41.24	&	--00:10:31.9	&	M4.0 V	&	Multiple	&	\ref{tab:ucd}	\\
2377	&	652	&		&	Wolf 940 B	&	1263 B	&	21:46:38.83	&	--00:10:38.6	&	T8	&	Multiple	&	\ref{tab:ucd}	\\
2378	&		&	J21469+466	&	Wolf 944	&	4219	&	21:46:56.68	&	+46:38:06.1	&	M4.0 V	&	Single	&		\\
2379	&		&	J21472--047	&	PM J21472--0444	&		&	21:47:17.73	&	--04:44:40.6	&	M4.5 V	&	Single	&		\\
2380	&	653	&	J21474+627	&	TYC 4266--736--1	&		&	21:47:24.39	&	+62:45:13.7	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2381	&	653	&		&	LSPM J2147+6246	&		&	21:47:25.40	&	+62:46:22.4	&	M6.0 V	&	Multiple	&		\\
2382	&		&	J21478+502	&	Wolf 945	&	4223	&	21:47:53.64	&	+50:14:54.6	&	M3.5 V	&	Single	&		\\
2383	&		&	J21479+058	&	Ross 779	&	4220	&	21:47:57.57	&	+05:49:16.4	&	M1.5 V	&	Single	&		\\
2384	&		&	J21481+014	&	GJ 4221	&	4221	&	21:48:10.46	&	+01:26:42.0	&	M3.5 V	&	Single	&		\\
2385	&		&	J21482+279	&	GJ 4225	&	4225	&	21:48:15.02	&	+27:55:31.0	&	M2.0 V	&	Single	&		\\
2386	&		&	J21512+128	&	GJ 4227	&	4227	&	21:51:18.24	&	+12:50:33.2	&	M4.0 V	&	Single	&		\\
2387	&	654	&	J21518+136	&	GJ 4228	&	4228	&	21:51:48.53	&	+13:36:13.8	&	M4.5 V	&	Multiple	&		\\
2388	&	655	&		&	UCAC4 747--070768	&		&	21:51:39.93	&	+59:17:34.5	&	DAH	&	Multiple	&	\ref{tab:wd}	\\
2389	&	655	&	J21516+592	&	TYC 3980--1081--1	&		&	21:51:38.15	&	+59:17:40.0	&	M4.0 V	&	Multiple+	&	\ref{tab:outliers} \ref{tab:wd}	\\
2390	&		&	J21521+274	&	GJ 4232	&	4232	&	21:52:12.12	&	+27:24:48.2	&	M4.0 V	&	Single	&		\\
2391	&		&	J21539+417	&	GJ 839	&	839	&	21:53:59.55	&	+41:46:38.7	&	M0.0 V	&	Single	&		\\
2392	&		&	J21566+197	&	Ross 263	&	4240	&	21:56:37.83	&	+19:46:06.8	&	M3.5 V	&	Candidate	&		\\
2393	&		&	J21569--019	&	GJ 4239	&	4239	&	21:56:56.61	&	--01:53:59.5	&	M5.0 V	&	Single	&		\\
2394	&		&	J21574+081	&	Wolf 953	&	4241	&	21:57:26.64	&	+08:08:15.5	&	M1.5 V	&	Single	&		\\
2395	&		&	J21584+755	&	GJ 842.2	&	842.2	&	21:58:25.51	&	+75:35:21.0	&	M0.5 V	&	Single	&		\\
2396	&		&	J21585+612	&	LSPM J2158+6117	&		&	21:58:36.41	&	+61:17:07.8	&	M6.0 V	&	Single	&		\\
2397	&		&	J21593+418	&	GJ 4246	&	4246	&	21:59:22.08	&	+41:51:25.4	&	M3.0 V	&	Single	&		\\
2398	&		&	J22012+283	&	V374 Peg	&	4247	&	22:01:13.58	&	+28:18:25.6	&	M4.0 V	&	Single	&		\\
2399	&	656	&	J21521+056	&	GJ 4231	&	4231	&	21:52:10.52	&	+05:37:33.5	&	M3.0 V	&	Multiple	&		\\
2400	&	657	&	J22012+323	&	Wolf 1154 A	&		&	22:01:14.13	&	+32:23:13.9	&	M1.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2401	&	657	&		&	Wolf 1154 B	&		&	22:01:14.04	&	+32:23:13.2	&	M3.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2402	&	657	&		&	2MASS J22011701+3222062	&		&	22:01:17.01	&	+32:22:06.2	&	T2.5	&	Multiple	&	\ref{tab:ucd}	\\
2403	&	658	&	J22018+164	&	Ross 265	&	844	&	22:01:49.49	&	+16:28:05.2	&	M2.0 V	&	Multiple	&		\\
2404	&		&	J22020--194	&	GJ 843	&	843	&	22:02:01.85	&	--19:28:58.0	&	M3.5 V	&	Single	&		\\
2405	&		&	J22021+014	&	HD 209290	&	846	&	22:02:09.79	&	+01:23:56.4	&	M0.5 V	&	Single	&		\\
2406	&		&	J22033+674	&	GJ 4251	&	4251	&	22:03:22.74	&	+67:29:55.1	&	M3.5 V	&	Single	&		\\
2407	&		&	J22051+051	&	Wolf 983	&	4252	&	22:05:07.30	&	+05:08:14.2	&	M4.0 V	&	Single	&		\\
2408	&	659	&	J22035+036	&	1RXS J220330.8+034001	&		&	22:03:33.39	&	+03:40:21.4	&	M4.0 V	&	Multiple	&		\\
2409	&	660	&	J22057+656	&	GJ 4258	&	4258	&	22:05:44.55	&	+65:38:58.9	&	M1.5 V	&	Multiple	&		\\
2410	&	660	&		&	G 264--18B	&		&	22:05:45.29	&	+65:38:53.9	&	M4.5 V	&	Multiple	&		\\
2411	&	661	&	J22058--119	&	Wolf 1548	&	4254	&	22:05:51.00	&	--11:54:53.7	&	M0.0 V	&	Multiple+	&	\ref{tab:widest}	\\
2412	&	661	&		&	LP 759--25	&		&	22:05:35.44	&	--11:04:31.8	&	M6.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
2413	&		&	J22060+393	&	GJ 4256	&	4256	&	22:06:00.76	&	+39:17:55.6	&	M3.0 V	&	Single	&		\\
2414	&		&	J22067+034	&	Wolf 990	&	4257	&	22:06:46.87	&	+03:24:58.7	&	M4.0 V	&	Single	&		\\
2415	&		&	J22088+117	&	PM J22088+1144	&		&	22:08:50.44	&	+11:44:12.4	&	M4.5 V	&	Single	&		\\
2416	&		&	J22095+118	&	LP 519--38	&		&	22:09:31.86	&	+11:52:51.6	&	M3.0 V	&	Single	&		\\
2417	&		&	J22096--046	&	Wolf 1329	&	849	&	22:09:41.56	&	--04:38:27.0	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2418	&		&	J22097+410	&	GJ 4260	&	4260	&	22:09:43.64	&	+41:02:09.5	&	M3.5 V	&	Single	&		\\
2419	&		&	J22102+587	&	UCAC4 744--073158	&		&	22:10:15.18	&	+58:42:21.9	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2420	&	662	&	J22107+079	&	Wolf 1003 A	&		&	22:10:44.98	&	+07:54:32.9	&	M0.5 V	&	Multiple	&		\\
2421	&	662	&		&	Wolf 1003 B	&		&	22:10:44.98	&	+07:54:33.8	&	M1.0 V	&	Multiple	&		\\
2422	&		&	J22112+410	&	G 214--14	&		&	22:11:16.65	&	+41:00:58.6	&	M0.0 V	&	Single	&		\\
2423	&		&	J22112--025	&	GJ 4262	&	4262	&	22:11:13.95	&	--02:32:38.2	&	M2.0 V	&	Single	&		\\
2424	&		&	J22114+409	&	1RXS J221124.3+410000	&		&	22:11:24.04	&	+40:59:59.8	&	M5.5 V	&	Single	&		\\
2425	&		&	J22115+184	&	Ross 271	&	851	&	22:11:30.46	&	+18:25:37.2	&	M2.0 V	&	Single	&		\\
2426	&	663	&	J22117--207	&	WT 2221	&		&	22:11:42.27	&	--20:44:19.3	&	M3.5 V	&	Multiple+	&		\\
2427	&	663	&		&	WT 2220	&		&	22:11:41.51	&	--20:44:12.0	&	M3.0 V	&	Multiple	&		\\
2428	&		&	J22125+085	&	Wolf 1014	&	9773	&	22:12:36.06	&	+08:33:00.9	&	M3.0 V	&	Single	&		\\
2429	&	664	&		&	Gaia DR3 2005884249925303168	&		&	22:13:00.46	&	+55:05:48.3	&	D?	&	Multiple	&	\ref{tab:wd}	\\
2430	&	664	&	J22129+550	&	LF 4 +54 152	&		&	22:12:56.63	&	+55:04:50.8	&	M0.0 V	&	Multiple+	&	\ref{tab:wd}	\\
2431	&		&	J22134--147	&	Wolf 1556	&	4263	&	22:13:28.46	&	--14:44:58.8	&	M3.5 V	&	Single	&		\\
2432	&		&	J22135+259	&	GJ 4264	&	4264	&	22:13:35.90	&	+25:58:08.1	&	M3.5 V	&	Single	&		\\
2433	&		&	J22137--176	&	GJ 1265	&	1265	&	22:13:43.82	&	--17:41:13.6	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2434	&	665	&	J22138+052	&	Wolf 1019	&	4265	&	22:13:53.53	&	+05:16:34.9	&	M1.5 V	&	Multiple	&		\\
2435	&		&	J22154+662	&	GJ 4267	&	4267	&	22:15:26.16	&	+66:13:31.1	&	M3.5 V	&	Single	&		\\
2436	&	666	&	J22142+255	&	1RXS J221419.3+253411	&		&	22:14:17.88	&	+25:34:05.6	&	M4.5 V	&	Multiple	&		\\
2437	&	667	&		&	V447 Lac	&	4268	&	22:15:54.53	&	+54:40:23.5	&	K1 V	&	Multiple	&	\ref{tab:fgk}	\\
2438	&	667	&	J22160+546	&	GJ 4269	&	4269	&	22:16:02.99	&	+54:40:00.5	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2439	&		&	J22163+709	&	GJ 1266	&	1266	&	22:16:23.03	&	+70:56:39.2	&	M2.0 V	&	Single	&		\\
2440	&	668	&	J22173--088N	&	FG Aqr	&	852 A	&	22:17:18.47	&	--08:48:16.9	&	M4.0 V	&	Multiple+	&		\\
2441	&	668	&	J22173--088S	&	Wolf 1561 B	&	852 B	&	22:17:18.16	&	--08:48:23.4	&	M5.0 V	&	Multiple	&		\\
2442	&		&	J22176+565	&	PM J22176+5633	&		&	22:17:37.21	&	+56:33:11.1	&	M1.5 V	&	Candidate	&		\\
2443	&		&	J22202+067	&	Wolf 1034	&		&	22:20:13.57	&	+06:43:36.5	&	M2.5 V	&	Single	&		\\
2444	&	669	&	J22212+377	&	LSPM J2221+3744A	&		&	22:21:13.22	&	+37:44:50.8	&	M1.5 V	&	Multiple	&		\\
2445	&	669	&		&	LSPM J2221+3744B	&		&	22:21:13.06	&	+37:44:50.2	&	M2.0 V	&	Multiple	&		\\
2446	&		&	J22228+280	&	GJ 4275	&	4275	&	22:22:51.34	&	+28:01:46.4	&	M4.0 V	&	Single	&		\\
2447	&		&	J22231--176	&	GJ 4274	&	4274	&	22:23:07.34	&	--17:36:37.8	&	M4.5 V	&	Single	&		\\
2448	&	670	&	J22234+324	&	Wolf 1225 A	&	856 A	&	22:23:29.44	&	+32:27:29.9	&	M3.0 V	&	Multiple	&		\\
2449	&	670	&		&	Wolf 1225 B	&	856 B	&	22:23:29.34	&	+32:27:29.5	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2450	&		&	J22249+520	&	GJ 1268	&	1268	&	22:24:56.33	&	+52:00:25.6	&	M4.5 V	&	Single	&		\\
2451	&		&	J22250+356	&	Wolf 1231	&		&	22:25:01.66	&	+35:40:05.3	&	M2.0 V	&	Single	&		\\
2452	&		&	J22252+594	&	GJ 4276	&	4276	&	22:25:17.32	&	+59:24:44.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2453	&	671	&	J22262+030	&	Wolf 1201	&	4277 A	&	22:26:15.24	&	+03:00:11.3	&	M3.5 V	&	Multiple	&		\\
2454	&	671	&		&	GJ 4277 B	&	4277 B	&	22:26:14.97	&	+03:00:00.4	&	M6.0 V	&	Multiple	&		\\
2455	&		&	J22264+583	&	PM J22264+5823	&		&	22:26:24.73	&	+58:23:03.9	&	M3.0 V	&	Single	&		\\
2456	&		&	J22270+068	&	GJ 4279	&	4279	&	22:27:03.00	&	+06:49:32.1	&	M3.5 V	&	Single	&		\\
2457	&	672	&	J22279+576	&	HD 239960A	&	860 A	&	22:27:58.11	&	+57:41:38.5	&	M3.0 V	&	Multiple	&	\ref{tab:periods}	\\
2458	&	672	&		&	DO Cep	&	860 B	&	22:27:57.93	&	+57:41:38.8	&	M4.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:outliers}	\\
2459	&		&	J22287+189	&	GJ 9784	&	9784	&	22:28:46.13	&	+18:55:52.1	&	M0.0 V	&	Single	&		\\
2460	&		&	J22289--134	&	GJ 4281	&	4281	&	22:28:53.99	&	--13:25:36.2	&	M6.5 V	&	Single	&		\\
2461	&		&	J22290+016	&	LP 640--74	&		&	22:29:05.91	&	+01:39:45.0	&	M0.5 V	&	Single	&		\\
2462	&		&	J22298+414	&	GJ 1270	&	1270	&	22:29:50.68	&	+41:28:55.8	&	M4.0 V	&	Single	&		\\
2463	&	673	&	J22300+488	&	PM J22300+4851A	&		&	22:30:04.10	&	+48:51:33.8	&	M4.5 V	&	Multiple	&		\\
2464	&	673	&		&	PM J22300+4851B	&		&	22:30:03.87	&	+48:51:33.1	&	M4.5 V	&	Multiple	&		\\
2465	&		&	J22330+093	&	GJ 863	&	863	&	22:33:02.81	&	+09:22:43.0	&	M1.0 V	&	Single	&		\\
2466	&	674	&	J22333--096	&	GJ 4282 A	&	4282 A	&	22:33:22.77	&	--09:36:53.6	&	M3.0 V	&	Multiple	&		\\
2467	&	674	&		&	GJ 4282 B	&	4282 B	&	22:33:22.87	&	--09:36:53.7	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2468	&		&	J22347+040	&	GJ 4283	&	4283	&	22:34:46.11	&	+04:02:39.7	&	M2.5 V	&	Single	&		\\
2469	&		&	J22348--010	&	GJ 4284	&	4284	&	22:34:54.85	&	--01:04:54.5	&	M4.5 V	&	Single	&		\\
2470	&		&	J22353+746	&	G 242--3	&		&	22:35:20.75	&	+74:41:20.1	&	M0.0 V	&	Candidate	&		\\
2471	&		&	J22373+299	&	LP 344--27	&		&	22:37:23.33	&	+29:59:05.6	&	M1.5 V	&	Single	&		\\
2472	&	675	&	J22361--008	&	HD 214100	&	864	&	22:36:09.75	&	--00:50:39.8	&	M0.0 V	&	Multiple	&		\\
2473	&	676	&	J22374+395	&	GJ 4287	&	4287	&	22:37:29.83	&	+39:22:45.9	&	M0.0 V	&	Multiple	&	\ref{tab:ucd}	\\
2474	&	676	&		&	G 216--7B	&		&	22:37:32.51	&	+39:22:33.7	&	M9.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2475	&		&	J22387+252	&	G 127--42	&		&	22:38:44.65	&	+25:13:30.5	&	M3.5 V	&	Single	&		\\
2476	&	677	&	J22385--152	&	EZ Aqr	&	866 C	&	22:38:36.17	&	--15:17:22.7	&	M5.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2477	&	678	&	J22387--206S	&	FK Aqr	&	867 A	&	22:38:46.09	&	--20:37:17.4	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2478	&	678	&	J22387--206N	&	FL Aqr	&	867 B	&	22:38:45.77	&	--20:36:52.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2479	&		&	J22406+445	&	GJ 4290	&	4290	&	22:40:42.53	&	+44:35:47.0	&	M3.5 V	&	Candidate	&		\\
2480	&		&	J22415+188	&	GJ 9793	&	9793	&	22:41:35.30	&	+18:49:28.9	&	M0.0 V	&	Candidate	&		\\
2481	&		&	J22415+260	&	1RXS J224134.7+260210	&		&	22:41:35.76	&	+26:02:13.8	&	M3.5 V	&	Single	&		\\
2482	&		&	J22426+176	&	GJ 1271	&	1271	&	22:42:39.99	&	+17:40:17.6	&	M2.5 V	&	Single	&		\\
2483	&		&	J22433+221	&	GJ 4292	&	4292	&	22:43:23.65	&	+22:08:18.1	&	M4.5 V	&	Candidate	&		\\
2484	&		&	J22437+192	&	RX J2243.7+1916	&		&	22:43:43.73	&	+19:16:52.4	&	M3.0 V	&	Candidate	&		\\
2485	&	679	&	J22441+405	&	TYC 3218--905--1	&		&	22:44:06.16	&	+40:29:58.1	&	M1.0 V	&	Multiple	&		\\
2486	&	679	&	J22440+405	&	TYC 3218--907--1	&		&	22:44:04.51	&	+40:29:58.5	&	M1.0 V	&	Multiple	&		\\
2487	&	680	&	J22457+016	&	LP 641--4	&		&	22:45:46.48	&	+01:41:22.0	&	M1.0 V	&	Multiple	&		\\
2488	&	680	&		&	LP 641--4 B	&		&	22:45:46.51	&	+01:41:19.5	&	M6.5 V	&	Multiple	&		\\
2489	&		&	J22464--066	&	GJ 4294	&	4294	&	22:46:27.09	&	--06:39:35.0	&	M5.0 V	&	Single	&		\\
2490	&		&	J22468+443	&	EV Lac	&	873	&	22:46:48.68	&	+44:19:55.0	&	M3.5 V	&	Single	&		\\
2491	&		&	J22476+184	&	LP 461--11	&		&	22:47:39.35	&	+18:26:40.4	&	M2.5 V	&	Candidate	&		\\
2492	&		&	J22479+318	&	GJ 4297	&	4297	&	22:47:54.67	&	+31:52:18.4	&	M3.0 V	&	Single	&		\\
2493	&		&	J22489+183	&	PM J22489+1819	&		&	22:48:54.56	&	+18:19:56.9	&	M4.5 V	&	Candidate	&		\\
2494	&		&	J22503--070	&	HD 216133	&	875	&	22:50:19.31	&	--07:05:22.7	&	M0.5 V	&	Single	&		\\
2495	&		&	J22506+348	&	GJ 1274	&	1274	&	22:50:38.79	&	+34:51:26.8	&	M1.5 V	&	Single	&		\\
2496	&		&	J22507+286	&	GJ 4300	&	4300	&	22:50:45.77	&	+28:36:07.7	&	M3.0 V	&	Single	&		\\
2497	&		&	J22509+499	&	1RXS J225056.4+495906	&		&	22:50:55.28	&	+49:59:13.2	&	M4.0 V	&	Single	&		\\
2498	&		&	J22518+317	&	GT Peg	&	9799	&	22:51:54.19	&	+31:45:14.4	&	M3.0 V	&	Single	&		\\
2499	&	681	&		&	HD 216385	&	9801 A	&	22:52:24.64	&	+09:50:09.1	&	F6 V	&	Multiple	&	\ref{tab:fgk}	\\
2500	&	681	&	J22524+099	&	GJ 9801 B	&	9801 B	&	22:52:30.31	&	+09:54:04.9	&	M3.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2501	&		&	J22526+750	&	LP 48--305	&		&	22:52:40.21	&	+75:04:16.7	&	M4.5 V	&	Single	&		\\
2502	&		&	J22543+609	&	Ross 226	&	878	&	22:54:19.95	&	+60:59:41.5	&	M3.5 V	&	Single	&		\\
2503	&		&	J22547--054	&	GJ 4302	&	4302	&	22:54:47.14	&	--05:28:21.1	&	M4.0 V	&	Candidate	&		\\
2504	&		&	J22532--142	&	IL Aqr	&	876	&	22:53:17.79	&	--14:16:00.1	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2505	&	682	&		&	GJ 4305	&	4305	&	22:55:56.09	&	+05:45:18.4	&	DA8.1	&	Multiple	&	\ref{tab:wd}	\\
2506	&	682	&	J22559+057	&	GJ 4304	&	4304	&	22:55:57.20	&	+05:45:14.0	&	M1.0 V	&	Multiple	&	\ref{tab:wd}	\\
2507	&		&	J22559+178	&	GJ 4306	&	4306	&	22:55:59.87	&	+17:48:38.0	&	M1.0 V	&	Single	&		\\
2508	&		&	J22565+165	&	HD 216899	&	880	&	22:56:33.65	&	+16:33:07.8	&	M1.5 V	&	Single	&		\\
2509	&	683	&	J22576+373	&	G 189--53A	&		&	22:57:40.20	&	+37:19:17.8	&	M3.0 V	&	Multiple	&		\\
2510	&	683	&		&	G 189--53B	&		&	22:57:40.10	&	+37:19:15.6	&	M5.0 V	&	Multiple	&		\\
2511	&		&	J23028+436	&	1RXS J230251.9+433814	&		&	23:02:52.29	&	+43:38:15.5	&	M4.0 V	&	Candidate	&		\\
2512	&		&	J23036+097	&	PM J23036+0942	&		&	23:03:37.56	&	+09:42:59.0	&	M3.5 V	&	Single	&		\\
2513	&		&	J23045+667	&	GJ 1278	&	1278	&	23:04:31.03	&	+66:45:50.5	&	M0.5 V	&	Single	&		\\
2514	&		&	J23051+519	&	PM J23051+5159	&		&	23:05:06.47	&	+51:59:11.6	&	M3.5 V	&	Single	&		\\
2515	&		&	J23060+639	&	GJ 9809	&	9809	&	23:06:05.27	&	+63:55:33.4	&	M0.0 V	&	Single	&		\\
2516	&	684	&	J23051+452	&	LSPM J2305+4517	&		&	23:05:09.00	&	+45:17:32.9	&	M3.5 V	&	Multiple	&		\\
2517	&	684	&		&	Gaia DR2 1935209944573613568	&		&	23:05:09.06	&	+45:17:33.1	&	M5.0 V	&	Multiple	&		\\
2518	&	685	&	J23063+126	&	LP 521--79	&		&	23:06:24.19	&	+12:36:25.6	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2519	&	685	&		&	G 67--47	&		&	23:06:25.69	&	+12:36:55.9	&	M2.5 V	&	Multiple	&		\\
2520	&		&	J23064--050	&	2MUCD 12171	&		&	23:06:30.37	&	--05:02:36.7	&	M7.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2521	&		&	J23065+717	&	GJ 4311	&	4311	&	23:06:39.95	&	+71:43:32.5	&	M2.5 V	&	Single	&		\\
2522	&		&	J23075+686	&	GJ 4312	&	4312	&	23:07:33.27	&	+68:40:06.1	&	M3.5 V	&	Single	&		\\
2523	&		&	J23081+033	&	GJ 889.1	&	889.1	&	23:08:07.49	&	+03:19:48.5	&	M0.0 V	&	Single	&		\\
2524	&		&	J23083--154	&	HK Aqr	&	890	&	23:08:19.67	&	--15:24:36.1	&	M0.0 V	&	Single	&		\\
2525	&		&	J23088+065	&	StKM 1--2100	&		&	23:08:52.60	&	+06:33:39.9	&	M0.0 V	&	Candidate	&		\\
2526	&	686	&		&	LSPM J2309+5506E	&		&	23:09:59.29	&	+55:06:50.2	&	DA	&	Multiple	&	\ref{tab:wd}	\\
2527	&	686	&	J23089+551	&	G 233--42	&		&	23:09:58.62	&	+55:06:48.1	&	M5.0 V	&	Multiple	&	\ref{tab:wd}	\\
2528	&	687	&	J23096--019	&	GJ 4314	&	4314	&	23:09:39.64	&	--01:58:29.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2529	&	687	&		&	G 28--44B	&		&	23:09:39.68	&	--01:58:28.3	&	M4.0 V	&	Multiple	&		\\
2530	&		&	J23107--192	&	GJ 1281	&	1281	&	23:10:42.22	&	--19:13:57.9	&	M2.5 V	&	Single	&		\\
2531	&	688	&	J23113+085	&	G 28--46	&		&	23:11:23.45	&	+08:30:56.4	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
2532	&	688	&		&	G 28--46B	&		&	23:11:23.47	&	+08:30:56.4	&	M3.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:new}	\\
2533	&		&	J23121--141	&	GJ 4316	&	4316	&	23:12:11.11	&	--14:06:23.2	&	M3.0 V	&	Single	&		\\
2534	&	689	&	J23166+196	&	GJ 893.4	&	893.4	&	23:16:39.52	&	+19:37:14.2	&	M0.5 V	&	Multiple	&		\\
2535	&	690	&	J23142--196N	&	GJ 2154 A	&	2154 A	&	23:14:17.13	&	--19:38:38.5	&	M0.5 V	&	Multiple	&		\\
2536	&	690	&	J23142--196S	&	GJ 2154 B	&	2154 B	&	23:14:16.97	&	--19:38:45.4	&	M4.0 V	&	Multiple	&		\\
2537	&	691	&	J23174+196	&	GJ 4326	&	4326	&	23:17:28.54	&	+19:36:45.1	&	M3.5 V	&	Multiple	&		\\
2538	&	692	&	J23174+382	&	GJ 4327	&	4327	&	23:17:24.09	&	+38:12:34.8	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2539	&	693	&	J23175+063	&	G 29--19	&	4329	&	23:17:34.73	&	+06:23:24.5	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
2540	&	693	&	J23161+067	&	G 28--50	&	4319	&	23:16:08.65	&	+06:44:32.2	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
2541	&		&	J23182+462	&	Ross 244	&	9820	&	23:18:18.44	&	+46:17:23.6	&	M0.0 V	&	Single	&		\\
2542	&		&	J23182+795	&	LP 12--69	&		&	23:18:19.85	&	+79:34:45.8	&	M3.0 V	&	Single	&		\\
2543	&		&	J23193+154	&	StKM 1--2115	&		&	23:19:21.03	&	+15:24:13.5	&	M1.0 V	&	Single	&		\\
2544	&	694	&		&	V368 Cep	&		&	23:19:27.78	&	+79:00:13.8	&	G9 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
2545	&	694	&	J23194+790	&	HD 220140B	&		&	23:19:25.64	&	+79:00:04.8	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
2546	&	694	&	J23228+787	&	LP 12--90	&		&	23:22:54.97	&	+78:47:39.6	&	M5.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
2547	&		&	J23215+568	&	LSPM J2321+5651	&		&	23:21:32.23	&	+56:51:19.7	&	M1.0 V	&	Single	&		\\
2548	&		&	J23216+172	&	GJ 4333	&	4333	&	23:21:36.85	&	+17:17:03.3	&	M4.0 V	&	Single	&		\\
2549	&		&	J23220+569	&	G 217--6	&		&	23:22:01.52	&	+56:59:21.4	&	M3.0 V	&	Single	&		\\
2550	&		&	J23229+372	&	PM J23229+3717	&		&	23:22:58.46	&	+37:17:13.3	&	M2.0 V	&	Single	&		\\
2551	&		&	J23234+155	&	LP 522--65	&		&	23:23:24.72	&	+15:34:09.2	&	M2.0 V	&	Single	&		\\
2552	&		&	J23245+578	&	Ross 302	&	895	&	23:24:30.39	&	+57:51:11.0	&	M1.0 V	&	Single	&		\\
2553	&		&	J23249+506	&	PM J23549+5036	&		&	23:54:56.57	&	+50:36:15.0	&	M3.0 V	&	Single	&		\\
2554	&		&	J23252+009	&	Wolf 1038	&		&	23:25:16.81	&	+00:57:44.1	&	M1.0 V	&	Single	&		\\
2555	&		&	J23256+531	&	GJ 4334	&	4334	&	23:25:42.10	&	+53:08:11.1	&	M4.5 V	&	Candidate	&		\\
2556	&		&	J23262+088	&	GJ 2155	&	2155	&	23:26:12.93	&	+08:53:41.2	&	M0.0 V	&	Single	&		\\
2557	&	695	&	J23261+170	&	PM J23261+1700	&		&	23:26:12.00	&	+17:00:06.9	&	M4.0 V	&	Multiple	&		\\
2558	&		&	J23265+121	&	GJ 4336	&	4336	&	23:26:33.26	&	+12:09:37.9	&	M3.0 V	&	Single	&		\\
2559	&	696	&	J23262+278	&	V595 Peg	&		&	23:26:17.02	&	+27:52:02.8	&	M3.0 V	&	Multiple	&		\\
2560	&	697	&	J23293+414N	&	GJ 4337	&	4337	&	23:29:24.06	&	+41:28:06.0	&	M3.5 V	&	Multiple	&		\\
2561	&	697	&	J23293+414S	&	GJ 4338	&	4338	&	23:29:23.18	&	+41:27:51.4	&	M4.0 V	&	Multiple	&		\\
2562	&	698	&	J23317--027	&	AF Psc	&	1285	&	23:31:45.03	&	--02:44:40.7	&	M4.5 V	&	Multiple	&	\ref{tab:widest}	\\
2563	&	698	&	J23301--026	&	2MASS J23301129--0237227	&		&	23:30:11.41	&	--02:37:23.9	&	M6.0 V	&	Multiple+	&	\ref{tab:outliers} \ref{tab:widest}	\\
2564	&	699	&	J23308+157	&	LP 462--51	&		&	23:30:53.52	&	+15:47:38.8	&	M1.0 V	&	Multiple	&		\\
2565	&	700	&	J23318+199E	&	EQ PegA	&	896	&	23:31:52.83	&	+19:56:13.2	&	M3.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2566	&	700	&	J23318+199W	&	EQ PegB	&		&	23:31:53.20	&	+19:56:14.3	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2567	&		&	J23323+540	&	G 217--12	&		&	23:32:20.61	&	+54:01:48.5	&	M2.0 V	&	Single	&		\\
2568	&	701	&		&	HD 221503	&	898	&	23:32:49.78	&	--16:50:47.8	&	K7 V	&	Multiple	&	\ref{tab:widest}	\\
2569	&	701	&	J23302--203	&	GJ 1284	&	1284	&	23:30:13.80	&	--20:23:30.7	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
2570	&	701	&	J23327--167	&	GJ 897	&	897	&	23:32:46.98	&	--16:45:12.3	&	M2.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
2571	&	701	&		&	Gaia DR3 2395220664463236992	&	897 B	&	23:32:46.98	&	--16:45:11.7	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
2572	&		&	J23340+001	&	Wolf 1039	&	899	&	23:34:02.28	&	+00:10:30.9	&	M2.5 V	&	Single	&		\\
2573	&		&	J23350+252	&	Ross 298	&	4341	&	23:35:03.91	&	+25:15:00.7	&	M3.0 V	&	Single	&		\\
2574	&		&	J23351--023	&	GJ 1286	&	1286	&	23:35:11.30	&	--02:23:34.1	&	M5.5 V	&	Single	&		\\
2575	&		&	J23354+300	&	GJ 4342	&	4342	&	23:35:24.05	&	+30:03:40.6	&	M3.5 V	&	Candidate	&		\\
2576	&		&	J23357+419	&	GJ 4346	&	4346	&	23:35:45.48	&	+41:58:06.3	&	M1.0 V	&	Single	&		\\
2577	&		&	J23364+554	&	Ross 303	&	4349	&	23:36:26.53	&	+55:29:42.1	&	M1.5 V	&	Single	&		\\
2578	&		&	J23376--128	&	LP 763--3	&		&	23:37:38.56	&	--12:50:33.3	&	M5.5 V	&	Candidate	&		\\
2579	&		&	J23381--162	&	GJ 4352	&	4352	&	23:38:07.84	&	--16:14:11.4	&	M2.0 V	&	Single	&		\\
2580	&		&	J23386+391	&	GJ 4354	&	4354	&	23:38:41.41	&	+39:09:17.9	&	M3.5 V	&	Single	&		\\
2581	&	702	&	J23350+016	&	GJ 900	&	900	&	23:35:00.64	&	+01:36:19.9	&	M0.0 V	&	Multiple	&		\\
2582	&	703	&		&	GJ 4357	&	4357	&	23:38:56.63	&	+21:01:21.1	&	DA	&	Multiple	&	\ref{tab:wd}	\\
2583	&	703	&	J23389+210	&	GJ 4356	&	4356	&	23:38:56.00	&	+21:01:24.5	&	M3.5 V	&	Multiple+	&	\ref{tab:wd}	\\
2584	&	704	&	J23401+606	&	GJ 4358 A	&	4358 A	&	23:40:07.91	&	+60:41:14.4	&	M1.0 V	&	Multiple	&		\\
2585	&	704	&		&	GJ 4358 B	&	4358 B	&	23:40:08.17	&	+60:41:12.9	&	M3.0 V	&	Multiple	&		\\
2586	&	705	&	J23414+200	&	TYC 1727--1708--1	&		&	23:41:28.99	&	+20:02:31.0	&	M0.5 V	&	Multiple	&		\\
2587	&	705	&		&	LSPM J2341+2002S	&		&	23:41:28.97	&	+20:02:27.0	&	M2.0 V	&	Multiple	&		\\
2588	&		&	J23419+441	&	HH And	&	905	&	23:41:55.20	&	+44:10:13.4	&	M5.0 V	&	Single	&		\\
2589	&		&	J23423+349	&	PM J23423+3458	&		&	23:42:22.21	&	+34:58:25.5	&	M4.0 V	&	Candidate	&		\\
2590	&		&	J23428+308	&	GJ 1288	&	1288	&	23:42:52.33	&	+30:49:16.9	&	M4.5 V	&	Single	&		\\
2591	&		&	J23431+365	&	GJ 1289	&	1289	&	23:43:07.56	&	+36:32:10.7	&	M4.0 V	&	Single	&		\\
2592	&	706	&		&	GJ 905.2 B	&	905.2 B	&	23:43:50.45	&	+32:32:45.8	&	DA3.8	&	Multiple	&	\ref{tab:wd}	\\
2593	&	706	&	J23438+325	&	GJ 905.2 A	&	905.2 A	&	23:43:52.84	&	+32:35:37.8	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
2594	&		&	J23438+610	&	G 217--18	&		&	23:43:51.95	&	+61:02:07.5	&	M3.0 V	&	Single	&		\\
2595	&		&	J23443+216	&	GJ 1290	&	1290	&	23:44:21.41	&	+21:36:06.4	&	M3.5 V	&	Single	&		\\
2596	&	707	&	J23439+647	&	Ross 676	&	4359	&	23:44:00.86	&	+64:44:30.4	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2597	&	708	&	J23455--161	&	GJ 4360 A	&	4360 A	&	23:45:30.82	&	--16:10:28.8	&	M5.0 V	&	Multiple	&		\\
2598	&	708	&		&	GJ 4360 B	&	4360 B	&	23:45:30.81	&	--16:10:29.1	&	M5.0 V	&	Multiple	&		\\
2599	&		&	J23462+284	&	PM J23462+2826	&		&	23:46:14.17	&	+28:26:05.0	&	M3.5 V	&	Single	&		\\
2600	&		&	J23480+490	&	Ross 249	&	907	&	23:48:04.16	&	+49:00:58.4	&	M1.0 V	&	Single	&		\\
2601	&	709	&	J23489+098	&	[R78b] 377	&		&	23:48:58.98	&	+09:51:53.3	&	M1.0 V	&	Multiple	&		\\
2602	&	709	&		&	[R78b] 377B	&		&	23:48:59.02	&	+09:51:55.2	&	M3.5 V	&	Multiple	&		\\
2603	&		&	J23492+024	&	BR Psc	&	908	&	23:49:13.58	&	+02:23:48.9	&	M1.0 V	&	Single	&		\\
2604	&		&	J23492+100	&	GJ 4363	&	4363	&	23:49:15.05	&	+10:05:32.7	&	M4.0 V	&	Candidate	&		\\
2605	&		&	J23496+083	&	GJ 4364	&	4364	&	23:49:37.78	&	+08:21:29.1	&	M1.0 V	&	Single	&		\\
2606	&		&	J23505--095	&	GJ 4367	&	4367	&	23:50:32.33	&	--09:33:39.5	&	M4.0 V	&	Single	&		\\
2607	&	710	&	J23506+099	&	GJ 4368	&	4368	&	23:50:36.86	&	+09:56:57.5	&	M3.0 V	&	Multiple	&		\\
2608	&	710	&		&	GJ 4368 B	&	4368 B	&	23:50:36.94	&	+09:56:57.3	&	M4.0 V	&	Multiple	&		\\
2609	&		&	J23509+384	&	GJ 4369	&	4369	&	23:50:53.91	&	+38:29:30.1	&	M4.0 V	&	Single	&		\\
2610	&	711	&	J23517+069	&	GJ 4370	&	4370	&	23:51:44.72	&	+06:58:11.8	&	M3.0 V	&	Multiple	&		\\
2611	&	711	&		&	G 30--26B	&		&	23:51:44.86	&	+06:58:11.3	&	M3.0 V	&	Multiple	&		\\
2612	&		&	J23523--146	&	GJ 4371	&	4371	&	23:52:23.92	&	--14:41:28.2	&	M4.5 V	&	Candidate	&		\\
2613	&	712	&		&	StKM 2--1787	&		&	23:53:35.58	&	+12:06:20.4	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
2614	&	712	&	J23535+121	&	PM J23535+1206S	&		&	23:53:35.69	&	+12:06:14.8	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2615	&		&	J23541+516	&	GJ 4373	&	4373	&	23:54:10.95	&	+51:41:11.0	&	M3.5 V	&	Single	&		\\
2616	&		&	J23544+081	&	GJ 4374	&	4374	&	23:54:26.50	&	+08:09:42.6	&	M3.0 V	&	Candidate	&		\\
2617	&		&	J23548+385	&	RX J2354.8+3831	&		&	23:54:51.28	&	+38:31:34.8	&	M4.0 V	&	Single	&		\\
2618	&		&	J23554--039	&	GJ 4376	&	4376	&	23:55:26.51	&	--03:58:59.8	&	M3.5 V	&	Candidate	&		\\
2619	&		&	J23560+150	&	LP 523--78	&		&	23:56:00.14	&	+15:01:37.9	&	M2.5 V	&	Single	&		\\
2620	&	713	&	J23556--061	&	GJ 912	&	912	&	23:55:39.27	&	--06:08:39.4	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2621	&	714	&	J23569+230	&	G 129--45	&		&	23:56:54.75	&	+23:05:04.2	&	M1.5 V	&	Multiple	&		\\
2622	&	714	&		&	G 129--46	&		&	23:56:55.00	&	+23:04:58.7	&	M2.0 V	&	Multiple	&		\\
2623	&	715	&	J23573--129E	&	GJ 4378	&	4378	&	23:57:20.81	&	--12:58:48.6	&	M4.0 V	&	Multiple	&		\\
2624	&	715	&	J23573--129W	&	GJ 4379	&	4379	&	23:57:19.59	&	--12:58:40.3	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2625	&		&	J23577+197	&	GJ 4380	&	4380	&	23:57:45.32	&	+19:46:03.4	&	M3.5 V	&	Single	&		\\
2626	&		&	J23577+233	&	GJ 1292	&	1292	&	23:57:45.32	&	+23:18:00.1	&	M3.5 V	&	Candidate	&		\\
2627	&	716	&	J23578+386	&	GJ 4381	&	4381	&	23:57:49.68	&	+38:37:44.4	&	M3.0 V	&	Multiple	&		\\
2628	&	717	&	J23582--174	&	LP 764--40 A	&		&	23:58:13.95	&	--17:24:34.6	&	M2.0 V	&	Multiple	&		\\
2629	&	717	&		&	LP 764--40 B	&		&	23:58:13.94	&	--17:24:32.5	&	M2.0 V	&	Multiple	&		\\
2630	&	718	&	J23585+076	&	Wolf 1051	&	4383	&	23:58:32.74	&	+07:39:25.0	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2631	&	719	&	J23587+467	&	GJ 913	&	913	&	23:58:44.50	&	+46:43:44.9	&	M0.0 V	&	Multiple	&		\\
2632	&	720	&	J23590+208	&	G 129--51	&		&	23:59:00.74	&	+20:51:37.2	&	M2.5 V	&	Multiple	&		\\
2633	&	720	&		&	G 129--51B	&		&	23:59:00.75	&	+20:51:36.7	&	M2.0 V	&	Multiple	&		\\
2634	&		&	J23598+477	&	GJ 4385	&	4385	&	23:59:50.89	&	+47:45:41.3	&	M5.0 V	&	Single	&		\\
\end{longtable}
\begin{longtable}{lcccccccc}
\caption{\label{tab:outliers} Components of multiple system that do not comply with one or more of the criteria for physical association.}
\\
        \noalign{\smallskip}
        \noalign{\smallskip}
        \noalign{\smallskip}
\hline\hline
        \noalign{\smallskip}
Name	& 	Comp.$^a$	& 	$\alpha$	&	$\delta$	&	$\mu$ ratio	& 	$\Delta PA$	& 	$\Delta d$	& 	$\rho^b$	& 	Cause$^c$	\\
	& 		& 	(J2016.0)	&	(J2016.0)	&		& 		& 		& 	{[}arcsec{]}	& 		\\
        \noalign{\smallskip}
\hline
        \noalign{\smallskip}
\endfirsthead
\caption{Components of multiple system that do not comply with one or more of the criteria for physical association (cont.).}\\
\hline\hline
        \noalign{\smallskip}
Name	& 	Comp.$^a$	& 	$\alpha$	&	$\delta$	&	$\mu$ ratio	& 	$\Delta PA$	& 	$\Delta d$	& 	$\rho^b$	& 	Cause$^c$	\\
	& 		& 	(J2016.0)	&	(J2016.0)	&		& 		& 		& 	{[}arcsec{]}	& 		\\
\hline
        \noalign{\smallskip}
\endhead
\hline
\endfoot
        \noalign{\smallskip}
PM J00026+3821 B	&	B	&	00:02:40.05	&	+38:21:45.3	&	0.214	&	12.254	&	0.031	&	1.415	&	1	\\
G 217--32 B	&	B	&	00:07:43.40	&	+60:22:53.8	&	0.196	&	9.161	&	0.0032	&	0.848	&	1	\\
LP 296--56	&	B	&	01:56:41.74	&	+30:28:34.6	&	0.012	&	0.027	&	0.163	&	299.1	&	3	\\
PM J02024+1034 A	&	B	&	02:02:28.18	&	+10:34:52.7	&	0.545	&	32.513	&	0.012	&	0.911	&	1	\\
LP 198--637 B	&	B	&	03:20:45.35	&	+39:42:59.6	&	0.152	&	8.738	&	0.0051	&	0.795	&	1	\\
PM J03247+4447 B	&	B	&	03:24:42.23	&	+44:47:39.7	&	0.191	&	4.590	&	0.0048	&	1.912	&	1	\\
Gaia DR3 3296932486866670720	&	B	&	04:05:38.89	&	+05:44:40.1	&	0.331	&	1.614	&	\ldots	&	0.817	&	1, 2	\\
GJ 2033 B	&	B	&	04:16:41.80	&	--12:33:19.8	&	0.334	&	11.137	&	0.0069	&	2.990	&	1	\\
HG 7--232 B	&	B	&	04:28:29.01	&	+17:41:45.3	&	0.227	&	11.403	&	0.047	&	1.663	&	1	\\
V697 Tau B	&	B	&	04:33:23.87	&	+23:59:26.5	&	0.200	&	11.095	&	0.150	&	0.767	&	1	\\
GJ 3305	&	BC	&	04:37:37.51	&	--02:29:29.7	&	0.274	&	14.659	&	0.077	&	0.098	&	1	\\
PM J04393+3331	&	BC	&	04:39:23.22	&	+33:31:48.7	&	0.147	&	7.913	&	0.333	&	0.126	&	1	\\
GJ 9163 B	&	B	&	04:40:29.15	&	--09:11:46.8	&	0.441	&	1.954	&	0.0064	&	1.715	&	1	\\
GJ 3322 B	&	B	&	05:01:58.89	&	+09:58:55.9	&	0.152	&	8.744	&	0.0015	&	1.398	&	1	\\
HD 32450 B	&	B	&	05:02:28.26	&	--21:15:27.5	&	0.247	&	6.461	&	0.0063	&	0.888	&	1	\\
LP 359--186	&	BC	&	05:03:05.77	&	+21:22:33.8	&	0.046	&	0.799	&	0.104	&	0.302	&	1, 2	\\
GJ 3332	&	B	&	05:06:49.48	&	--21:35:04.3	&	0.881	&	58.265	&	0.0018	&	8.489	&	1	\\
BD--21 1074 C	&	C	&	05:06:49.55	&	--21:35:04.7	&	0.309	&	8.384	&	0.0029	&	1.105	&	1	\\
GJ 3343	&	B	&	05:20:41.05	&	+58:47:12.0	&	0.021	&	1.037	&	0.104	&	14.11	&	3	\\
PM J05243--1601 B	&	B	&	05:24:19.17	&	--16:01:15.6	&	0.964	&	52.141	&	0.0066	&	0.444	&	1	\\
G 102--4 A	&	C	&	05:28:56.61	&	+12:31:50.4	&	0.023	&	1.307	&	0.169	&	99.39	&	2	\\
PM J05319--0303W	&	C	&	05:31:57.88	&	--03:03:37.6	&	0.254	&	4.659	&	0.034	&	150.0	&	1	\\
2MASS J05315816--0303397	&	D	&	05:31:58.17	&	--03:03:40.7	&	0.257	&	5.562	&	0.048	&	0.1	&	1	\\
ESO-HA  737	&	E	&	05:32:05.97	&	--03:01:16.8	&	0.209	&	5.090	&	0.046	&	254.2	&	1	\\
PM J06066+4633 B	&	B	&	06:06:37.77	&	+46:33:45.2	&	0.198	&	2.085	&	0.00038	&	1.790	&	1	\\
LP 362--121	&	B	&	06:10:22.52	&	+22:34:18.1	&	0.057	&	1.898	&	0.258	&	65.16	&	2	\\
Ross 603 B	&	B	&	06:27:43.74	&	+09:23:50.5	&	0.167	&	8.901	&	0.0052	&	1.170	&	1	\\
Gaia DR3 2926756741750933120	&	B	&	06:39:37.22	&	--21:01:31.9	&	0.590	&	11.207	&	0.025	&	0.556	&	1	\\
2MASS J07293670+3554531	&	C	&	07:29:36.67	&	+35:54:51.3	&	0.171	&	6.262	&	0.0063	&	95.88	&	3	\\
Castor C	&	Cab	&	07:34:37.19	&	+31:52:08.6	&	0.220	&	11.459	&	0.034	&	\ldots$\dagger$	&	1	\\
FP Cnc B	&	Cab	&	08:08:55.38	&	+32:49:01.4	&	0.189	&	10.740	&	0.022	&	\ldots$\dagger$	&	1	\\
GJ 1116 B	&	B	&	08:58:14.09	&	+19:45:45.3	&	0.236	&	5.329	&	0.011	&	2.175	&	1	\\
GJ 397.1 B	&	BC	&	10:31:30.64	&	+57:05:20.4	&	0.166	&	3.931	&	\ldots	&	0.284	&	1, 2	\\
PM J10367+1521 B	&	BC	&	10:36:44.92	&	+15:21:37.9	&	0.174	&	5.147	&	\ldots	&	0.858	&	1, 2	\\
GJ 3616 B	&	B	&	10:44:52.43	&	+32:24:40.1	&	0.067	&	2.466	&	0.129	&	1.296	&	1	\\
GJ 3617	&	C	&	10:44:54.79	&	+32:24:23.4	&	0.079	&	4.417	&	0.125	&	35.23	&	1, 2	\\
GJ 3628	&	B	&	10:50:37.91	&	+51:45:01.6	&	0.219	&	12.290	&	0.013	&	178.3	&	3	\\
HD 98712 B	&	B	&	11:21:26.84	&	--20:27:11.5	&	0.266	&	5.851	&	0.046	&	3.811	&	1	\\
GJ 426.1 B	&	B	&	11:23:55.75	&	+10:31:44.7	&	0.213	&	11.741	&	0.020	&	2.050	&	1	\\
Gaia DR3 3699797155055781760	&	B	&	12:20:25.60	&	+00:35:01.3	&	0.641	&	30.528	&	0.0055	&	0.882	&	1	\\
GJ 490 B	&	CD	&	12:57:38.94	&	+35:13:16.9	&	0.106	&	5.090	&	0.117	&	0.171	&	1	\\
PM J13260+2735 B	&	C	&	13:26:02.63	&	+27:35:02.5	&	0.201	&	8.729	&	0.0015	&	404.1	&	1	\\
GJ 520 B	&	B	&	13:37:50.77	&	+48:08:16.3	&	0.166	&	5.256	&	0.000046	&	1.621	&	1	\\
Gaia DR3 1658968054798747008	&	B	&	13:41:46.39	&	+58:15:18.6	&	0.360	&	13.784	&	0.0078	&	0.762	&	1	\\
GJ 536.1 B	&	B	&	14:01:58.89	&	+15:29:39.1	&	0.167	&	7.680	&	0.0020	&	1.621	&	1	\\
PM J14019+4316 B	&	B	&	14:01:58.69	&	+43:16:43.1	&	0.151	&	8.700	&	0.00081	&	1.960	&	1	\\
HD 124498 B	&	C	&	14:14:21.34	&	--15:21:24.4	&	0.175	&	9.130	&	0.077	&	1.553	&	1	\\
G 224--13 B	&	B	&	14:33:06.80	&	+61:00:43.6	&	0.190	&	10.854	&	0.0018	&	0.971	&	1	\\
GJ 9492 B	&	B	&	14:42:21.17	&	+66:03:20.1	&	0.221	&	11.795	&	0.0013	&	2.290	&	1	\\
GJ 569 B	&	BC	&	14:54:29.77	&	+16:06:05.6	&	0.215	&	7.832	&	0.067	&	\ldots$\dagger$	&	1	\\
Gaia DR3 1275127175448008448	&	B	&	15:18:49.78	&	+29:15:06.7	&	0.302	&	8.736	&	0.037	&	0.588	&	1	\\
Gaia DR3 1375767330164975616	&	B	&	15:33:54.89	&	+37:54:48.3	&	0.234	&	13.506	&	0.0022	&	0.834	&	1	\\
LP 331--57 B	&	B	&	17:03:53.14	&	+32:11:46.4	&	0.175	&	3.536	&	0.0055	&	1.393	&	1	\\
BD+19 3268 B	&	B	&	17:15:49.84	&	+19:00:00.3	&	0.699	&	3.435	&	0.0044	&	1.471	&	1	\\
RX J1734.0+4447 B	&	B	&	17:34:05.47	&	+44:47:08.4	&	0.403	&	17.500	&	0.058	&	0.633	&	1	\\
GJ 4021	&	C	&	17:38:40.87	&	+61:14:00.0	&	0.232	&	11.069	&	0.016	&	19.05	&	1	\\
GJ 695 C	&	D	&	17:46:24.65	&	+27:42:49.8	&	0.160	&	0.847	&	0.0039	&	0.575	&	1	\\
HD 230017 B	&	B	&	18:54:53.86	&	+10:58:45.1	&	0.512	&	6.480	&	0.0041	&	3.792	&	1	\\
PM J18542+1058	&	C	&	18:54:17.14	&	+10:58:11.0	&	0.170	&	2.601	&	0.0078	&	538.9	&	1	\\
StKM 1--1676 B	&	C	&	19:03:17.96	&	+63:59:37.4	&	0.824	&	54.189	&	\ldots	&	3.578	&	1	\\
GJ 4115	&	C	&	19:35:06.33	&	+08:27:43.4	&	0.462	&	17.584	&	0.062	&	5.635	&	1	\\
GJ 1245 B	&	C	&	19:53:55.66	&	+44:24:46.5	&	0.174	&	9.449	&	0.0068	&	5.945	&	1	\\
LP 395--8 B	&	B	&	20:19:49.35	&	+22:56:40.0	&	0.184	&	10.601	&	0.000044	&	1.918	&	1	\\
GJ 4153 B	&	B	&	20:37:23.97	&	+21:56:21.4	&	0.072	&	0.221	&	0.217	&	51.77	&	2	\\
AT Mic B	&	C	&	20:41:51.54	&	--32:26:15.1	&	0.298	&	13.947	&	0.012	&	2.102	&	1	\\
PM J21055+0609S	&	B	&	21:05:32.17	&	+06:09:11.2	&	0.175	&	5.680	&	0.000069	&	5.094	&	1	\\
DENIS J210844.8--042517	&	C	&	21:08:44.75	&	--04:25:18.3	&	0.652	&	12.094	&	0.012	&	20.89	&	1	\\
GJ 4188	&	C	&	21:17:39.55	&	--08:54:49.6	&	0.166	&	7.927	&	0.098	&	63.99	&	1	\\
GJ 4201 B	&	B	&	21:32:22.23	&	+24:33:41.1	&	0.181	&	9.559	&	0.0029	&	1.548	&	1	\\
GJ 834 B	&	B	&	21:36:38.20	&	+39:27:17.8	&	0.181	&	9.172	&	0.0041	&	1.003	&	1	\\
UCAC4 747--070768	&	B	&	21:51:39.93	&	+59:17:34.5	&	0.384	&	20.069	&	0.041	&	14.64	&	1	\\
LP 759--25	&	B	&	22:05:35.44	&	--11:04:31.8	&	0.053	&	3.002	&	0.323	&	3030.6	&	3	\\
Wolf 1225 B	&	B	&	22:23:29.34	&	+32:27:29.5	&	0.271	&	12.352	&	0.0040	&	1.252	&	1	\\
DO Cep	&	B	&	22:27:57.93	&	+57:41:38.8	&	0.438	&	19.178	&	0.0023	&	2.052	&	1	\\
GJ 4282 B	&	B	&	22:33:22.87	&	--09:36:53.7	&	0.172	&	5.466	&	0.0022	&	1.399	&	1	\\
2MASS J23301129--0237227	&	B	&	23:30:11.41	&	--02:37:23.9	&	0.069	&	3.658	&	0.232	&	1469.1	&	3	\\
EQ Peg B	&	B	&	23:31:53.20	&	+19:56:14.3	&	0.152	&	8.006	&	0.0015	&	5.376	&	1	\\
GJ 897	&	C	&	23:32:46.98	&	--16:45:12.3	&	0.938	&	66.572	&	\ldots$\dagger$	&	337.9	&	2	\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllllccclcc}
\caption{\label{tab:fgk} Multiple systems containing M dwarfs and FGK primaries.}
\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline\hline
\noalign{\smallskip}
Name	&	Karmn	&	Spectral	&	Component	&	Discoverer$^a$	&	$\pi$			&	$\mu_{\rm total}$			&	[Fe/H]	&	[Fe/H]	&	$\rho$	&	$\theta$	\\
	&		&	type	&		&		&	{[}mas{]}			&	{[}mas\,a$^{-1}${]}			&	{[}dex{]}	&	Ref.$^b$	&	{[}arcsec{]}	&	{[}deg{]}	\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Multiple systems containing M dwarfs and FGK primaries (cont.).}\\
\hline\hline
        \noalign{\smallskip}
Name	&	Karmn	&	Spectral	&	Component	&	Discoverer$^a$	&	$\pi$			&	$\mu_{\rm total}$			&	[Fe/H]	&	[Fe/H]	&	$\rho$	&	$\theta$	\\
	&		&	type	&		&		&	{[}mas{]}			&	{[}mas\,a$^{-1}${]}			&	{[}dex{]}	&	Ref.$^b$	&	{[}arcsec{]}	&	{[}deg{]}	\\
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\noalign{\smallskip}
HD 4967	&		&	K5 V	&	A	&		&	65.090	$ \pm $	0.025	&	672.691	$ \pm $	0.047	&	--0.33	&	Hou16	&		&		\\
HD 4967 B	&	J00515--229	&	M5.5 V	&	B	&	LDS 1082	&	65.073	$ \pm $	0.050	&	680.566	$ \pm $	0.095	&	\ldots	&		&	17.07	&	72.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
EX Cet	&		&	K0.5 V	&	A	&		&	41.564	$ \pm $	0.024	&	197.856	$ \pm $	0.032	&	--0.06	&	Zak22	&		&		\\
LP 648--20	&	J01369--067	&	M3.5 V	&	B	&	CAB 3	&	41.699	$ \pm $	0.045	&	200.547	$ \pm $	0.052	&	\ldots	&		&	612.08	&	258.6	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
Wolf 109	&		&	K5 V	&	A	&		&	27.827	$ \pm $	0.021	&	466.135	$ \pm $	0.031	&	\ldots	&		&		&		\\
Wolf 109 B	&	J02020+039	&	M2.0 V	&	B	&	OSV 1	&	28.922	$ \pm $	0.353	&	465.771	$ \pm $	0.482	&	\ldots	&		&	17.96	&	14.4	\\
G3 2517912315149114240	&		&	M5.0 V	&	C	&		&		\ldots		&		\ldots		&		&		&	17.74	&	16.8	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 15468	&		&	K4.5 V	&	AB	&	RST 2280	&	51.606	$ \pm $	0.136	&	646.402	$ \pm $	0.166	&	--0.31	&	Mon18	&	0.18	&	145.3	\\
GJ 100 C	&	J02285--200	&	M2.5 V	&	C	&	UC 744	&	50.972	$ \pm $	0.032	&	649.191	$ \pm $	0.038	&	0.14	&	Kuz19	&	474.57	&	242.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 16160	&		&	K3 V	&	AB	&	GKI 1	&	138.340	$ \pm $	0.318	&	2312.099	$ \pm $	0.496	&	--0.09	&	Tin19	&	1.73	&	289.5	\\
BX Cet	&	J02362+068	&	M4.0 V	&	C	&	PLQ 32	&	138.437	$ \pm $	0.042	&	2312.992	$ \pm $	0.057	&	--0.24	&	Marf21	&	164.25	&	318.4	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 16895	&		&	F8 V	&	A	&		&	89.685	$ \pm $	0.164	&	346.403	$ \pm $	0.244	&	0.04	&	Mon18	&		&		\\
GJ 107 B	&	J02441+492	&	M1.5 V	&	B	&	STF 296	&	89.374	$ \pm $	0.032	&	322.947	$ \pm $	0.042	&	\ldots	&		&	20.93	&	305.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 18143 A	&		&	K2 IV	&	A	&		&	44.432	$ \pm $	0.021	&	327.700	$ \pm $	0.032	&	0.17	&	Ros21	&		&		\\
HD 18143 B	&		&	K7 V	&	B	&	STF 326	&	44.505	$ \pm $	0.025	&	327.976	$ \pm $	0.042	&	0.14	&	Gai14b	&	4.78	&	221.3	\\
HD 18143 C	&	J02555+268	&	M4.0 V	&	C	&	LDS 883	&	44.522	$ \pm $	0.023	&	328.058	$ \pm $	0.035	&	\ldots	&		&	43.79	&	266.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 18757	&		&	G1.5 V	&	A	&		&	42.459	$ \pm $	0.020	&	1000.787	$ \pm $	0.023	&	--0.23	&	Hir21	&		&		\\
GJ 3195	&	J03047+617	&	M3.0 V	&	B	&	LDS 9142	&	42.534	$ \pm $	0.026	&	1000.094	$ \pm $	0.033	&	\ldots	&		&	263.30	&	65.8	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V577 Per	&		&	K2 V	&	A	&		&	27.482	$ \pm $	0.031	&	188.424	$ \pm $	0.039	&	--0.09	&	Mon18	&		&		\\
HD 21845 B	&	J03332+462	&	M0.0 V	&	B	&	ES 560	&	27.481	$ \pm $	0.016	&	185.831	$ \pm $	0.021	&	\ldots	&		&	9.50	&	142.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 278874	&		&	K2 V	&	Aab	&	Mon18	&	25.434	$ \pm $	0.032	&	36.209	$ \pm $	0.044	&	\ldots	&		&		&		\\
HD 278874 B	&	J03397+334	&	M3.0 V	&	B	&	ES 327	&	25.571	$ \pm $	0.041	&	38.831	$ \pm $	0.061	&	\ldots	&		&	15.47	&	294.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 23189	&		&	K2 V	&	A	&	KUI 13	&	55.825	$ \pm $	0.013	&	279.831	$ \pm $	0.016	&	--0.43	&	Hou16	&		&		\\
GJ 153 C	&	J03480+686	&	M1.5 V	&	BC	&	KUI 13	&	55.984	$ \pm $	0.105	&	288.831	$ \pm $	0.215	&	\ldots	&		&	13.20	&	17.2	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 275867	&		&	K2 V	&	A	&		&	30.985	$ \pm $	0.016	&	62.067	$ \pm $	0.023	&	--0.13	&	Mon18	&		&		\\
TYC 2868--639--1	&	J03519+397	&	M0.0 V	&	B	&	GRV 197	&	31.021	$ \pm $	0.020	&	64.399	$ \pm $	0.026	&	\ldots	&		&	53.92	&	207.5	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 24916	&		&	K4 V	&	A	&		&	65.426	$ \pm $	0.023	&	234.331	$ \pm $	0.031	&	0.09	&	Ros21	&		&		\\
HD 24916 B	&	J03574--011	&	M2.5 V	&	Bab	&	Zak79 / BU 543	&	65.492	$ \pm $	0.044	&	251.747	$ \pm $	0.057	&	0.01	&	Kuz19	&	14.13	&	11.0	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
o$^{02}$ Eri B	&		&	DA2.9	&	A	&		&	199.691	$ \pm $	0.051	&	4018.591	$ \pm $	0.061	&		&		&		&		\\
o$^{02}$ Eri	&		&	K0 V	&	B	&	STF 518	&	199.608	$ \pm $	0.121	&	4089.836	$ \pm $	0.165	&	--0.20	&	Ros21	&	83.34	&	102.2	\\
o$^{02}$ Eri C	&	J04153--076	&	M4.5 V	&	C	&	STF 518	&	199.452	$ \pm $	0.069	&	4083.715	$ \pm $	0.084	&	--0.30	&	Marf21	&	78.10	&	97.5	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
TYC 78--257--1	&		&	$\sim$K3.0 V	&	A	&		&	26.974	$ \pm $	0.022	&	139.559	$ \pm $	0.028	&	--0.06	&	Boc18	&		&		\\
RX J0422.4+0337	&	J04224+036	&	M3.5 V	&	B	&	Sma21	&	27.846	$ \pm $	0.026	&	143.007	$ \pm $	0.039	&	0.39	&	Ter15a	&	1748.61	&	43.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 27848	&		&	F5 V	&	AB	&	OCC 615	&	19.959	$ \pm $	0.026	&	103.388	$ \pm $	0.039	&	--0.11	&	Bud21	&		&		\\
V991 Tau	&		&	K4 V	&	C	&		&	18.356	$ \pm $	0.019	&	94.411	$ \pm $	0.025	&	0.19	&	Bud21	&	641.17	&	121.9	\\
V805 Tau	&	J04252+172	&	M3.5 V	&	DE	&	AST 4	&	19.313	$ \pm $	0.193	&	110.653	$ \pm $	0.259	&	\ldots	&		&	1002.15	&	47.1	\\
LP  415--881	&		&	M7.0 V	&	F	&		&	21.204	$ \pm $	0.061	&	105.698	$ \pm $	0.088	&	\ldots	&		&	1677.61	&	93.4	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V583 Aur	&		&	K5 V	&	A	&		&	11.128	$ \pm $	0.018	&	52.345	$ \pm $	0.027	&	\ldots	&		&		&		\\
PM J04393+3331	&	J04393+335	&	M4.0 V	&	BC	&	JNN 263	&	7.425	$ \pm $	0.848	&	50.282	$ \pm $	1.831	&	0.10	&	Ter15a	&	207.05	&	61.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 31412	&		&	F9.5 V	&	AB	&	EGN 4	&	27.865	$ \pm $	0.027	&	233.457	$ \pm $	0.035	&	0.04	&	Ros21	&	0.44	&	17.7	\\
HD 31412 B	&	J04559+046	&	M2.0 V	&	C	&	LDS 9181	&	27.851	$ \pm $	0.026	&	233.996	$ \pm $	0.034	&	\ldots	&		&	21.66	&	277.9	\\
	\noalign{\smallskip}        \noalign{\smallskip}																								
Capella	&		&	G3 III	&	Aab	&	She85 / Tor09	&	76.200	$ \pm $	0.460	&	433.472	$ \pm $	0.608	&	--0.37	&	Mas08	&		&		\\
Capella H	&	J05173+458	&	M2.5 V	&	B	&	FRH  	&	74.952	$ \pm $	0.019	&	437.931	$ \pm $	0.026	&	\ldots	&		&	722.84	&	141.8	\\
Capella L	&		&	M4.0 V	&	C	&	ST 3	&	75.184	$ \pm $	0.053	&	420.381	$ \pm $	0.077	&	\ldots	&		&	3.46	&	173.5	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 35956	&		&	G0 V	&	Aab	&	Kat13	&	33.788	$ \pm $	0.294	&	231.784	$ \pm $	0.417	&	0.28	&	Ric20	&		&		\\
HD 35956 B	&		&	M1.0 V	&	B	&	TOK 94	&	35.405	$ \pm $	0.020	&	237.813	$ \pm $	0.029	&	\ldots	&		&	5.83	&	71.4	\\
G 102--4 A	&	J05289+125	&	M4.0 V	&	C	&	LDS 6186	&	39.500	$ \pm $	10.200	&	230.586	$ \pm $	11.314	&	\ldots	&		&	99.39	&	134.1	\\
G 102--4 B	&		&	M4.0 V	&	D	&	RAO 552	&		\ldots		&		\ldots		&	\ldots	&		&	99.46	&	134.2	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V538 Aur	&		&	K1 V	&	A	&		&	81.499	$ \pm $	0.025	&	523.485	$ \pm $	0.032	&	0.16	&	Ros21	&		&		\\
HD 233153	&	J05415+534	&	M1.0 V	&	B	&	ENG 22	&	81.464	$ \pm $	0.023	&	515.975	$ \pm $	0.027	&	--0.02	&	Marf21	&	98.03	&	71.2	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 43587	&		&	G0 V	&	AB	&	CAT 1	&	51.616	$ \pm $	0.124	&	269.293	$ \pm $	0.196	&	--0.03	&	Mon18	&	0.84	&	70.9	\\
GJ 231.1 B	&	J06171+051	&	M3.5 V	&	CD	&	PRV 3	&	52.139	$ \pm $	0.083	&	261.646	$ \pm $	0.107	&	0.06	&	Kuz19	&	307.40	&	103.2	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 263175	&		&	K3 V	&	A	&		&	38.828	$ \pm $	0.022	&	467.065	$ \pm $	0.027	&	--0.24	&	Hir21	&		&		\\
HD 263175 B	&	J06461+325	&	M1.0 V	&	B	&	LDS 6201	&	38.873	$ \pm $	0.017	&	472.874	$ \pm $	0.025	&	\ldots	&		&	30.85	&	100.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 50281	&		&	K3.5 V	&	A	&		&	114.355	$ \pm $	0.042	&	543.702	$ \pm $	0.039	&	0.02	&	Ros21	&		&		\\
HD 50281 B	&	J06523--051	&	M2.0 V	&	B	&	WNO 17	&	114.291	$ \pm $	0.022	&	576.479	$ \pm $	0.031	&	0.10	&	Ros21	&	58.83	&	180.6	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
GJ 3415	&		&	K4.5 V	&	A	&		&	39.870	$ \pm $	0.023	&	452.029	$ \pm $	0.026	&	\ldots	&		&		&		\\
GJ 3416	&	J06564+400	&	M0.5 V	&	B	&	KUI 27	&	39.925	$ \pm $	0.021	&	446.754	$ \pm $	0.026	&	--0.21	&	Gai14b	&	37.81	&	6.8	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V869 Mon	&		&	K3 V	&	A	&		&	71.032	$ \pm $	0.024	&	286.810	$ \pm $	0.030	&	0.03	&	Ros21	&		&		\\
HD 61606 B	&		&	K7 V	&	B	&	BGH 3	&	70.992	$ \pm $	0.025	&	294.206	$ \pm $	0.031	&	--0.11	&	Mon18	&	57.90	&	112.7	\\
GJ 282 C	&	J07361--031	&	M1.0 V	&	Cab	&	Pov09	&	70.275	$ \pm $	0.131	&	302.347	$ \pm $	0.173	&	--0.04	&	Marf21	&	296.71	&	3894.2	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 68146	&		&	F6.5 V	&	A	&		&	44.340	$ \pm $	0.053	&	257.608	$ \pm $	0.057	&	0.04	&	Luc18	&		&		\\
L 818--40 A	&	J08105--138	&	M2.5 V	&	B	&	LDS 204	&	44.520	$ \pm $	0.049	&	259.911	$ \pm $	0.058	&	\ldots	&		&	96.93	&	236.2	\\
L 818--40 B	&		&	M4.0 V	&	C	&	JOD 4	&	44.150	$ \pm $	0.203	&	245.493	$ \pm $	0.316	&	\ldots	&		&	97.54	&	236.6	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
$\rho^{01}$ Cnc	&		&	K0  IV-V	&	A	&		&	79.448	$ \pm $	0.043	&	538.903	$ \pm $	0.055	&	0.38	&	Ros21	&		&		\\
$\rho^{01}$ Cnc B	&	J08526+283	&	M4.5 V	&	B	&	LDS 6219	&	79.656	$ \pm $	0.047	&	539.752	$ \pm $	0.053	&	--0.10	&	Marf21	&	84.83	&	128.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V405 Hya	&		&	K2 V	&	A	&		&	36.512	$ \pm $	0.022	&	112.027	$ \pm $	0.026	&	0.07	&	Luc18	&		&		\\
1RXS J090406.8--155512	&	J09040--159	&	M2.5 V	&	B	&	Sma21	&	36.628	$ \pm $	0.021	&	113.771	$ \pm $	0.025	&	\ldots	&		&	220.02	&	82.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
BD+22 2086 A	&		&	K5 V	&	A	&		&	29.405	$ \pm $	0.020	&	218.392	$ \pm $	0.025	&	\ldots	&		&		&		\\
BD+22 2086 B	&	J09231+223	&	M0.0 V	&	B	&	HDS 1348	&	29.444	$ \pm $	0.022	&	223.161	$ \pm $	0.024	&	--0.10	&	Gai14b	&	8.30	&	343.4	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
DX Leo	&		&	G9 V	&	A	&		&	55.329	$ \pm $	0.021	&	287.217	$ \pm $	0.025	&	0.07	&	Hir21	&		&		\\
HD 82443 B	&	J09328+269	&	M5.5 V	&	B	&	LDS 3903	&	55.292	$ \pm $	0.071	&	284.171	$ \pm $	0.086	&	\ldots	&		&	65.56	&	64.4	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 82939	&		&	G5 V	&	A	&		&	25.740	$ \pm $	0.023	&	134.640	$ \pm $	0.024	&	--0.08	&	Boc18	&		&		\\
GJ 9303	&	J09362+375	&	M0.0 V	&	Bab	&	Mal14a / SKF 254	&	25.836	$ \pm $	0.023	&	134.335	$ \pm $	0.025	&	--0.06	&	Jon20	&	301.52	&	162.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
GJ 397.1	&		&	K5 V	&	A	&	LDS 2314	&	57.010	$ \pm $	0.014	&	185.374	$ \pm $	0.018	&	\ldots	&		&	141.96	&	225.6	\\
GJ 397.1 B	&	J10315+570	&	M4.5 V	&	BC	&	RAO 252	&		\ldots		&	161.307	$ \pm $	11.314	&	--0.01	&	Ter15a	&	225.59	&	142.0	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
LZ UMa	&		&	G5 V	&	A	&		&	37.386	$ \pm $	0.070	&	196.647	$ \pm $	0.166	&	--0.11	&	Mon18	&		&		\\
GJ 3628	&	J10506+517	&	M3.5 V	&	B	&	LDS 3019	&	37.889	$ \pm $	0.028	&	191.404	$ \pm $	0.033	&	0.04	&	Ter15a	&	178.25	&	186.2	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 97584	&		&	K4 V	&	A	&		&	69.136	$ \pm $	0.015	&	418.802	$ \pm $	0.024	&	--0.17	&	Ston20	&		&	102.9	\\
HD 97584 B	&	J11151+734	&	M2.5 V	&	B	&	STF 1516	&	69.134	$ \pm $	0.018	&	396.508	$ \pm $	0.029	&	0.09	&	Gai14b	&	67.60	&	327.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
GJ 426.1 A	&		&	F1 IV	&	Aab	&	Abt76	&	42.355	$ \pm $	0.398	&	169.810	$ \pm $	0.990	&	\ldots	&		&		&		\\
GJ 426.1 B	&		&	F5 V	&	B	&	STF 1536	&	41.496	$ \pm $	0.351	&	185.015	$ \pm $	0.974	&	\ldots	&		&	2.05	&	95.1	\\
LSPM J1123+1037	&	J11238+106	&	M0.5 V	&	C	&	STF 1536	&	41.667	$ \pm $	0.274	&	173.499	$ \pm $	0.303	&	\ldots	&		&	332.10	&	345.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 108421 A	&		&	K2 V	&	A	&		&	36.504	$ \pm $	0.027	&	265.137	$ \pm $	0.030	&	\ldots	&		&		&		\\
HD 108421 B	&		&	K4 V	&	B	&	STF 1643	&	36.511	$ \pm $	0.031	&	256.189	$ \pm $	0.037	&	\ldots	&		&	2.76	&	4.1	\\
CX Com	&	J12269+270	&	M4.5 V	&	C	&	LEP 54	&	37.636	$ \pm $	0.283	&	265.949	$ \pm $	0.405	&	0.00	&	Raj18a	&	221.40	&	260.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 115404	&		&	K2 V	&	A	&		&	91.018	$ \pm $	0.024	&	689.139	$ \pm $	0.042	&	--0.11	&	Ros21	&		&		\\
HD 115404 B	&	J13168+170	&	M0.5 V	&	B	&	BU 800	&	90.948	$ \pm $	0.023	&	701.233	$ \pm $	0.040	&	--0.28	&	Jon20	&	7.67	&	104.6	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
GJ 9453	&		&	K5 V	&	A	&		&	25.386	$ \pm $	0.026	&	439.091	$ \pm $	0.046	&	\ldots	&		&		&		\\
GJ 9453 B	&	J13348+745	&	M3.5 V	&	B	&	LDS 1775	&	25.492	$ \pm $	0.015	&	437.055	$ \pm $	0.026	&	\ldots	&		&	14.80	&	323.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
BD+21 2602	&		&	K4 V	&	A	&		&	24.815	$ \pm $	0.015	&	127.647	$ \pm $	0.019	&	\ldots	&		&		&		\\
StKM 1--1119	&	J14041+207	&	M1.0 V	&	B	&	J 1128	&		\ldots		&	132.085	$ \pm $	3.759	&	--0.20	&	Gai14b	&	62.66	&	190.2	\\
G3 1247168140942467200	&		&	M1.5 V	&	C	&	J 1128	&		\ldots		&		\ldots		&	\ldots	&		&	62.31	&	190.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 126660	&		&	F7 V	&	A	&		&	69.069	$ \pm $	0.158	&	464.153	$ \pm $	0.232	&	0.03	&	Luc17	&		&		\\
HD 126660 B	&	J14251+518	&	M2.5 V	&	B	&	STT 580	&	68.812	$ \pm $	0.032	&	469.652	$ \pm $	0.047	&	--0.14	&	Marf21	&	70.16	&	182.5	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
KX Lib	&		&	K4 V	&	A	&		&	169.884	$ \pm $	0.065	&	2008.680	$ \pm $	0.087	&	--0.12	&	Mon18	&		&		\\
HD 131976	&	J14574--214	&	M1.5 V	&	BC	&	Mar87 / HN 28	&	168.770	$ \pm $	21.540	&	1933.943	$ \pm $	26.196	&	0.08	&	Mal20	&	306.60	&	25.8	\\
GJ 570 D	&		&	T8	&	D	&	BUG 4	&	169.300	$ \pm $	1.700	&	1972.880	$ \pm $	5.620	&	0.09	&	Bur13	&	234.00	&	317.0	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 135363	&		&	G5 V	&	AB	&	MET 10	&	33.711	$ \pm $	0.052	&	208.703	$ \pm $	0.102	&	--0.07	&	Gui09	&	0.36	&	133.1	\\
LSPM J1507+7613	&	J15079+762	&	M4.5 V	&	C	&	LEP 72	&	33.714	$ \pm $	0.027	&	207.105	$ \pm $	0.058	&	\ldots	&		&	116.45	&	1.7	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 144579	&		&	G8 V	&	A	&		&	69.641	$ \pm $	0.014	&	573.293	$ \pm $	0.023	&	--0.53	&	Ros21	&		&		\\
HD 144579 B	&	J16048+391	&	M4.0 V	&	B	&	WNO 47	&	69.637	$ \pm $	0.019	&	564.436	$ \pm $	0.030	&	--0.62	&	Ter15a	&	70.00	&	280.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
$\sigma$ CrB A	&		&	F6 V	&	Aab	&	Str03 / Rag09	&	44.057	$ \pm $	0.046	&	282.061	$ \pm $	0.072	&	--0.01	&	Luc17	&		&		\\
$\sigma$ CrB B	&		&	G1 V	&	B	&	STF 2032	&	44.134	$ \pm $	0.018	&	301.273	$ \pm $	0.026	&	--0.02	&	Ros21	&	7.23	&	238.5	\\
$\sigma$ CrB C	&	J16139+337	&	M2.5 V	&	CD	&	STF 2032	&	44.267	$ \pm $	0.159	&	300.693	$ \pm $	0.241	&	\ldots	&		&	241.15	&	635.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V1090 Her	&		&	K3 V	&	A	&		&	55.751	$ \pm $	0.016	&	308.703	$ \pm $	0.031	&	0.01	&	Ros21	&		&		\\
HD 153557 B	&	J16578+473	&	M1.5 V	&	B	&	A 1874	&	55.771	$ \pm $	0.017	&	301.441	$ \pm $	0.033	&	--0.43	&	Pas18	&	5.09	&	63.0	\\
V1089 Her	&		&	K3 V	&	C	&	STFA 32	&	55.718	$ \pm $	0.016	&	296.941	$ \pm $	0.028	&	--0.03	&	Ros21	&	112.38	&	261.6	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 154363	&		&	K4.5 V	&	A	&		&	95.567	$ \pm $	0.024	&	1461.664	$ \pm $	0.032	&	--0.23	&	Ros21	&		&		\\
HD 154363 B	&	J17052--050	&	M1.5 V	&	B	&	LDS 585	&	95.560	$ \pm $	0.021	&	1457.065	$ \pm $	0.028	&	--0.39	&	Marf21	&	184.42	&	122.7	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 160269 A	&		&	G0 IV/V	&	AB	&	BU 962	&	69.283	$ \pm $	0.200	&	522.563	$ \pm $	0.334	&	--0.04	&	Tau20	&	0.63	&	300.5	\\
GJ 685	&	J17355+616	&	M0.5 V	&	C	&	LDS 2736	&	69.892	$ \pm $	0.015	&	577.333	$ \pm $	0.023	&	--0.03	&	Marf21	&	738.16	&	160.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 161797	&		&	G5 IV	&	AB	&	TRN 2	&	119.925	$ \pm $	0.154	&	833.789	$ \pm $	0.217	&	0.32	&	Ros21	&	1.78	&	254.8	\\
GJ 695 B	&		&	M2.5 V	&	C	&	STF 2220	&	119.887	$ \pm $	0.206	&	899.446	$ \pm $	0.279	&		&		&	35.36	&	248.9	\\
GJ 695 C	&	J17464+277	&	M3.5 V	&	D	&	AC 7	&	120.398	$ \pm $	0.279	&	719.401	$ \pm $	0.489	&		&		&	0.58	&	335.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
BD+31 3330	&		&	K2.5 V	&	A	&		&	41.745	$ \pm $	0.016	&	841.174	$ \pm $	0.024	&	--0.31	&	Hir21	&		&		\\
BD+31 3330 B	&	J18409+315	&	M1.0 V	&	B	&	HJ 1337	&		\ldots		&		\ldots		&	\ldots	&		&	9.45	&	152.2	\\
BD+31 3330 C	&		&	M1.0 V	&	C	&		&		\ldots		&		\ldots		&	\ldots	&		&	9.21	&	153.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 187691	&		&	F8 V	&	A	&		&	51.313	$ \pm $	0.090	&	277.688	$ \pm $	0.108	&	0.15	&	Hir21	&		&		\\
GJ 9671 B	&	J19510+104	&	M3.5 V	&	B	&	J 124	&	51.373	$ \pm $	0.040	&	288.376	$ \pm $	0.052	&	\ldots	&		&	21.48	&	220.2	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 190360	&		&	G7 IV-V	&	A	&		&	62.487	$ \pm $	0.035	&	861.921	$ \pm $	0.045	&	0.23	&	Ros21	&		&		\\
GJ 777 B	&	J20034+298	&	M4.5 V	&	B	&	LDS 6339	&	62.527	$ \pm $	0.022	&	860.495	$ \pm $	0.030	&		&		&	178.05	&	232.3	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 191785	&		&	K0 V	&	A	&		&	48.926	$ \pm $	0.023	&	575.386	$ \pm $	0.025	&	--0.04	&	Ros21	&		&		\\
GJ 783.2 B	&	J20112+161	&	M4.0 V	&	B	&	GIC 163	&	48.928	$ \pm $	0.032	&	577.775	$ \pm $	0.038	&	--0.04	&	Kuz19	&	103.84	&	94.8	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
StKM 1--1767a	&		&	K5 V	&	A	&		&	27.359	$ \pm $	0.018	&	108.284	$ \pm $	0.023	&	\ldots	&		&		&		\\
{[}R78b{]} 440	&	J20132+029	&	M1.0 V	&	B	&	CRI 26	&	27.359	$ \pm $	0.023	&	110.727	$ \pm $	0.029	&	0.36	&	Gai14b	&	32.50	&	123.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 197076	&		&	G5 V	&	A	&	LDS 1045	&	47.746	$ \pm $	0.020	&	334.027	$ \pm $	0.023	&	--0.07	&	Ros21	&		&		\\
GJ 797 B	&	J20407+199	&	M2.5 V	&	BC	&	RAO  23	&		\ldots		&	339.095	$ \pm $	1.980	&	--0.07	&	Pas18	&	184.06	&	125.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
GJ 9728 B	&		&	G5 V	&	AB	&	AGC 13	&	49.576	$ \pm $	0.463	&	472.404	$ \pm $	1.069	&	\ldots	&		&	1.05	&	189.7	\\
GJ 822.1 C	&	J21147+380	&	M2.5 V	&	CD	&	AGC 13	&	49.105	$ \pm $	0.042	&	453.205	$ \pm $	0.059	&	--0.08	&	Gai14b	&	184.45	&	89.9	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V447 Lac	&		&	K1 V	&	A	&		&	45.591	$ \pm $	0.017	&	223.871	$ \pm $	0.023	&	0.09	&	Hir21	&		&		\\
GJ 4269	&	J22160+546	&	M4.0 V	&	B	&	GIC 177	&	45.625	$ \pm $	0.020	&	221.350	$ \pm $	0.032	&	--0.04	&	Man15	&	76.90	&	107.4	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
HD 216385	&		&	F6 V	&	A	&	LDS 6388	&	36.558	$ \pm $	0.108	&	523.347	$ \pm $	0.197	&	--0.11	&	Stei20	&	249.64	&	19.6	\\
GJ 9801 B	&	J22524+099	&	M3.0 V	&	BC	&	RAO 30	&	37.250	$ \pm $	0.760	&	530.182	$ \pm $	11.314	&	\ldots	&		&	250.25	&	19.6	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
V368 Cep	&		&	G9 V	&	A	&		&	52.784	$ \pm $	0.014	&	215.918	$ \pm $	0.022	&	--0.03	&	Man15	&		&		\\
HD 220140 B	&	J23194+790	&	M3.5 V	&	B	&	LDS 2035	&	52.840	$ \pm $	0.021	&	218.080	$ \pm $	0.036	&	\ldots	&		&	10.91	&	214.1	\\
LP 12--90	&	J23228+787	&	M5.0 V	&	C	&	MKR 1	&	52.834	$ \pm $	0.030	&	217.441	$ \pm $	0.051	&	\ldots	&		&	962.74	&	141.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																									
StKM 2--1787	&		&	K4 V	&	A	&		&	26.840	$ \pm $	0.020	&	120.688	$ \pm $	0.026	&	--0.49	&	Mon18	&		&		\\
PM J23535+1206S	&	J23535+121	&	M2.5 V	&	B	&	VYS  11	&	26.792	$ \pm $	0.035	&	119.437	$ \pm $	0.045	&	--0.06	&	Gai14b	&	5.78	&	165.1	\\
\noalign{\smallskip}        \noalign{\smallskip}																																									
\end{longtable}

==> tables/table_mother.tex <==
{\scriptsize
\begin{longtable}{ccllcccclcl}
\caption{\label{tab:mother} Complete sample studied in this work$^a$.}
\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
Star	&	System	&	Karmn	&	Name	&	GJ	&	$\alpha$	&	$\delta$	&	Spectral	&	Multiplicity	&	In tables	\\
id.	&	id.	&		&		&		&	(J2016.0)	&	(J2016.0)	&	type	&	type	&		\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Complete sample studied in this work$^a$ (cont.).}\\
\hline\hline
        \noalign{\smallskip}
Star	&	System	&	Karmn	&	Name	&	GJ	&	$\alpha$	&	$\delta$	&	Spectral	&	Multiplicity	&	In tables	\\
id.	&	id.	&		&		&		&	(J2016.0)	&	(J2016.0)	&	type	&	type	&		\\
\hline
\noalign{\smallskip}
\endhead
%
\hline
\endfoot
\noalign{\smallskip}
1	&	1	&	J00012+139N	&	BD+13 5195A	&		&	00:01:13.21	&	+13:58:32.7	&	M0.5 V	&	Multiple	&		\\
2	&	1	&	J00012+139S	&	BD+13 5195B	&		&	00:01:12.89	&	+13:58:22.0	&	M0.0 V	&	Multiple	&		\\
3	&	2	&	J00026+383	&	PM J00026+3821A	&		&	00:02:40.00	&	+38:21:44.1	&	M4.0 V	&	Multiple	&		\\
4	&	2	&		&	PM J00026+3821B	&		&	00:02:40.05	&	+38:21:45.3	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
5	&		&	J00033+046	&	StKM 1--2199	&		&	00:03:18.97	&	+04:41:11.6	&	M1.5 V	&	Single	&		\\
6	&	3	&		&	HD 38A	&	4 A	&	00:05:42.38	&	+45:48:40.9	&	K7 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
7	&	3	&	J00056+458	&	HD 38B	&	4 B	&	00:05:42.30	&	+45:48:35.0	&	M0.0 V	&	Multiple	&		\\
8	&	3	&	J00051+457	&	GJ 2	&	2	&	00:05:12.22	&	+45:47:09.2	&	M1.0 V	&	Multiple	&		\\
9	&		&	J00067--075	&	GJ 1002	&	1002	&	00:06:42.32	&	--07:32:47.3	&	M5.5 V	&	Single	&	\ref{tab:exoplanets}	\\
10	&	4	&	J00077+603	&	G 217--32A	&		&	00:07:43.28	&	+60:22:54.0	&	M4.0 V	&	Multiple	&		\\
11	&	4	&		&	G 217--32B	&		&	00:07:43.40	&	+60:22:53.8	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
12	&		&	J00078+676	&	PM J00078+6736	&		&	00:07:50.65	&	+67:36:23.9	&	M2.0 V	&	Candidate	&		\\
13	&		&	J00079+080	&	GJ 3007	&	3007	&	00:07:58.74	&	+08:00:12.8	&	M3.0 V	&	Candidate	&		\\
14	&	5	&	J00081+479	&	1RXS J000806.3+475659	&		&	00:08:06.23	&	+47:57:02.4	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
15	&		&	J00084+174	&	GJ 3008	&	3008	&	00:08:27.18	&	+17:25:26.4	&	M0.0 V	&	Single	&		\\
16	&	6	&	J00088+208	&	GJ 3010	&	3010	&	00:08:53.86	&	+20:50:21.4	&	M4.5 V	&	Multiple	&		\\
17	&		&	J00110+052	&	G 31--29	&		&	00:11:04.89	&	+05:12:33.4	&	M1.0 V	&	Candidate	&		\\
18	&		&	J00115+591	&	LSPM J0011+5908	&		&	00:11:29.94	&	+59:08:21.2	&	M5.5 V	&	Single	&		\\
19	&		&	J00118+229	&	LP 348--40	&		&	00:11:53.17	&	+22:59:01.2	&	M3.5 V	&	Candidate	&		\\
20	&		&	J00119+330	&	G 130--53	&		&	00:11:55.73	&	+33:03:10.7	&	M3.5 V	&	Single	&		\\
21	&		&	J00122+304	&	1RXS J001213.6+302906	&		&	00:12:13.49	&	+30:28:43.8	&	M4.5 V	&	Candidate	&		\\
22	&		&	J00131+703	&	TYC 4298--613--1	&		&	00:13:11.68	&	+70:23:54.9	&	M1.0 V	&	Single	&		\\
23	&	7	&	J00132+693	&	GJ 11 A	&	11 A	&	00:13:18.00	&	+69:19:32.4	&	M3.0 V	&	Multiple	&		\\
24	&	7	&		&	GJ 11 B	&	11 B	&	00:13:18.21	&	+69:19:32.3	&	M3.0 V	&	Multiple	&		\\
25	&		&	J00133+275	&	UPM J0013+2733	&		&	00:13:19.55	&	+27:33:29.1	&	M4.5 V	&	Candidate	&		\\
26	&	8	&	J00136+806	&	GJ 3014	&	3014	&	00:13:40.36	&	+80:39:59.8	&	M1.5 V	&	Multiple	&		\\
27	&	8	&	J00137+806	&	GJ 3015	&	3015	&	00:13:44.59	&	+80:39:52.3	&	M5.0 V	&	Multiple	&		\\
28	&	9	&	J00154--161	&	GJ 1005	&	1005	&	00:15:28.77	&	--16:08:11.7	&	M4.0 V	&	Multiple	&		\\
29	&		&	J00156+722	&	LP 49--338	&		&	00:15:37.59	&	+72:17:03.5	&	M2.0 V	&	Single	&		\\
30	&		&	J00158+135	&	GJ 12	&	12	&	00:15:49.92	&	+13:33:27.6	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
31	&	10	&	J00159--166	&	1RXS J001557.5--163659	&		&	00:15:57.94	&	--16:36:57.5	&	M4.0 V	&	Multiple	&		\\
32	&	11	&	J00162+198W	&	EZ Psc	&	1006 A	&	00:16:15.44	&	+19:51:25.3	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
33	&	11	&	J00162+198E	&	GJ 1006 B	&	1006 B	&	00:16:16.96	&	+19:51:38.5	&	M4.0 V	&	Multiple	&		\\
34	&		&	J00169+051	&	GJ 1007	&	1007	&	00:16:56.20	&	+05:07:16.4	&	M4.5 V	&	Single	&		\\
35	&	12	&	J00169+200	&	GJ 3022	&	3022	&	00:16:57.03	&	+20:03:55.7	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
36	&	12	&		&	G 131--47B	&		&	00:16:57.10	&	+20:03:55.4	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
37	&	12	&		&	LP 404--54	&		&	00:15:13.81	&	+19:47:40.5	&	M5.0 V	&	Multiple	&	\ref{tab:widest}	\\
38	&		&	J00173+291	&	Ross 680	&	3023	&	00:17:21.17	&	+29:11:05.7	&	M2.0 V	&	Single	&		\\
39	&		&	J00176--086	&	GJ 3025	&	3025	&	00:17:41.23	&	--08:40:55.8	&	M0.0 V	&	Candidate	&		\\
40	&	13	&	J00179+209	&	LP 404--81	&		&	00:17:58.87	&	+20:57:18.6	&	M1.0 V	&	Multiple	&		\\
41	&	13	&		&	LP 404--80	&		&	00:17:58.33	&	+20:57:13.0	&	M3.0 V	&	Multiple	&		\\
42	&		&	J00182+102	&	GJ 16	&	16	&	00:18:16.59	&	+10:12:09.6	&	M1.5 V	&	Single	&		\\
43	&	14	&	J00183+440	&	GX And	&	15 A	&	00:18:27.17	&	+44:01:29.2	&	M1.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
44	&	14	&	J00184+440	&	GQ And	&	15 B	&	00:18:30.07	&	+44:01:43.5	&	M3.5 V	&	Multiple	&		\\
45	&		&	J00188+278	&	GJ 3027	&	3027	&	00:18:54.07	&	+27:48:48.1	&	M4.0 V	&	Single	&		\\
46	&		&	J00190--099	&	GJ 1008	&	1008	&	00:19:05.52	&	--09:57:58.3	&	M0.0 V	&	Single	&		\\
47	&		&	J00201--170	&	GJ 2003	&	2003	&	00:20:08.54	&	--17:03:41.2	&	M1.0 V	&	Single	&		\\
48	&		&	J00204+330	&	GJ 3028	&	3028	&	00:20:30.78	&	+33:04:52.6	&	M5.5 V	&	Single	&		\\
49	&		&	J00207+596	&	[I81] M 134	&		&	00:20:47.70	&	+59:36:15.6	&	M2.5 V	&	Single	&		\\
50	&		&	J00209+176	&	StKM 1--25	&		&	00:20:57.24	&	+17:38:14.7	&	M0.0 V	&	Single	&		\\
51	&		&	J00210+557	&	G 217--43	&		&	00:21:05.02	&	+55:43:55.6	&	M2.0 V	&	Single	&		\\
52	&		&	J00218+382	&	G 171--51	&		&	00:21:54.79	&	+38:16:24.2	&	M3.0 V	&	Single	&		\\
53	&	15	&	J00219+492	&	GJ 3030	&	3030	&	00:21:58.20	&	+49:12:37.3	&	M2.5 V	&	Multiple	&		\\
54	&	15	&		&	LP 149--56 B	&		&	00:21:58.00	&	+49:12:38.4	&	M5.0 V	&	Multiple	&		\\
55	&		&	J00234+243	&	GJ 1011	&	1011	&	00:23:27.73	&	+24:18:26.5	&	M4.0 V	&	Single	&		\\
56	&	16	&	J00234+771	&	GJ 1010 A	&	1010 A	&	00:23:24.80	&	+77:11:22.2	&	M1.5 V	&	Multiple	&		\\
57	&	16	&	J00235+771	&	GJ 1010 B	&	1010 B	&	00:23:27.78	&	+77:11:27.5	&	M4.0 V	&	Multiple	&		\\
58	&		&	J00240+264	&	LSPM J0024+2626	&		&	00:24:03.96	&	+26:26:28.9	&	M4.0 V	&	Candidate	&		\\
59	&		&	J00244+360	&	G 130--67	&		&	00:24:26.30	&	+36:03:54.0	&	M1.0 V	&	Single	&		\\
60	&		&	J00245+300	&	GJ 3033	&	3033	&	00:24:35.60	&	+30:02:29.7	&	M4.5 V	&	Single	&		\\
61	&		&	J00253+228	&	GJ 3034	&	3034	&	00:25:20.33	&	+22:53:03.7	&	M4.0 V	&	Single	&		\\
62	&		&	J00268+701	&	GJ 21	&	21	&	00:26:52.27	&	+70:08:30.4	&	M0.5 V	&	Single	&		\\
63	&		&	J00271+496	&	GJ 3035	&	3035	&	00:27:07.39	&	+49:41:49.3	&	M4.5 V	&	Single	&		\\
64	&	17	&	J00279+223	&	LP 349--25	&		&	00:27:56.46	&	+22:19:29.7	&	M8.0 V	&	Multiple	&		\\
65	&		&	J00286--066	&	GJ 1012	&	1012	&	00:28:39.11	&	--06:40:02.0	&	M4.0 V	&	Single	&		\\
66	&	18	&	J00288+503	&	GJ 3036	&	3036	&	00:28:54.66	&	+50:22:35.3	&	M4.0 V	&	Multiple	&		\\
67	&		&	J00315--058	&	GJ 1013	&	1013	&	00:31:35.79	&	--05:52:30.0	&	M3.5 V	&	Single	&		\\
68	&		&	J00322+544	&	G 217--56	&		&	00:32:15.34	&	+54:28:55.3	&	M4.5 V	&	Single	&		\\
69	&	19	&	J00324+672N	&	V547 Cas	&	22A	&	00:32:34.33	&	+67:14:03.6	&	M2.0 V	&	Multiple	&		\\
70	&	19	&	J00324+672S	&	GJ 22 B	&	22 B	&	00:32:34.28	&	+67:13:59.8	&	M3.0 V	&	Multiple	&		\\
71	&	20	&	J00325+074	&	LP  525--39 A	&	3039	&	00:32:34.91	&	+07:29:25.7	&	M4.0 V	&	Multiple	&		\\
72	&	20	&		&	LP  525--39 B	&		&	00:32:34.89	&	+07:29:26.4	&	M3.0 V	&	Multiple	&		\\
73	&	21	&	J00328--045	&	GR* 50	&		&	00:32:53.21	&	--04:34:09.4	&	M4.5 V	&	Multiple	&		\\
74	&		&	J00333+368	&	G 132--4	&		&	00:33:21.17	&	+36:50:28.6	&	M3.0 V	&	Single	&		\\
75	&	22	&	J00341+253	&	V493 AndA	&		&	00:34:08.48	&	+25:23:48.5	&	M0.0 V	&	Multiple	&	\ref{tab:widest}	\\
76	&	22	&		&	V493 AndB	&		&	00:34:08.59	&	+25:23:48.2	&	K7 V	&	Multiple	&	\ref{tab:widest}	\\
77	&	22	&		&	UCAC4 578--001365	&		&	00:34:20.04	&	+25:28:12.9	&	M4.0 V	&	Multiple+	&	\ref{tab:widest}	\\
78	&		&	J00346+711	&	GJ 3040	&	3040	&	00:34:39.40	&	+71:11:36.6	&	M3.5 V	&	Single	&		\\
79	&	23	&	J00357+025	&	LP 585--55	&		&	00:35:43.30	&	+02:33:10.9	&	M5.0 V	&	Multiple	&		\\
80	&	24	&	J00358+526	&	G 172--11	&		&	00:35:54.70	&	+52:41:09.3	&	M2.5 V	&	Multiple	&		\\
81	&	24	&		&	G 217--59	&		&	00:35:55.04	&	+52:41:33.7	&	M3.0 V	&	Multiple	&		\\
82	&		&	J00359+104	&	GJ 1014	&	1014	&	00:35:56.70	&	+10:28:29.4	&	M5.0 V	&	Single	&		\\
83	&	25	&	J00361+455	&	G 172--013	&	3042	&	00:36:08.05	&	+45:30:55.3	&	M2.5 V	&	Multiple	&		\\
84	&		&	J00374+515	&	G 172--14	&		&	00:37:25.07	&	+51:33:06.8	&	M0.5 V	&	Candidate	&		\\
85	&		&	J00380+169	&	PM J00380+1656	&		&	00:38:03.75	&	+16:56:01.3	&	M3.0 V	&	Single	&		\\
86	&		&	J00382+523	&	GJ 3044	&	3044	&	00:38:15.16	&	+52:19:53.3	&	M0.0 V	&	Single	&		\\
87	&		&	J00385+514	&	GJ 3045	&	3045	&	00:38:33.48	&	+51:27:58.4	&	M2.5 V	&	Single	&		\\
88	&		&	J00389+306	&	Wolf 1056	&	26	&	00:39:00.98	&	+30:36:58.8	&	M2.5 V	&	Single	&		\\
89	&	26	&	J00395+149S	&	LP 465--061	&		&	00:39:33.91	&	+14:54:19.6	&	M4.0 V	&	Multiple	&		\\
90	&	26	&	J00395+149N	&	LP 465--62	&		&	00:39:34.16	&	+14:54:35.4	&	M4.5 V	&	Multiple	&		\\
91	&		&	J00395+605	&	Wolf 10	&	3046	&	00:39:33.51	&	+60:33:10.9	&	M2.5 V	&	Candidate	&		\\
92	&		&	J00403+612	&	TOI--1470	&		&	00:40:21.40	&	+61:12:48.2	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
93	&		&	J00409+313	&	GJ 3047	&	3047	&	00:40:56.19	&	+31:22:51.2	&	M4.0 V	&	Single	&		\\
94	&	27	&		&	GJ 1015 B	&	1015 B	&	00:41:22.64	&	+55:50:07.2	&	DBQ5	&	Multiple	&	\ref{tab:wd}	\\
95	&	27	&	J00413+558	&	GJ 1015 A	&	1015 A	&	00:41:21.44	&	+55:50:03.2	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
96	&		&	J00427+438	&	PM J00427+4349	&		&	00:42:47.79	&	+43:49:24.0	&	M2.5 V	&	Single	&		\\
97	&	28	&	J00428+355	&	FF And	&	9022 A	&	00:42:48.59	&	+35:32:56.9	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
98	&		&	J00435+284	&	GJ 1019	&	1019	&	00:43:35.44	&	+28:26:24.4	&	M4.0 V	&	Single	&		\\
99	&		&	J00443+091	&	GJ 3052	&	3052	&	00:44:21.54	&	+09:07:34.5	&	M4.5 V	&	Candidate	&		\\
100	&		&	J00443+126	&	GJ 3051	&	3051	&	00:44:19.64	&	+12:36:59.8	&	M3.5 V	&	Candidate	&		\\
101	&		&	J00449--152	&	GJ 3053	&	3053	&	00:44:59.68	&	--15:16:27.1	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
102	&	29	&	J00459+337	&	G 132--25	&		&	00:45:57.01	&	+33:47:11.3	&	M4.5 V	&	Multiple	&		\\
103	&		&	J00463+353	&	PM J00463+3522	&		&	00:46:21.76	&	+35:22:10.6	&	M1.5 V	&	Single	&		\\
104	&		&	J00464+506	&	G 172--22	&		&	00:46:30.66	&	+50:38:35.3	&	M4.0 V	&	Single	&		\\
105	&		&	J00468+160	&	PM J00468+1603	&		&	00:46:53.16	&	+16:03:01.8	&	M2.0 V	&	Single	&		\\
106	&		&	J00484+753	&	LSPM J0048+7518	&		&	00:48:30.66	&	+75:18:47.2	&	M3.0 V	&	Single	&		\\
107	&		&	J00487+270	&	GJ 3057	&	3057	&	00:48:45.34	&	+27:01:04.4	&	M2.5 V	&	Single	&		\\
108	&	30	&	J00489+445	&	LP 193--564 A	&	3058	&	00:48:58.46	&	+44:35:06.9	&	M3.0 V	&	Multiple	&		\\
109	&	30	&		&	LP 193--564 B	&		&	00:48:58.37	&	+44:35:06.6	&	M3.0 V	&	Multiple	&		\\
110	&		&	J00490+657	&	PM J00490+6544	&		&	00:49:05.09	&	+65:44:36.8	&	M2.5 V	&	Single	&		\\
111	&	31	&	J00502+086	&	RX J0050.2+0837	&		&	00:50:17.59	&	+08:37:33.6	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
112	&	32	&	J00505+248	&	FT PscA	&		&	00:50:33.49	&	+24:48:59.7	&	M3.5 V	&	Multiple	&		\\
113	&	32	&		&	FT PscB	&		&	00:50:33.45	&	+24:49:00.4	&	M4.5 V	&	Multiple	&		\\
114	&		&	J00511+225	&	BPM 84579	&		&	00:51:10.71	&	+22:34:43.8	&	M1.5 V	&	Candidate	&		\\
115	&		&	J00514+583	&	Wolf 33	&	38	&	00:51:33.02	&	+58:18:13.8	&	M0.0 V	&	Single	&		\\
116	&	33	&		&	HD 4967	&	40 A	&	00:51:34.73	&	--22:54:40.7	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
117	&	33	&	J00515--229	&	HD 4967B	&	40 B	&	00:51:35.91	&	--22:54:35.4	&	M5.5 V	&	Multiple	&	\ref{tab:fgk}	\\
118	&		&	J00520+205	&	G 69--27	&		&	00:52:00.27	&	+20:34:56.6	&	M1.0 V	&	Single	&		\\
119	&		&	J00532+190	&	LSPM J0053+1903	&		&	00:53:12.84	&	+19:03:25.0	&	M2.5 V	&	Single	&		\\
120	&		&	J00538+459	&	G 172--28	&		&	00:53:53.72	&	+45:56:41.6	&	M0.0 V	&	Single	&		\\
121	&		&	J00540+691	&	Ross 317	&		&	00:54:00.72	&	+69:10:56.9	&	M2.0 V	&	Candidate	&		\\
122	&		&	J00548+275	&	G 69--32	&		&	00:54:48.49	&	+27:31:03.9	&	M4.5 V	&	Candidate	&		\\
123	&		&	J00566+174	&	GJ 1024	&	1024	&	00:56:39.14	&	+17:27:30.3	&	M4.0 V	&	Single	&		\\
124	&		&	J00570+450	&	G 172--30	&		&	00:57:03.64	&	+45:05:08.7	&	M3.0 V	&	Single	&		\\
125	&		&	J00577+058	&	BD+05 127	&		&	00:57:44.49	&	+05:51:20.6	&	M0.0 V	&	Single	&		\\
126	&		&	J00580+393	&	1RXS J005802.4+391912	&		&	00:58:01.01	&	+39:19:11.5	&	M4.5 V	&	Single	&		\\
127	&		&	J01008+669	&	GJ 3068	&	3068	&	01:00:48.83	&	+66:56:53.8	&	M3.5 V	&	Single	&		\\
128	&		&	J01009--044	&	GJ 1025	&	1025	&	01:00:57.71	&	--04:26:49.5	&	M4.0 V	&	Single	&		\\
129	&		&	J01013+613	&	Wolf 44	&	47	&	01:01:20.86	&	+61:21:43.7	&	M2.0 V	&	Single	&		\\
130	&		&	J01019+541	&	GJ 3069	&	3069	&	01:01:58.94	&	+54:10:55.8	&	M5.0 V	&	Candidate	&		\\
131	&		&	J01023--104	&	GJ 3072	&	3072	&	01:02:21.16	&	--10:25:28.7	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
132	&		&	J01025+716	&	Ross 318	&	48	&	01:02:38.16	&	+71:40:41.2	&	M3.0 V	&	Single	&		\\
133	&	34	&	J01026+623	&	Wolf 46	&	49	&	01:02:40.55	&	+62:20:43.6	&	M1.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
134	&	34	&	J01033+623	&	V388 Cas	&	51	&	01:03:21.51	&	+62:21:57.2	&	M5.0 V	&	Multiple	&		\\
135	&	35	&	J01032+200	&	GJ 1026 A	&	1026 A	&	01:03:14.92	&	+20:05:53.1	&	M2.0 V	&	Multiple	&		\\
136	&	35	&		&	GJ 1026 B	&	1026 B	&	01:03:15.07	&	+20:05:54.5	&	M3.5 V	&	Multiple	&		\\
137	&	36	&	J01032+316	&	GJ 3073	&	3073	&	01:03:14.23	&	+31:40:59.7	&	M3.5 V	&	Multiple	&		\\
138	&	37	&	J01032+712	&	LP 29--70	&		&	01:03:16.13	&	+71:13:11.8	&	M4.0 V	&	Multiple	&		\\
139	&	38	&	J01036+408	&	G 132--50	&		&	01:03:40.31	&	+40:51:26.6	&	M0.0 V	&	Multiple	&		\\
140	&	38	&	J01037+408	&	G 132--51A	&		&	01:03:42.24	&	+40:51:13.5	&	M2.5 V	&	Multiple	&		\\
141	&	38	&		&	LP 194--20	&		&	01:03:42.46	&	+40:51:13.1	&	M4.0 V	&	Multiple	&		\\
142	&		&	J01041+108	&	StKM 1--112	&		&	01:04:11.07	&	+10:51:35.4	&	M1.0 V	&	Single	&		\\
143	&		&	J01048--181	&	GJ 1028	&	1028	&	01:04:55.25	&	--18:07:20.8	&	M5.0 V	&	Single	&		\\
144	&	39	&	J01056+284	&	GJ 1029	&	1029	&	01:05:39.97	&	+28:29:30.6	&	M5.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
145	&		&	J01066+152	&	GJ 1030	&	1030	&	01:06:41.39	&	+15:16:18.1	&	M2.0 V	&	Single	&		\\
146	&		&	J01066+192	&	LSPM J0106+1913	&		&	01:06:36.93	&	+19:13:29.6	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
147	&		&	J01069+804	&	LP 12--502	&		&	01:06:56.00	&	+80:27:34.0	&	M4.5 V	&	Candidate	&		\\
148	&		&	J01078+128	&	G 2--21	&		&	01:07:52.53	&	+12:52:51.4	&	M1.5 V	&	Single	&		\\
149	&		&	J01102--118	&	LP 707--16	&		&	01:10:17.75	&	--11:51:19.3	&	M3.0 V	&	Candidate	&		\\
150	&	40	&	J01114+154	&	GJ 3076	&	3076	&	01:11:25.63	&	+15:26:19.9	&	M5.0 V	&	Multiple	&		\\
151	&		&	J01116+120	&	LP 467--15	&		&	01:11:36.66	&	+12:05:02.3	&	M2.0 V	&	Single	&		\\
152	&	41	&	J01119+049N	&	GJ 3077	&	3077	&	01:11:56.01	&	+04:54:56.6	&	M3.0 V	&	Multiple	&		\\
153	&	41	&	J01119+049S	&	GJ 3078	&	3078	&	01:11:58.39	&	+04:54:04.0	&	M3.5 V	&	Multiple	&		\\
154	&		&	J01125--169	&	YZ Cet	&	54.1	&	01:12:31.98	&	--16:59:46.2	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
155	&	42	&	J01133+589	&	Wolf 58	&		&	01:13:20.12	&	+58:55:20.3	&	M1.5 V	&	Multiple	&		\\
156	&	42	&		&	Gaia DR3 414108140954108672	&		&	01:13:19.97	&	+58:55:18.6	&	M5.0 V	&	Multiple	&		\\
157	&		&	J01134--229	&	GJ 1033	&	1033	&	01:13:24.20	&	--22:54:07.3	&	M4.0 V	&	Single	&		\\
158	&		&	J01141+790	&	PM J01141+7904	&		&	01:14:06.69	&	+79:04:01.9	&	M3.0 V	&	Candidate	&		\\
159	&		&	J01147+253	&	LP 351--6	&		&	01:14:49.86	&	+25:18:57.6	&	M1.5 V	&	Single	&		\\
160	&	43	&	J01158+470	&	1RXS J011549.5+470159	&		&	01:15:50.51	&	+47:02:02.1	&	M4.5 V	&	Multiple	&	\ref{tab:skg_new}	\\
161	&	43	&		&	LP 151--21	&		&	01:15:49.20	&	+47:02:25.7	&	M5.0 V	&	Multiple	&	\ref{tab:skg_new}	\\
162	&		&	J01161+601	&	Wolf 59	&		&	01:16:10.94	&	+60:09:09.6	&	M0.5 V	&	Single	&		\\
163	&		&	J01178+054	&	GJ 3084	&	3084	&	01:17:53.34	&	+05:28:16.0	&	M0.5 V	&	Single	&		\\
164	&		&	J01178+286	&	Ross 324	&	3083	&	01:17:50.21	&	+28:40:09.6	&	M0.5 V	&	Single	&		\\
165	&		&	J01182--128	&	GJ 56.1	&	56.1	&	01:18:16.20	&	--12:54:10.2	&	M2.0 V	&	Single	&		\\
166	&		&	J01198+841	&	GJ 1035	&	1035	&	01:19:41.88	&	+84:09:40.4	&	M5.0 V	&	Single	&		\\
167	&		&	J01214+243	&	Ross 788	&		&	01:21:29.78	&	+24:19:50.2	&	M0.0 V	&	Single	&		\\
168	&	44	&	J01221+221	&	LP 351--34	&		&	01:22:10.58	&	+22:09:00.6	&	M4.5 V	&	Multiple	&		\\
169	&	45	&	J01227+005	&	GJ 3093	&	3093	&	01:22:44.77	&	+00:31:55.7	&	M4.5 V	&	Multiple	&		\\
170	&	45	&		&	GJ 3094	&	3094	&	01:22:44.83	&	+00:31:56.5	&	M5.0 V	&	Multiple	&		\\
171	&	46	&	J01256+097	&	Wolf 66 A	&	3097 A	&	01:25:36.89	&	+09:45:18.5	&	M4.0 V	&	Multiple	&		\\
172	&	46	&		&	Wolf 66 B	&	3097 B	&	01:25:36.86	&	+09:45:18.0	&	M4.5 V	&	Multiple	&		\\
173	&		&	J01317+209	&	Wolf 1523	&		&	01:32:44.80	&	+20:59:13.5	&	M2.0 V	&	Single	&		\\
174	&		&	J01324--219	&	GJ 3098	&	3098	&	01:32:25.53	&	--21:54:32.7	&	M1.5 V	&	Single	&		\\
175	&		&	J01339--176	&	LP 768--113	&		&	01:33:58.05	&	--17:38:26.8	&	M4.0 V	&	Single	&		\\
176	&		&	J01352--072	&	1RXS J013514.2--071254	&		&	01:35:14.03	&	--07:12:52.2	&	M4.0 V	&	Single	&		\\
177	&	47	&		&	EX Cet	&		&	01:37:35.65	&	--06:45:39.1	&	K0.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
178	&	47	&	J01369--067	&	LP 648--20	&		&	01:36:55.36	&	--06:47:39.6	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
179	&		&	J01373+610	&	TYC 4031--2527--1	&		&	01:37:21.44	&	+61:05:27.6	&	M1.5 V	&	Candidate	&		\\
180	&		&	J01383+572	&	Ross 10	&	63	&	01:38:21.23	&	+57:13:51.4	&	M2.5 V	&	Single	&		\\
181	&		&	J01384+006	&	GJ 3103	&	3103	&	01:38:30.49	&	+00:39:08.4	&	M2.0 V	&	Single	&		\\
182	&	48	&	J01390--179	&	BL Cet	&	65 A	&	01:39:05.17	&	--17:56:53.9	&	M5.0 V	&	Multiple	&	\ref{tab:periods}	\\
183	&	48	&		&	UV Cet	&	65 B	&	01:39:05.20	&	--17:56:51.7	&	M6.0 V	&	Multiple	&	\ref{tab:periods}	\\
184	&	49	&	J01395+050	&	GJ 3104	&	3104	&	01:39:31.32	&	+05:03:20.3	&	M3.0 V	&	Multiple	&		\\
185	&		&	J01402+317	&	GJ 3105	&	3105	&	01:40:17.16	&	+31:47:30.4	&	M4.0 V	&	Candidate	&		\\
186	&	50	&	J01431+210	&	RX J0143.1+2101	&		&	01:43:11.75	&	+21:01:10.4	&	M4.0 V	&	Multiple	&		\\
187	&		&	J01432+278	&	GJ 3108	&	3108	&	01:43:16.64	&	+27:50:31.1	&	M0.0 V	&	Single	&		\\
188	&		&	J01433+043	&	GJ 70	&	70	&	01:43:19.73	&	+04:19:05.7	&	M2.0 V	&	Single	&		\\
189	&	51	&	J01437--060	&	PM J01437--0602	&		&	01:43:45.20	&	--06:02:40.6	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
190	&		&	J01449+163	&	Wolf 1530	&	73	&	01:44:57.63	&	+16:20:32.5	&	M4.0 V	&	Single	&		\\
191	&	52	&	J01466--086	&	GJ 3113	&	3113	&	01:46:37.29	&	--08:39:00.5	&	M4.0 V	&	Multiple	&		\\
192	&	53	&	J01453+465	&	G 173--18	&		&	01:45:18.81	&	+46:32:11.3	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
193	&		&	J01480+212	&	Wolf 87	&	3114	&	01:48:04.37	&	+21:12:20.8	&	M2.5 V	&	Single	&		\\
194	&		&	J01510--061	&	GJ 3119	&	3119	&	01:51:04.69	&	--06:07:09.3	&	M4.5 V	&	Single	&		\\
195	&		&	J01514+213	&	Wolf 90	&	3120	&	01:51:24.17	&	+21:23:33.9	&	M4.0 V	&	Single	&		\\
196	&	54	&		&	GJ 3118	&	3118	&	01:51:51.69	&	+64:25:49.3	&	DA5.6	&	Multiple	&	\ref{tab:wd}	\\
197	&	54	&	J01518+644	&	GJ 3117	&	3117	&	01:51:51.72	&	+64:26:02.8	&	M2.5 V	&	Multiple	&	\ref{tab:wd}	\\
198	&		&	J01518--108	&	Ross 555	&	78	&	01:51:49.30	&	--10:48:21.1	&	M2.0 V	&	Single	&		\\
199	&	55	&	J01531--210	&	BD--21 332	&		&	01:53:11.67	&	--21:05:42.2	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
200	&	56	&	J01538--149	&	PM J01538--1459A	&		&	01:53:50.97	&	--14:59:51.5	&	M3.0 V	&	Multiple	&		\\
201	&	56	&		&	PM J01538--1459B	&		&	01:53:50.79	&	--14:59:50.5	&	M1.5 V	&	Multiple	&		\\
202	&	57	&	J01544+576	&	1RXS J015426.6+574136	&		&	01:54:28.04	&	+57:41:27.7	&	M3.5 V	&	Multiple	&		\\
203	&	57	&		&	LSPM J0154+5741N	&		&	01:54:28.05	&	+57:41:36.4	&	M4.5 V	&	Multiple	&		\\
204	&		&	J01550+379	&	LSPM J0155+3758	&		&	01:55:02.64	&	+37:57:54.6	&	M5.0 V	&	Candidate	&		\\
205	&		&	J01556+028	&	G 73--5	&		&	01:55:36.98	&	+02:52:53.8	&	M1.5 V	&	Candidate	&		\\
206	&	58	&	J01567+305	&	LP 296--57	&		&	01:56:45.99	&	+30:33:28.6	&	M4.5 V	&	Multiple+	&	\ref{tab:skg_new}	\\
207	&	58	&		&	LP 296--56	&		&	01:56:41.74	&	+30:28:34.6	&	M5.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:skg_new}	\\
208	&	59	&	J01592+035E	&	GJ 1041 A	&	1041 A	&	01:59:12.66	&	+03:31:09.6	&	M2.5 V	&	Multiple	&		\\
209	&	59	&	J01592+035W	&	GJ 1041 B	&	1041 B	&	01:59:12.89	&	+03:31:12.1	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
210	&		&	J01593+585	&	V596 Cas	&	82	&	01:59:24.17	&	+58:31:13.0	&	M4.0 V	&	Single	&		\\
211	&		&	J02000+437	&	GJ 3123	&	3123	&	02:00:03.00	&	+43:45:23.9	&	M2.5 V	&	Single	&		\\
212	&		&	J02001+366	&	GJ 3124	&	3124	&	02:00:07.50	&	+36:39:43.8	&	M3.5 V	&	Single	&		\\
213	&		&	J02002+130	&	TZ Ari	&	9066	&	02:00:14.16	&	+13:02:38.7	&	M3.5 V	&	Single	&		\\
214	&		&	J02007--103	&	GJ 3127	&	3127	&	02:00:46.86	&	--10:21:26.6	&	M3.5 V	&	Candidate	&		\\
215	&		&	J02015+637	&	GJ 3126	&	3126	&	02:01:34.72	&	+63:46:10.5	&	M3.0 V	&	Single	&		\\
216	&	60	&	J02019+735	&	GJ 3125	&	3125	&	02:01:55.13	&	+73:32:30.2	&	M4.5 V	&	Multiple	&		\\
217	&	60	&		&	Gaia DR3 558611490992292480	&		&	02:01:55.18	&	+73:32:30.4	&	M5.5 V	&	Multiple	&		\\
218	&	61	&		&	Wolf 109	&	9067 A	&	02:02:02.81	&	+03:56:20.0	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
219	&	61	&	J02020+039	&	Wolf 109 B	&	9067 B	&	02:02:03.11	&	+03:56:37.4	&	M2.0 V	&	Multiple	&	\ref{tab:fgk}	\\
220	&	61	&		&	Gaia DR3 2517912315149114240	&		&	02:02:03.16	&	+03:56:36.9	&	M5.0 V	&	Multiple	&	\ref{tab:fgk}	\\
221	&		&	J02022+103	&	GJ 3128	&	3128	&	02:02:15.51	&	+10:20:09.4	&	M5.5 V	&	Single	&		\\
222	&	62	&	J02026+105	&	PM J02024+1034B	&		&	02:02:28.15	&	+10:34:51.9	&	M4.5 V	&	Multiple	&		\\
223	&	62	&		&	PM J02024+1034A	&		&	02:02:28.18	&	+10:34:52.7	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
224	&	63	&	J02027+135	&	GJ 3129	&	3129	&	02:02:44.86	&	+13:34:31.9	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
225	&		&	J02028+047	&	RX J0202.8+0446	&		&	02:02:52.00	&	+04:47:00.4	&	M3.5 V	&	Single	&		\\
226	&	64	&	J02033--212	&	GJ 3131	&	3131	&	02:03:20.52	&	--21:13:50.2	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:ucd}	\\
227	&	64	&		&	GJ 3131 B	&	3131 B	&	02:03:20.25	&	--21:13:51.5	&	L0	&	Multiple	&	\ref{tab:ucd}	\\
228	&		&	J02044--018	&	GJ 3132	&	3132	&	02:04:26.87	&	--01:53:06.0	&	M4.0 V	&	Single	&		\\
229	&	65	&	J02050--176	&	GJ 84	&	84	&	02:05:06.31	&	--17:36:55.5	&	M2.5 V	&	Multiple	&		\\
230	&		&	J02055+056	&	Wolf 116	&		&	02:05:30.35	&	+05:41:43.0	&	M1.0 V	&	Single	&		\\
231	&	66	&	J02069+451	&	V374 And	&	9071 A	&	02:06:57.61	&	+45:10:56.9	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
232	&		&	J02070+496	&	G 173--37	&		&	02:07:04.24	&	+49:38:36.6	&	M3.5 V	&	Single	&		\\
233	&		&	J02071+642	&	GJ 3134	&	3134	&	02:07:10.89	&	+64:17:08.7	&	M4.0 V	&	Single	&		\\
234	&		&	J02082+802	&	G 242--81	&		&	02:08:18.76	&	+80:13:11.1	&	M0.0 V	&	Single	&		\\
235	&		&	J02088+494	&	GJ 3136	&	3136	&	02:08:54.01	&	+49:26:51.8	&	M3.5 V	&	Candidate	&		\\
236	&		&	J02096--143	&	GJ 3139	&	3139	&	02:09:36.70	&	--14:21:38.2	&	M2.5 V	&	Single	&		\\
237	&		&	J02116+185	&	G 35--32	&		&	02:11:41.19	&	+18:33:42.3	&	M3.0 V	&	Single	&		\\
238	&		&	J02123+035	&	Wolf 124	&	87	&	02:12:19.10	&	+03:34:02.6	&	M1.5 V	&	Single	&		\\
239	&	67	&	J02133+368	&	1RXS J021320.6+364837	&		&	02:13:20.68	&	+36:48:51.6	&	M4.5 V	&	Multiple	&		\\
240	&		&	J02129+000	&	GJ 3142	&	3142	&	02:12:55.22	&	+00:00:17.3	&	M4.0 V	&	Single	&		\\
241	&		&	J02142--039	&	LP 649--72	&		&	02:14:13.11	&	--03:57:46.1	&	M5.5 V	&	Single	&		\\
242	&		&	J02149+174	&	GJ 1045	&	1045	&	02:15:00.20	&	+17:25:00.8	&	M4.0 V	&	Single	&		\\
243	&		&	J02153+074	&	Wolf 127	&		&	02:15:22.39	&	+07:29:32.5	&	M1.5 V	&	Single	&		\\
244	&		&	J02155+339	&	GJ 3143	&	3143	&	02:15:34.63	&	+33:57:35.0	&	M3.5 V	&	Candidate	&		\\
245	&		&	J02158--126	&	GJ 3145	&	3145	&	02:15:49.43	&	--12:40:24.2	&	M3.5 V	&	Single	&		\\
246	&		&	J02164+135	&	GJ 3146	&	3146	&	02:16:30.40	&	+13:35:05.9	&	M5.5 V	&	Single	&		\\
247	&		&	J02171+354	&	GJ 3147	&	3147	&	02:17:10.74	&	+35:26:28.4	&	M5.0 V	&	Single	&		\\
248	&		&	J02185+207	&	G 35--39	&		&	02:18:35.93	&	+20:47:44.8	&	M2.5 V	&	Single	&		\\
249	&		&	J02186+123	&	RX J0218.6+1219	&		&	02:18:36.75	&	+12:18:56.0	&	M2.5 V	&	Single	&		\\
250	&		&	J02190+238	&	GJ 3150	&	3150	&	02:19:02.67	&	+23:52:53.7	&	M4.0 V	&	Single	&		\\
251	&		&	J02190+353	&	Ross 19	&	94	&	02:19:03.89	&	+35:21:11.8	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
252	&	68	&	J02204+377	&	GJ 3151	&	3151	&	02:20:25.74	&	+37:47:29.6	&	M2.5 V	&	Multiple	&	\ref{tab:wd}	\\
253	&		&	J02207+029	&	GJ 3153	&	3153	&	02:20:46.42	&	+02:58:32.9	&	M4.5 V	&	Single	&		\\
254	&	69	&	J02210+368	&	GJ 1047 A	&	1047 A	&	02:21:05.05	&	+36:52:55.2	&	M3.0 V	&	Multiple	&		\\
255	&	69	&		&	GJ 1047 B	&	1047 B	&	02:21:05.01	&	+36:52:56.4	&	M4.5 V	&	Multiple	&		\\
256	&	69	&		&	GJ 1047 C	&	1047 C	&	02:21:02.88	&	+36:52:38.6	&	M3.5 V	&	Multiple	&		\\
257	&		&	J02222+478	&	GJ 96	&	96	&	02:22:14.99	&	+47:52:48.8	&	M0.5 V	&	Single	&		\\
258	&		&	J02230+181	&	StKM 1--261	&		&	02:23:06.15	&	+18:10:31.6	&	M0.5 V	&	Candidate	&		\\
259	&		&	J02234+227	&	LP 353--51	&		&	02:23:26.76	&	+22:44:05.0	&	M0.5 V	&	Single	&		\\
260	&		&	J02247+259	&	GJ 3156	&	3156	&	02:24:46.00	&	+25:58:31.5	&	M0.5 V	&	Single	&		\\
261	&		&	J02254+246	&	StKM 1--265	&		&	02:25:28.00	&	+24:40:36.9	&	M2.0 V	&	Single	&		\\
262	&		&	J02256+375	&	GJ 3157	&	3157	&	02:25:38.83	&	+37:32:32.8	&	M4.0 V	&	Single	&		\\
263	&	70	&	J02272+545	&	1RXS J022716.4+543258	&		&	02:27:17.31	&	+54:32:46.1	&	M4.5 V	&	Multiple	&		\\
264	&		&	J02274+031	&	PM J02274+0310	&		&	02:27:27.43	&	+03:10:54.7	&	M4.0 V	&	Candidate	&		\\
265	&	71	&	J02277+044	&	HD 15285	&	98	&	02:27:46.05	&	+04:25:58.8	&	M1.0 V	&	Multiple	&		\\
266	&		&	J02282+014	&	GJ 3159	&	3159	&	02:28:17.41	&	+01:26:29.0	&	M3.0 V	&	Single	&		\\
267	&		&	J02283+219	&	TYC 1221--1171--1	&		&	02:28:22.17	&	+21:59:45.3	&	M0.5 V	&	Candidate	&		\\
268	&	72	&		&	HD 15468	&	100 B	&	02:29:02.40	&	--19:58:40.8	&	K4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
269	&	72	&	J02285--200	&	GJ 100 C	&	100 C	&	02:28:32.62	&	--20:02:22.5	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
270	&	73	&	J02287+156	&	LSPM J0228+1538	&		&	02:28:47.15	&	+15:38:53.6	&	M2.0 V	&	Multiple	&		\\
271	&	73	&		&	StKM 2--212B	&		&	02:28:47.18	&	+15:38:52.9	&	M4.0 V	&	Multiple	&		\\
272	&	74	&	J02289+120	&	GJ 3160	&	3160	&	02:28:54.68	&	+12:05:22.3	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
273	&	75	&	J02289+226	&	StKM 2--213A	&		&	02:28:58.41	&	+22:36:24.5	&	M2.0 V	&	Multiple	&		\\
274	&	75	&		&	StKM 2--213B	&		&	02:28:58.52	&	+22:36:21.9	&	M0.5 V	&	Multiple	&		\\
275	&		&	J02292+195	&	LP 410--33	&		&	02:29:14.32	&	+19:32:31.9	&	M2.5 V	&	Candidate	&		\\
276	&		&	J02293+884	&	GJ 3137	&	3137	&	02:29:14.09	&	+88:24:20.3	&	M3.5 V	&	Single	&		\\
277	&		&	J02314+573	&	Ross 21	&	101	&	02:31:29.87	&	+57:22:43.3	&	M3.5 V	&	Single	&		\\
278	&		&	J02330+078	&	LP 530--26	&		&	02:33:04.78	&	+07:49:41.0	&	M2.0 V	&	Candidate	&		\\
279	&		&	J02336+249	&	GJ 102	&	102	&	02:33:37.23	&	+24:55:26.9	&	M4.0 V	&	Single	&		\\
280	&		&	J02337+150	&	GJ 3165	&	3165	&	02:33:47.96	&	+15:00:17.8	&	M3.0 V	&	Single	&		\\
281	&		&	J02340+417	&	GJ 3164	&	3164	&	02:34:00.46	&	+41:46:50.4	&	M3.0 V	&	Single	&		\\
282	&		&	J02345+566	&	G 174--4	&		&	02:34:34.87	&	+56:36:42.1	&	M2.0 V	&	Single	&		\\
283	&		&	J02353+235	&	GJ 3166	&	3166	&	02:35:22.50	&	+23:34:29.5	&	M3.5 V	&	Candidate	&		\\
284	&		&	J02358+202	&	GJ 104	&	104	&	02:35:53.59	&	+20:13:09.3	&	M2.0 V	&	Single	&		\\
285	&	76	&		&	HD 16160	&	105 A	&	02:36:06.81	&	+06:53:36.0	&	K3 V	&	Multiple	&	\ref{tab:fgk}	\\
286	&	76	&	J02362+068	&	BX Cet	&	105 B	&	02:36:17.20	&	+06:52:41.1	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
287	&		&	J02364+554	&	GJ 3168	&	3168	&	02:36:26.63	&	+55:28:30.2	&	M3.0 V	&	Candidate	&		\\
288	&		&	J02367+226	&	G 36--26	&		&	02:36:44.08	&	+22:40:20.2	&	M5.0 V	&	Candidate	&		\\
289	&	77	&	J02367+320	&	GJ 3169	&	3169	&	02:36:47.30	&	+32:04:18.9	&	M3.5 V	&	Multiple	&		\\
290	&	77	&		&	GJ 3170	&	3170	&	02:36:47.44	&	+32:04:20.0	&	M3.0 V	&	Multiple	&		\\
291	&		&	J02392+074	&	GJ 3174	&	3174	&	02:39:17.85	&	+07:28:14.9	&	M4.0 V	&	Single	&		\\
292	&		&	J02412--045	&	G 75--35	&		&	02:41:15.51	&	--04:32:18.8	&	M4.5 V	&	Single	&		\\
293	&		&	J02419+435	&	StKM 1--291	&		&	02:41:58.94	&	+43:34:19.0	&	M1.0 V	&	Candidate	&		\\
294	&		&	J02424+182	&	LP 410--81	&		&	02:42:25.80	&	+18:14:44.0	&	M1.5 V	&	Single	&		\\
295	&		&	J02438--088	&	Wolf 1132	&	1051	&	02:43:53.88	&	--08:49:57.8	&	M1.5 V	&	Single	&		\\
296	&	78	&		&	HD 16895	&	107 A	&	02:44:12.53	&	+49:13:41.0	&	F8 V	&	Multiple+	&	\ref{tab:fgk}	\\
297	&	78	&	J02441+492	&	GJ 107 B	&	107 B	&	02:44:10.79	&	+49:13:53.0	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
298	&		&	J02442+255	&	VX Ari	&	109	&	02:44:16.53	&	+25:31:18.3	&	M3.0 V	&	Single	&		\\
299	&	79	&	J02443+109W	&	MCC 401	&		&	02:44:21.45	&	+10:57:40.2	&	M1.0 V	&	Multiple	&		\\
300	&	79	&	J02443+109E	&	2MASS J02442272+1057349	&		&	02:44:22.81	&	+10:57:34.2	&	M5.0 V	&	Multiple	&		\\
301	&	80	&	J02456+449	&	GJ 3178	&	3178	&	02:45:40.30	&	+44:56:53.5	&	M0.5 V	&	Multiple	&		\\
302	&	80	&		&	GJ 3179	&	3179	&	02:45:41.85	&	+44:57:00.8	&	M5.0 V	&	Multiple	&		\\
303	&		&	J02462--049	&	GJ 3180	&	3180	&	02:46:16.73	&	--04:59:50.7	&	M6.0 V	&	Single	&		\\
304	&		&	J02465+164	&	GJ 3181	&	3181	&	02:46:33.79	&	+16:25:01.1	&	M6.0 V	&	Single	&		\\
305	&		&	J02486+621	&	2MASS J02483695+6211228	&		&	02:48:37.25	&	+62:11:21.3	&	M5.5 V	&	Single	&		\\
306	&	81	&	J02489--145W	&	PM J02489--1432W	&		&	02:48:59.45	&	--14:32:14.2	&	M2.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
307	&	81	&	J02489--145E	&	PM J02489--1432E	&		&	02:49:00.02	&	--14:32:15.5	&	M2.5 V	&	Multiple	&		\\
308	&		&	J02502+628	&	G 246--12	&		&	02:50:16.95	&	+62:51:16.4	&	M2.5 V	&	Single	&		\\
309	&		&	J02518+062	&	GJ 3184	&	3184	&	02:51:51.15	&	+06:13:39.6	&	M3.0 V	&	Single	&		\\
310	&	82	&	J02518+294	&	GJ 3183	&	3183	&	02:51:49.63	&	+29:29:10.4	&	M4.0 V	&	Multiple	&		\\
311	&		&	J02519+224	&	RBS 365	&		&	02:51:54.22	&	+22:27:28.2	&	M4.0 V	&	Single	&		\\
312	&		&	J02524+269	&	GJ 3186	&	3186	&	02:52:25.03	&	+26:58:26.2	&	M1.0 V	&	Single	&		\\
313	&		&	J02530+168	&	Teegarden's Star	&		&	02:53:04.71	&	+16:51:51.7	&	M7.0 V	&	Single	&	\ref{tab:exoplanets}	\\
314	&		&	J02534+174	&	LP 411--18	&		&	02:53:26.14	&	+17:24:28.4	&	M3.5 V	&	Candidate	&		\\
315	&	83	&		&	HD 18143A	&	9105 A	&	02:55:39.38	&	+26:52:20.5	&	K2 IV	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
316	&	83	&		&	HD 18143B	&	9105 B	&	02:55:39.14	&	+26:52:16.9	&	K7 V	&	Multiple	&	\ref{tab:fgk}	\\
317	&	83	&	J02555+268	&	HD 18143C	&	9105 C	&	02:55:36.11	&	+26:52:17.6	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
318	&		&	J02560--006	&	LP 591--156	&		&	02:56:04.17	&	--00:36:32.0	&	M5.0 V	&	Single	&		\\
319	&	84	&	J02562+239	&	LSPM J0256+2359	&		&	02:56:14.06	&	+23:59:07.4	&	M5.0 V	&	Multiple	&		\\
320	&	85	&	J02565+554W	&	Ross 364	&	119 A	&	02:56:35.79	&	+55:26:06.8	&	M1.0 V	&	Multiple	&		\\
321	&	85	&	J02565+554E	&	Ross 365	&	119 B	&	02:56:36.49	&	+55:26:22.3	&	M3.0 V	&	Multiple	&		\\
322	&		&	J02573+765	&	LP 14--53	&		&	02:57:21.43	&	+76:33:04.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
323	&		&	J02575+107	&	Ross 791	&	120	&	02:57:32.96	&	+10:47:17.9	&	M3.0 V	&	Single	&		\\
324	&		&	J02581--128	&	GJ 3189	&	3189	&	02:58:10.53	&	--12:52:57.4	&	M2.5 V	&	Single	&		\\
325	&	86	&	J02591+366	&	Ross 331	&	3190	&	02:59:11.44	&	+36:36:35.7	&	M3.5 V	&	Multiple	&		\\
326	&	86	&		&	Ross 331B	&		&	02:59:11.45	&	+36:36:37.6	&	M6.0 V	&	Multiple	&		\\
327	&		&	J02592+317	&	GJ 3191	&	3191	&	02:59:16.77	&	+31:46:27.8	&	M3.5 V	&	Single	&		\\
328	&	87	&	J02597+389	&	G 134--63	&		&	02:59:46.67	&	+38:55:34.6	&	M4.5 V	&	Multiple	&		\\
329	&	88	&	J03018--165S	&	GJ 3193	&	3193	&	03:01:50.98	&	--16:35:40.3	&	M3.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
330	&	88	&	J03018--165N	&	GJ 3192	&	3192	&	03:01:50.63	&	--16:35:35.2	&	M3.0 V	&	Multiple	&		\\
331	&		&	J03026--181	&	GJ 9108	&	9108	&	03:02:38.51	&	--18:09:56.1	&	M2.5 V	&	Candidate	&		\\
332	&		&	J03033--080	&	StM 20	&		&	03:03:21.47	&	--08:05:16.0	&	M3.0 V	&	Candidate	&		\\
333	&	89	&	J03037--128	&	GJ 3197	&	3197	&	03:03:48.10	&	--12:51:21.0	&	M3.0 V	&	Multiple+	&		\\
334	&	89	&	J03036--128	&	GJ 3196	&	3196	&	03:03:40.99	&	--12:50:33.7	&	M3.0 V	&	Multiple	&		\\
335	&		&	J03040--203	&	GJ 3198	&	3198	&	03:04:05.05	&	--20:22:50.7	&	M3.5 V	&	Single	&		\\
336	&	90	&		&	HD 18757	&	3194	&	03:04:11.26	&	+61:42:09.9	&	G1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
337	&	90	&	J03047+617	&	GJ 3195	&	3195	&	03:04:45.06	&	+61:43:57.7	&	M3.0 V	&	Multiple	&	\ref{tab:fgk}	\\
338	&	91	&	J03075--039	&	GJ 3202	&	3202	&	03:07:33.51	&	--03:58:23.2	&	M0.0 V	&	Multiple	&		\\
339	&		&	J03077+249	&	LP 355--27	&		&	03:07:47.13	&	+24:57:53.3	&	M4.5 V	&	Single	&		\\
340	&		&	J03090+100	&	GJ 1055	&	1055	&	03:09:00.48	&	+10:01:16.3	&	M5.0 V	&	Single	&		\\
341	&	92	&	J03095+457	&	GJ 125	&	125	&	03:09:30.17	&	+45:43:52.7	&	M2.0 V	&	Multiple	&		\\
342	&		&	J03102+059	&	EK Cet	&	3205	&	03:10:15.34	&	+05:54:22.5	&	M2.0 V	&	Single	&		\\
343	&		&	J03104+584	&	GJ 3204	&	3204	&	03:10:26.72	&	+58:26:05.5	&	M1.0 V	&	Single	&		\\
344	&		&	J03109+737	&	GJ 1053	&	1053	&	03:11:05.27	&	+73:46:02.5	&	M5.0 V	&	Single	&		\\
345	&		&	J03110--046	&	LP 652--62	&		&	03:11:04.90	&	--04:36:41.1	&	M3.0 V	&	Single	&		\\
346	&		&	J03112+011	&	1RXS J031114.2+010655	&		&	03:11:15.60	&	+01:06:30.6	&	M5.5 V	&	Single	&		\\
347	&		&	J03118+196	&	Wolf 132	&		&	03:11:48.26	&	+19:40:11.3	&	M0.5 V	&	Candidate	&		\\
348	&	93	&	J03119+615	&	GJ 3206	&	3206	&	03:11:56.89	&	+61:31:14.6	&	M0.0 V	&	Multiple	&		\\
349	&		&	J03133+047	&	CD Cet	&	1057	&	03:13:24.78	&	+04:46:30.7	&	M5.0 V	&	Single	&	\ref{tab:exoplanets}	\\
350	&		&	J03136+653	&	LP 53--55	&		&	03:13:37.88	&	+65:21:19.5	&	M1.5 V	&	Single	&		\\
351	&		&	J03142+286	&	GJ 3208	&	3208	&	03:14:12.85	&	+28:40:27.6	&	M6.0 V	&	Single	&		\\
352	&	94	&	J03145+594	&	Ross 369A	&		&	03:14:33.17	&	+59:26:13.8	&	M2.5 V	&	Multiple	&		\\
353	&	94	&		&	Ross 369B	&		&	03:14:33.10	&	+59:26:13.2	&	M3.0 V	&	Multiple	&		\\
354	&		&	J03147+114	&	RX J0314.7+1127	&		&	03:14:47.26	&	+11:27:26.7	&	M2.0 V	&	Candidate	&		\\
355	&		&	J03147+485	&	Ross 346	&	3209	&	03:14:45.11	&	+48:31:05.5	&	M1.0 V	&	Candidate	&		\\
356	&	95	&	J03162+581S	&	Ross 370A	&	9113 A	&	03:16:14.73	&	+58:09:57.3	&	M2.0 V	&	Multiple	&		\\
357	&	95	&	J03162+581N	&	Ross 370B	&	9113 B	&	03:16:14.75	&	+58:10:02.4	&	M2.0 V	&	Multiple	&		\\
358	&		&	J03167+389	&	PM J03167+3855	&		&	03:16:46.02	&	+38:55:27.7	&	M3.5 V	&	Candidate	&		\\
359	&	96	&	J03172+453	&	GJ 3213	&	3213	&	03:17:11.82	&	+45:22:20.9	&	M3.0 V	&	Multiple	&		\\
360	&		&	J03177+252	&	GJ 3215	&	3215	&	03:17:46.17	&	+25:15:00.6	&	M2.5 V	&	Single	&		\\
361	&		&	J03181+382	&	HD 275122	&	134	&	03:18:08.09	&	+38:14:58.3	&	M1.5 V	&	Single	&		\\
362	&		&	J03181+426	&	Wolf 140	&		&	03:18:07.31	&	+42:40:06.8	&	M3.5 V	&	Single	&		\\
363	&		&	J03185+103	&	StKM 1--354	&		&	03:18:35.36	&	+10:18:43.2	&	M1.5 V	&	Single	&		\\
364	&		&	J03186+326	&	GJ 3216	&	3216	&	03:18:38.59	&	+32:39:55.3	&	M0.0 V	&	Single	&		\\
365	&		&	J03187+606	&	Ross 371	&	3214	&	03:18:43.66	&	+60:36:21.1	&	M3.0 V	&	Candidate	&		\\
366	&	97	&	J03194+619	&	G 246--33	&		&	03:19:29.28	&	+61:56:01.5	&	M4.0 V	&	Multiple	&		\\
367	&	98	&	J03207+397	&	LP 198--637 A	&		&	03:20:45.42	&	+39:42:59.3	&	M1.5 V	&	Multiple	&		\\
368	&	98	&		&	LP 198--637 B	&		&	03:20:45.35	&	+39:42:59.6	&	M1.5 V	&	Multiple	&	\ref{tab:outliers}	\\
369	&		&	J03213+799	&	GJ 133	&	133	&	03:21:24.29	&	+79:58:06.8	&	M2.0 V	&	Single	&		\\
370	&		&	J03217--066	&	GJ 3218	&	3218	&	03:21:47.27	&	--06:40:25.0	&	M2.0 V	&	Single	&		\\
371	&		&	J03220+029	&	GJ 1058	&	1058	&	03:22:04.46	&	+02:56:22.7	&	M4.5 V	&	Single	&		\\
372	&		&	J03224+271	&	GJ 3219	&	3219	&	03:22:28.40	&	+27:09:20.8	&	M0.0 V	&	Single	&		\\
373	&		&	J03230+420	&	GJ 1059	&	1059	&	03:23:02.16	&	+42:00:15.8	&	M5.0 V	&	Single	&		\\
374	&		&	J03233+116	&	GJ 3221	&	3221	&	03:23:22.15	&	+11:41:11.0	&	M2.5 V	&	Single	&		\\
375	&		&	J03236+056	&	1RXS J032338.7+054117	&		&	03:23:39.25	&	+05:41:14.1	&	M4.5 V	&	Single	&		\\
376	&	99	&	J03241+237	&	GJ 140 A	&	140 A	&	03:24:06.73	&	+23:47:04.2	&	M1.5 V	&	Multiple	&		\\
377	&	99	&		&	GJ 140 B	&	140 B	&	03:24:06.67	&	+23:47:06.6	&	M3.0 V	&	Multiple	&		\\
378	&	99	&	J03242+237	&	GJ 140 C	&	140 C	&	03:24:13.10	&	+23:46:17.3	&	M2.0 V	&	Multiple	&		\\
379	&	100	&	J03247+447	&	PM J03247+4447A	&		&	03:24:42.31	&	+44:47:41.4	&	M1.5 V	&	Multiple	&		\\
380	&	100	&		&	PM J03247+4447B	&		&	03:24:42.23	&	+44:47:39.7	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
381	&	101	&	J03257+058	&	GJ 3224	&	3224	&	03:25:42.04	&	+05:51:48.2	&	M4.5 V	&	Multiple	&		\\
382	&	102	&	J03263+171	&	PM J03263+1709	&		&	03:26:23.74	&	+17:09:30.1	&	M4.0 V	&	Multiple	&		\\
383	&		&	J03267+192	&	GJ 3225	&	3225	&	03:26:44.97	&	+19:14:37.7	&	M4.5 V	&	Candidate	&		\\
384	&		&	J03272+273	&	CK Ari	&		&	03:27:14.22	&	+27:23:07.8	&	M1.0 V	&	Single	&		\\
385	&		&	J03275+222	&	ATO J051.8788+22.2102	&		&	03:27:30.94	&	+22:12:36.9	&	M4.5 V	&	Single	&		\\
386	&	103	&	J03284+352	&	LSPM J0328+3515A	&		&	03:28:29.35	&	+35:15:18.6	&	M2.0 V	&	Multiple	&		\\
387	&	103	&		&	LSPM J0328+3515B	&		&	03:28:29.32	&	+35:15:17.4	&	M1.5 V	&	Multiple	&		\\
388	&	104	&	J03286--156	&	GJ 3228	&	3228	&	03:28:39.18	&	--15:37:16.4	&	M3.5 V	&	Multiple+	&		\\
389	&	104	&		&	GJ 3229	&	3229	&	03:28:39.36	&	--15:37:32.6	&	M3.5 V	&	Multiple	&		\\
390	&	105	&	J03303+346	&	1RXS J033021.4+344044	&		&	03:30:23.37	&	+34:40:31.7	&	M4.0 V	&	Multiple	&		\\
391	&	105	&		&	Gaia DR3 221088045766546816	&		&	03:30:16.90	&	+34:39:50.2	&	M1.5 V	&	Multiple	&		\\
392	&	105	&		&	Gaia DR3 221088050062935680	&		&	03:30:16.80	&	+34:39:49.2	&	M3.0 V	&	Multiple	&		\\
393	&		&	J03288+264	&	GJ 3227	&	3227	&	03:28:49.84	&	+26:29:10.2	&	M3.0 V	&	Single	&		\\
394	&		&	J03308+542	&	LSPM J0330+5413	&		&	03:30:48.61	&	+54:13:55.1	&	M5.0 V	&	Single	&		\\
395	&	106	&	J03309+706	&	LP 31--368	&		&	03:30:56.01	&	+70:41:06.4	&	M3.5 V	&	Multiple	&		\\
396	&		&	J03317+143	&	GJ 143.3	&	143.3	&	03:31:47.18	&	+14:19:07.0	&	M2.0 V	&	Single	&		\\
397	&	107	&	J03325+287	&	RX J0332.6+2843	&		&	03:32:35.85	&	+28:43:54.1	&	M4.5 V	&	Multiple	&		\\
398	&	108	&		&	V577 Per	&		&	03:33:13.60	&	+46:15:23.7	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
399	&	108	&	J03332+462	&	HD  21845B	&		&	03:33:14.16	&	+46:15:16.2	&	M0.0 V	&	Multiple	&	\ref{tab:fgk}	\\
400	&		&	J03340+585	&	Ross 563	&		&	03:34:01.11	&	+58:35:52.3	&	M0.5 V	&	Candidate	&		\\
401	&	109	&	J03346--048	&	GJ 3235	&	3235	&	03:34:40.07	&	--04:50:38.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
402	&		&	J03361+313	&	1RXS J033609.2+311853	&		&	03:36:08.85	&	+31:18:37.4	&	M4.5 V	&	Single	&		\\
403	&		&	J03366+034	&	GJ 3237	&	3237	&	03:36:40.97	&	+03:29:17.6	&	M4.5 V	&	Candidate	&		\\
404	&	110	&	J03372+691	&	GJ 3236	&	3236	&	03:37:14.55	&	+69:10:47.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
405	&	111	&	J03375+178N	&	GJ 3239	&	3239	&	03:37:33.54	&	+17:51:14.1	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
406	&	111	&	J03375+178S	&	GJ 3240	&	3240	&	03:37:34.09	&	+17:51:00.0	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
407	&		&	J03394+249	&	KP Tau	&	3241	&	03:39:29.85	&	+24:58:05.7	&	M3.0 V	&	Single	&		\\
408	&	112	&	J03396+254E	&	Wolf 204	&	3242	&	03:39:36.47	&	+25:28:11.6	&	M3.0 V	&	Multiple	&		\\
409	&	112	&	J03396+254W	&	Wolf 205	&	9120	&	03:39:40.77	&	+25:28:39.1	&	M3.5 V	&	Multiple	&		\\
410	&	113	&		&	HD 278874	&	9119 A	&	03:39:48.92	&	+33:28:24.3	&	K2 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
411	&	113	&	J03397+334	&	HD 278874B	&	9119 B	&	03:39:47.79	&	+33:28:30.7	&	M3.0 V	&	Multiple	&	\ref{tab:fgk}	\\
412	&		&	J03416+552	&	TYC 3720--426--1	&		&	03:41:37.46	&	+55:13:05.0	&	M0.0 V	&	Single	&		\\
413	&	114	&	J03430+459	&	LSPM J0343+4554A	&		&	03:43:01.79	&	+45:54:17.4	&	M4.0 V	&	Multiple	&		\\
414	&	114	&		&	LSPM J0343+4554B	&		&	03:43:01.72	&	+45:54:17.9	&	M4.5 V	&	Multiple	&		\\
415	&		&	J03433--095	&	GJ 3247	&	3247	&	03:43:22.53	&	--09:33:46.1	&	M4.5 V	&	Candidate	&		\\
416	&	115	&	J03438+166	&	GJ 150.1 A	&	150.1 A	&	03:43:52.74	&	+16:40:14.2	&	M0.0 V	&	Multiple	&		\\
417	&	115	&	J03437+166	&	GJ 150.1 B	&	150.1 B	&	03:43:45.42	&	+16:39:57.2	&	M1.0 V	&	Multiple	&		\\
418	&		&	J03445+349	&	HD 278968	&		&	03:44:31.21	&	+34:58:20.8	&	M0.0 V	&	Single	&		\\
419	&	116	&	J03454+729	&	G 221--21	&		&	03:45:28.68	&	+72:59:25.2	&	M1.5 V	&	Multiple	&	\ref{tab:widest}	\\
420	&	116	&		&	LP 31--200	&		&	03:43:44.04	&	+72:53:42.2	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
421	&		&	J03455+703	&	PM J03455+7018	&		&	03:45:32.34	&	+70:18:00.4	&	M1.0 V	&	Single	&		\\
422	&		&	J03459+147	&	G 6--33	&		&	03:45:54.96	&	+14:42:47.2	&	M1.5 V	&	Single	&		\\
423	&		&	J03463+262	&	HD 23453	&	154	&	03:46:20.60	&	+26:12:52.7	&	M0.0 V	&	Single	&		\\
424	&		&	J03467+821	&	TYC 4521--1342--1	&		&	03:46:42.67	&	+82:07:50.1	&	M1.0 V	&	Single	&		\\
425	&		&	J03467--112	&	GJ 3249	&	3249	&	03:46:46.04	&	--11:17:40.5	&	M2.5 V	&	Candidate	&		\\
426	&		&	J03473+086	&	GJ 3250	&	3250	&	03:47:21.40	&	+08:41:36.7	&	M4.5 V	&	Single	&		\\
427	&		&	J03473--019	&	G 80--21	&		&	03:47:23.53	&	--01:58:24.3	&	M3.0 V	&	Single	&		\\
428	&		&	J03479+027	&	Ross 588	&	9133	&	03:47:57.68	&	+02:47:09.3	&	M0.5 V	&	Single	&		\\
429	&	117	&		&	HD 23189	&	153 A	&	03:48:01.40	&	+68:40:26.4	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
430	&	117	&	J03480+686	&	GJ 153 C	&	153 C	&	03:48:02.08	&	+68:40:42.9	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
431	&		&	J03486+735	&	GJ 3248	&	3248	&	03:48:39.73	&	+73:32:30.9	&	M1.0 V	&	Single	&		\\
432	&		&	J03505+634	&	GJ 3251	&	3251	&	03:50:33.69	&	+63:27:14.9	&	M1.5 V	&	Single	&		\\
433	&		&	J03507--060	&	GJ 1065	&	1065	&	03:50:43.81	&	--06:06:03.6	&	M3.0 V	&	Single	&		\\
434	&	118	&	J03510+142	&	PM J03510+1413	&		&	03:51:00.87	&	+14:13:38.7	&	M4.5 V	&	Multiple+	&		\\
435	&	118	&		&	UPM J0350+1414	&		&	03:50:59.58	&	+14:14:00.5	&	M3.5 V	&	Multiple+	&		\\
436	&		&	J03510--008	&	GJ 3252	&	3252	&	03:51:00.04	&	--00:52:52.4	&	M6.0 V	&	Single	&		\\
437	&	119	&		&	HD 275867	&		&	03:52:00.35	&	+39:47:43.7	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
438	&	119	&	J03519+397	&	TYC 2868--639--1	&		&	03:51:58.19	&	+39:46:55.8	&	M0.0 V	&	Multiple+	&	\ref{tab:fgk}	\\
439	&	120	&	J03526+170	&	Wolf 227	&	3253	&	03:52:42.24	&	+17:00:53.8	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
440	&		&	J03531+625	&	Ross 567	&		&	03:53:10.51	&	+62:34:03.8	&	M3.0 V	&	Single	&		\\
441	&		&	J03543--146	&	2MASS J03542008--1437388	&		&	03:54:20.02	&	--14:37:37.2	&	M6.5 V	&	Candidate	&		\\
442	&	121	&	J03544--091	&	GJ 3256	&	3256	&	03:54:25.52	&	--09:09:29.2	&	M1.0 V	&	Multiple	&		\\
443	&	121	&		&	GJ 3256 B	&	3256 B	&	03:54:25.61	&	--09:09:32.0	&	M3.0 V	&	Multiple	&		\\
444	&		&	J03548+163	&	LP 413--108	&		&	03:54:53.37	&	+16:18:55.9	&	M4.0 V	&	Candidate	&		\\
445	&		&	J03565+319	&	1RXS J035632.5+315746	&		&	03:56:33.26	&	+31:57:23.8	&	M3.5 V	&	Candidate	&		\\
446	&		&	J03567+039	&	Ross 23	&	9138	&	03:56:47.95	&	+53:33:30.5	&	M1.5 V	&	Single	&		\\
447	&	122	&		&	HD 24916	&	157 A	&	03:57:28.50	&	--01:09:36.4	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
448	&	122	&	J03574--011	&	HD 24916B	&	157 C	&	03:57:28.68	&	--01:09:25.7	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
449	&		&	J03586+520	&	Ross 24	&		&	03:58:36.92	&	+52:01:21.7	&	M1.0 V	&	Single	&		\\
450	&		&	J03588+125	&	G 7--14	&		&	03:58:49.38	&	+12:30:18.3	&	M4.0 V	&	Single	&		\\
451	&		&	J03598+260	&	Wolf 1322	&	9140	&	03:59:54.53	&	+26:05:19.5	&	M3.0 V	&	Candidate	&		\\
452	&	123	&		&	LSPM J0401+5131	&		&	04:01:02.14	&	+51:31:17.2	&	DC8	&	Multiple	&	\ref{tab:widest} \ref{tab:wd}	\\
453	&	123	&	J04011+513	&	Ross 25	&	9141	&	04:01:08.18	&	+51:23:06.4	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:wd}	\\
454	&	124	&	J04056+057	&	GJ 3261	&	3261	&	04:05:38.94	&	+05:44:40.4	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
455	&	124	&		&	Gaia DR3 3296932486866670720	&		&	04:05:38.89	&	+05:44:40.1	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
456	&	124	&		&	V1221 Tau	&		&	04:05:53.46	&	+05:31:24.6	&	M3.0 V	&	Multiple	&	\ref{tab:new} \ref{tab:widest}	\\
457	&	125	&	J04059+712E	&	LP 31--301	&		&	04:05:58.09	&	+71:16:34.7	&	M4.0 V	&	Multiple	&		\\
458	&	125	&	J04059+712W	&	LP 31--302 A	&		&	04:05:57.21	&	+71:16:32.4	&	M5.0 V	&	Multiple	&		\\
459	&	125	&		&	LP 31--302 B	&		&	04:05:57.02	&	+71:16:31.9	&	M6.0 V	&	Multiple	&		\\
460	&		&	J04061--055	&	PM J04061--0534	&		&	04:06:06.90	&	--05:34:46.9	&	M3.5 V	&	Single	&		\\
461	&	126	&	J04077+142	&	LP 474--123	&		&	04:07:44.14	&	+14:13:22.1	&	M0.0 V	&	Multiple	&		\\
462	&	126	&	J04079+142	&	LP 474--124	&		&	04:07:54.99	&	+14:12:58.2	&	M2.5 V	&	Multiple	&		\\
463	&		&	J04081+743	&	LP 32--16	&		&	04:08:13.87	&	+74:22:51.6	&	M3.5 V	&	Single	&		\\
464	&		&	J04083+691	&	LP 31--433	&		&	04:08:24.60	&	+69:10:57.9	&	M4.5 V	&	Candidate	&		\\
465	&	127	&	J04086+336	&	HD 281621	&	162	&	04:08:38.07	&	+33:38:15.3	&	M0.5 V	&	Multiple	&		\\
466	&	128	&	J04093+057	&	LP 534--29	&		&	04:09:22.50	&	+05:46:25.2	&	M4.5 V	&	Multiple	&		\\
467	&	129	&	J04108--128	&	LP 714--37	&		&	04:10:47.88	&	--12:51:48.4	&	M5.5 V	&	Multiple	&		\\
468	&	129	&		&	LP 714--37 B	&		&	04:10:47.98	&	--12:51:49.4	&	M6.5 V	&	Multiple	&		\\
469	&		&	J04112+495	&	Ross 27	&	3265	&	04:11:13.29	&	+49:31:45.0	&	M3.5 V	&	Single	&		\\
470	&		&	J04122+647	&	GJ 3266	&	3266	&	04:12:18.25	&	+64:43:48.7	&	M4.0 V	&	Single	&		\\
471	&	130	&	J04123+162	&	LP 414--117	&		&	04:12:21.90	&	+16:15:02.9	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
472	&	130	&		&	LSPM J0409+1622	&		&	04:09:57.30	&	+16:22:41.3	&	M5.5 V	&	Multiple	&	\ref{tab:widest}	\\
473	&	131	&	J04129+526	&	Ross 28	&	164 B	&	04:12:58.22	&	+52:36:28.9	&	M4.5 V	&	Multiple	&		\\
474	&	132	&	J04131+505	&	Ross 29A	&		&	04:13:09.43	&	+50:31:38.0	&	M4.0 V	&	Multiple	&		\\
475	&	132	&		&	Ross 29B	&		&	04:13:09.56	&	+50:31:39.1	&	M4.5 V	&	Multiple	&		\\
476	&		&	J04137+476	&	LSPM J0413+4737E	&		&	04:13:47.70	&	+47:37:42.5	&	M2.5 V	&	Single	&		\\
477	&		&	J04139+829	&	GJ 3262	&	3262	&	04:13:56.69	&	+82:55:03.0	&	M0.0 V	&	Candidate	&		\\
478	&		&	J04148+277	&	G 39--3	&		&	04:14:53.80	&	+27:45:26.0	&	M3.5 V	&	Single	&		\\
479	&	133	&		&	$o^{02}$ Eri B	&	166 B	&	04:15:19.39	&	--07:40:22.6	&	DA2.9	&	Multiple	&	\ref{tab:fgk} \ref{tab:wd}	\\
480	&	133	&		&	$o^{02}$ Eri	&	166 A	&	04:15:13.91	&	--07:40:05.1	&	K0 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:wd} \ref{tab:exoplanets}	\\
481	&	133	&	J04153--076	&	$o^{02}$ Eri C	&	166 C	&	04:15:19.12	&	--07:40:15.3	&	M4.5 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:wd}	\\
482	&	134	&	J04166--125	&	GJ 2033 A	&	2033 A	&	04:16:41.59	&	--12:33:19.3	&	M1.0 V	&	Multiple	&		\\
483	&	134	&		&	GJ 2033 B	&	2033 B	&	04:16:41.80	&	--12:33:19.8	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
484	&		&	J04167--120	&	LP 714--47	&		&	04:16:45.65	&	--12:05:05.6	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
485	&		&	J04173+088	&	GJ 3270	&	3270	&	04:17:18.68	&	+08:49:16.0	&	M4.5 V	&	Candidate	&		\\
486	&	135	&	J04177+410	&	LSPM J0417+4103A	&		&	04:17:44.44	&	+41:03:10.1	&	M3.5 V	&	Multiple	&		\\
487	&	135	&		&	LSPM J0417+4103B	&		&	04:17:44.24	&	+41:03:09.2	&	M4.5 V	&	Multiple	&		\\
488	&		&	J04188+013	&	HIP 20122	&		&	04:18:51.45	&	+01:23:35.0	&	M2.0 V	&	Candidate	&		\\
489	&		&	J04191+097	&	UPM J0419+0944	&		&	04:19:08.15	&	+09:44:50.2	&	M3.0 V	&	Single	&		\\
490	&		&	J04191--074	&	LP 654--39	&		&	04:19:06.41	&	--07:27:43.6	&	M3.5 V	&	Single	&		\\
491	&		&	J04198+425	&	LSPM J0419+4233	&		&	04:19:52.90	&	+42:33:07.4	&	M8.5 V	&	Single	&		\\
492	&		&	J04199+364	&	Ross 592	&		&	04:19:59.96	&	+36:29:04.1	&	M1.5 V	&	Single	&		\\
493	&		&	J04205+815	&	PM J04205+8131	&		&	04:20:34.24	&	+81:31:54.4	&	M3.0 V	&	Candidate	&		\\
494	&		&	J04206+272	&	XEST 16--045	&		&	04:20:39.20	&	+27:17:31.4	&	M4.5 V	&	Candidate	&		\\
495	&	136	&	J04207+152	&	LP 415--363	&		&	04:20:48.16	&	+15:14:08.2	&	M4.0 V	&	Multiple	&		\\
496	&		&	J04218+213	&	GJ 3274	&	3274	&	04:21:50.22	&	+21:19:39.2	&	M3.5 V	&	Single	&		\\
497	&		&	J04219+751	&	GJ 3271	&	3271	&	04:21:59.86	&	+75:08:20.5	&	M2.5 V	&	Single	&		\\
498	&		&	J04221+192	&	GJ 3275	&	3275	&	04:22:08.13	&	+19:15:21.4	&	M3.0 V	&	Single	&		\\
499	&	137	&		&	TYC 78--257--1	&		&	04:21:04.26	&	+03:16:07.9	&	K3.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
500	&	137	&	J04224+036	&	RX J0422.4+0337	&		&	04:22:25.19	&	+03:37:08.5	&	M3.5 V	&	Multiple+	&	\ref{tab:widest} \ref{tab:fgk}	\\
501	&		&	J04224+740	&	LP 31--339	&		&	04:22:28.52	&	+74:01:21.5	&	M1.5 V	&	Single	&		\\
502	&		&	J04225+105	&	LSPM J0422+1031	&		&	04:22:32.25	&	+10:31:19.3	&	M3.5 V	&	Single	&		\\
503	&		&	J04225+390	&	GJ 1070	&	1070	&	04:22:34.31	&	+39:00:34.0	&	M5.0 V	&	Single	&		\\
504	&		&	J04227+205	&	LP 415--30	&		&	04:22:42.99	&	+20:34:11.9	&	M4.0 V	&	Candidate	&		\\
505	&		&	J04229+259	&	G 8--31	&		&	04:22:59.30	&	+25:59:10.4	&	M4.5 V	&	Single	&		\\
506	&		&	J04234+495	&	TYC 3337--1716--1	&		&	04:23:26.84	&	+49:34:15.6	&	M2.5 V	&	Single	&		\\
507	&		&	J04234+809	&	1RXS J042323.2+805511	&		&	04:23:29.60	&	+80:55:08.8	&	M4.0 V	&	Candidate	&		\\
508	&		&	J04238+092	&	LP 535--73	&		&	04:23:50.83	&	+09:12:19.4	&	M3.0 V	&	Single	&		\\
509	&		&	J04238+149	&	IN Tau	&		&	04:23:50.50	&	+14:55:17.0	&	M3.5 V	&	Candidate	&		\\
510	&	138	&	J04247--067	&	1RXS J042441.9--064725	&		&	04:24:42.78	&	--06:47:31.2	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
511	&		&	J04248+324	&	GJ 3280	&	3280	&	04:24:49.49	&	+32:26:56.0	&	M2.0 V	&	Single	&		\\
512	&		&	J04251+515	&	PM J04251+5131	&		&	04:25:09.86	&	+51:31:56.2	&	M2.0 V	&	Candidate	&		\\
513	&	139	&	J04252+080S	&	GJ 3282	&	3282	&	04:25:15.25	&	+08:02:55.8	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
514	&	139	&	J04252+080N	&	GJ 3283	&	3283	&	04:25:17.09	&	+08:04:03.9	&	M4.0 V	&	Multiple+	&		\\
515	&	140	&		&	HD 27848	&		&	04:24:22.38	&	+17:04:43.8	&	F5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
516	&	140	&		&	V991 Tau	&	3281	&	04:25:00.35	&	+16:59:05.2	&	K4 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
517	&	140	&	J04252+172	&	V805 Tau	&		&	04:25:13.67	&	+17:16:05.1	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
518	&	140	&		&	LP  415--881	&		&	04:26:19.16	&	+17:03:01.7	&	M7.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
519	&		&	J04274+203	&	TYC 1273--9--1	&		&	04:27:24.97	&	+20:22:44.5	&	M1.5 V	&	Single	&		\\
520	&	141	&	J04276+595	&	GJ 3287	&	3287	&	04:27:41.56	&	+59:35:13.5	&	M4.0 V	&	Multiple	&		\\
521	&		&	J04278+117	&	GJ 3291	&	3291	&	04:27:53.89	&	+11:46:46.8	&	M4.0 V	&	Single	&		\\
522	&	142	&	J04284+176	&	V1102 Tau	&		&	04:28:28.89	&	+17:41:44.9	&	M2.0 V	&	Multiple	&		\\
523	&	142	&		&	HG 7--232B	&		&	04:28:29.01	&	+17:41:45.3	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
524	&		&	J04290+219	&	HD 28343	&	169	&	04:29:00.05	&	+21:55:24.5	&	M0.5 V	&	Single	&		\\
525	&		&	J04293+142	&	GJ 3292	&	3292	&	04:29:18.76	&	+14:14:02.0	&	M4.0 V	&	Single	&		\\
526	&	143	&	J04294+262	&	FW Tau	&		&	04:29:29.71	&	+26:16:52.8	&	M5.5 V	&	Multiple	&		\\
527	&		&	J04302+708	&	PM J04302+7049	&		&	04:30:11.72	&	+70:49:14.3	&	M1.5 V	&	Single	&		\\
528	&		&	J04304+398	&	V546 Per	&	170	&	04:30:25.67	&	+39:50:50.4	&	M4.5 V	&	Single	&		\\
529	&	144	&	J04308--088	&	LP 655--23	&		&	04:30:52.04	&	--08:49:22.0	&	M4.0 V	&	Multiple+	&		\\
530	&	144	&		&	Koenigstuhl 2B	&		&	04:30:51.58	&	--08:49:03.5	&	M8.0 V	&	Multiple	&		\\
531	&	145	&	J04310+367	&	PM J04310+3647A	&		&	04:30:59.95	&	+36:47:54.7	&	M3.0 V	&	Multiple	&		\\
532	&	145	&		&	PM J04310+3647B	&		&	04:30:59.91	&	+36:47:54.0	&	M3.0 V	&	Multiple	&		\\
533	&	146	&		&	GJ 169.1 B	&	169.1 B	&	04:31:15.33	&	+58:58:10.1	&	DC5	&	Multiple	&	\ref{tab:wd}	\\
534	&	146	&	J04311+589	&	GJ 169.1 A	&	169.1 A	&	04:31:14.21	&	+58:58:04.7	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
535	&		&	J04312+422	&	PM J04312+4217	&		&	04:31:14.99	&	+42:17:08.9	&	M2.5 V	&	Single	&		\\
536	&	147	&	J04313+241	&	V927 Tau	&		&	04:31:23.83	&	+24:10:52.6	&	M4.5 V	&	Multiple	&		\\
537	&		&	J04326+098	&	LP 475--1095	&		&	04:32:37.96	&	+09:51:06.5	&	M1.5 V	&	Candidate	&		\\
538	&	148	&	J04329+001E	&	LP 595--23	&		&	04:32:56.07	&	+00:06:14.7	&	M0.5 V	&	Multiple	&		\\
539	&	148	&	J04329+001S	&	G 82--28	&		&	04:32:55.38	&	+00:06:28.3	&	M4.0 V	&	Multiple	&		\\
540	&	148	&	J04329+001N	&	LP 595--21	&		&	04:32:55.32	&	+00:06:33.2	&	M4.0 V	&	Multiple	&		\\
541	&	149	&	J04333+239	&	V697 TauA	&		&	04:33:23.91	&	+23:59:26.0	&	M3.0 V	&	Multiple	&		\\
542	&	149	&		&	V697 TauB	&		&	04:33:23.87	&	+23:59:26.5	&	M1.5 V	&	Multiple	&	\ref{tab:outliers}	\\
543	&		&	J04335+207	&	GJ 3296	&	3296	&	04:33:34.48	&	+20:44:40.7	&	M4.0 V	&	Candidate	&		\\
544	&		&	J04343+430	&	PM J04343+4302	&		&	04:34:22.55	&	+43:02:13.3	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
545	&		&	J04347--004	&	LP 595--11	&		&	04:34:45.24	&	--00:26:50.2	&	M4.0 V	&	Candidate	&		\\
546	&	150	&	J04350+086	&	StKM 1--495	&		&	04:35:02.65	&	+08:39:30.5	&	M1.0 V	&	Multiple	&		\\
547	&	151	&	J04352--161	&	LP 775--31	&		&	04:35:16.33	&	--16:06:52.2	&	M8.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
548	&		&	J04366+112	&	GJ 3302	&	3302	&	04:36:39.94	&	+11:13:22.8	&	M4.0 V	&	Single	&		\\
549	&		&	J04369+593	&	LP 84--34	&		&	04:36:58.75	&	+59:21:57.7	&	M2.0 V	&	Single	&		\\
550	&		&	J04369--162	&	1RXS J043657.1--161258	&		&	04:36:57.49	&	--16:13:07.0	&	M3.5 V	&	Candidate	&		\\
551	&		&	J04373+193	&	LP 415--1644	&		&	04:37:22.00	&	+19:21:16.9	&	M4.0 V	&	Candidate	&		\\
552	&		&	J04376+528	&	HD 232979	&	172	&	04:37:41.47	&	+52:53:29.4	&	M0.0 V	&	Single	&		\\
553	&	152	&		&	HD 29391	&		&	04:37:36.18	&	--02:28:25.8	&	F0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
554	&	152	&	J04376--024	&	GJ 3305	&	3305	&	04:37:37.51	&	--02:29:29.7	&	M1.0 V	&	Multiple	&	\ref{tab:outliers}	\\
555	&		&	J04376--110	&	GJ 173	&	173	&	04:37:41.62	&	--11:02:23.1	&	M1.5 V	&	Single	&		\\
556	&	153	&	J04382+282	&	GJ 3304 A	&	3304 A	&	04:38:13.13	&	+28:12:58.4	&	M4.0 V	&	Multiple	&		\\
557	&	153	&		&	GJ 3304 B	&	3304 B	&	04:38:13.05	&	+28:12:59.0	&	M4.5 V	&	Multiple	&		\\
558	&		&	J04386--115	&	LP 715--39	&		&	04:38:36.86	&	--11:30:18.6	&	M3.5 V	&	Candidate	&		\\
559	&	154	&	J04388+217	&	G 8--48A	&		&	04:38:53.72	&	+21:47:51.7	&	M3.5 V	&	Multiple	&		\\
560	&	154	&		&	LP 358--478	&		&	04:38:53.79	&	+21:47:51.0	&	M5.5 V	&	Multiple	&		\\
561	&	154	&		&	G 8--48B	&		&	04:38:54.69	&	+21:47:45.0	&	M5.0 V	&	Multiple+	&		\\
562	&	155	&		&	V583 Aur	&		&	04:39:25.47	&	+33:32:43.9	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
563	&	155	&	J04393+335	&	PM J04393+3331	&		&	04:39:23.22	&	+33:31:48.7	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
564	&		&	J04395+162	&	LP 415--302	&		&	04:39:31.54	&	+16:15:30.2	&	M5.5 V	&	Single	&		\\
565	&		&	J04398+251	&	PM J04398+2509	&		&	04:39:48.86	&	+25:09:25.4	&	M3.5 V	&	Single	&		\\
566	&		&	J04403--055	&	LP 655--48	&		&	04:40:23.63	&	--05:30:06.1	&	M6.0 V	&	Single	&		\\
567	&	156	&	J04404--091	&	GJ 9163 A	&	9163 A	&	04:40:29.13	&	--09:11:48.5	&	M0.0 V	&	Multiple	&		\\
568	&	156	&		&	GJ 9163 B	&	9163 B	&	04:40:29.15	&	--09:11:46.8	&	M1.0 V	&	Multiple	&	\ref{tab:outliers}	\\
569	&		&	J04406--128	&	TOI--2457	&		&	04:40:40.16	&	--12:53:26.6	&	M0.0 V	&	Single	&		\\
570	&		&	J04407+022	&	GJ 3307	&	3307	&	04:40:42.67	&	+02:13:52.7	&	M1.5 V	&	Candidate	&		\\
571	&	157	&	J04413+327	&	G 39--30A	&		&	04:41:24.22	&	+32:42:19.9	&	M4.0 V	&	Multiple	&		\\
572	&	157	&		&	G 39--30B	&		&	04:41:24.22	&	+32:42:21.4	&	M4.0 V	&	Multiple	&		\\
573	&	158	&	J04414+132	&	TYC 694--1183--1	&		&	04:41:29.78	&	+13:13:16.0	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
574	&		&	J04422+577	&	LP 84--59	&		&	04:42:15.86	&	+57:42:18.2	&	M0.0 V	&	Candidate	&		\\
575	&		&	J04423+207	&	LP 415--1896	&		&	04:42:23.76	&	+20:46:34.9	&	M2.0 V	&	Single	&		\\
576	&	159	&	J04425+204	&	LP 415--345	&		&	04:42:30.40	&	+20:27:10.8	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
577	&	159	&		&	LP 415--3051	&		&	04:42:58.58	&	+20:36:16.8	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
578	&	159	&		&	Gaia DR2 3411054848866601472	&		&	04:43:55.36	&	+20:08:40.5	&	M6.0 V	&	Multiple	&	\ref{tab:widest}	\\
579	&	160	&	J04429+095	&	PM J04429+0935	&		&	04:42:55.14	&	+09:35:53.7	&	M1.0 V	&	Multiple	&		\\
580	&	160	&		&	Gaia DR3 3293060625388613248	&		&	04:42:53.91	&	+09:35:50.3	&	M6.5 V	&	Multiple	&		\\
581	&		&	J04429+189	&	HD 285968	&	176	&	04:42:56.52	&	+18:57:11.5	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
582	&		&	J04429+214	&	PM J04429+2128	&		&	04:42:55.90	&	+21:28:24.8	&	M3.5 V	&	Single	&		\\
583	&		&	J04433+296	&	Haro 6--36	&		&	04:43:20.23	&	+29:40:05.7	&	M5.5 V	&	Single	&		\\
584	&		&	J04444+278	&	HD 283779	&	3309	&	04:44:26.17	&	+27:51:37.2	&	M1.5 V	&	Single	&		\\
585	&		&	J04458--144	&	PM J04458--1426	&		&	04:45:52.69	&	--14:26:23.6	&	M4.0 V	&	Candidate	&		\\
586	&	161	&	J04468--112	&	PM J04468--1116A	&		&	04:46:51.63	&	--11:16:48.6	&	M3.0 V	&	Multiple	&		\\
587	&	161	&		&	PM J04468--1116B	&		&	04:46:51.53	&	--11:16:48.2	&	M6.0 V	&	Multiple	&		\\
588	&		&	J04471+021	&	GJ 3313	&	3313	&	04:47:11.55	&	+02:09:39.6	&	M0.0 V	&	Single	&		\\
589	&		&	J04472+206	&	RX J0447.2+2038	&		&	04:47:12.35	&	+20:38:09.2	&	M5.0 V	&	Candidate	&		\\
590	&	162	&	J04480+170	&	LP 416--43	&		&	04:48:00.98	&	+17:03:21.1	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
591	&	163	&	J04488+100	&	1RXS J044847.6+100302	&		&	04:48:47.32	&	+10:03:01.4	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
592	&	164	&	J04494+484	&	G 81--34	&		&	04:49:29.77	&	+48:28:42.9	&	M4.0 V	&	Multiple	&		\\
593	&	165	&	J04499+236	&	EM* LkCa 18A	&		&	04:49:56.34	&	+23:41:00.1	&	M1.0 V	&	Multiple	&		\\
594	&	165	&		&	EM* LkCa 18B	&		&	04:49:56.51	&	+23:41:00.1	&	M1.5 V	&	Multiple	&		\\
595	&		&	J04499+711	&	LP 32--204	&		&	04:49:56.29	&	+71:09:46.5	&	M3.5 V	&	Single	&		\\
596	&		&	J04502+459	&	GJ 3315	&	3315	&	04:50:15.59	&	+45:58:46.2	&	M1.0 V	&	Single	&		\\
597	&		&	J04504+199	&	BPM 85800	&		&	04:50:25.49	&	+19:59:09.1	&	M1.5 V	&	Single	&		\\
598	&		&	J04508+221	&	GJ 1072	&	1072	&	04:50:51.65	&	+22:07:14.7	&	M5.0 V	&	Single	&		\\
599	&		&	J04508+261	&	GJ 3316	&	3316	&	04:50:51.21	&	+26:07:22.3	&	M2.5 V	&	Single	&		\\
600	&		&	J04520+064	&	Wolf 1539	&	179	&	04:52:05.90	&	+06:28:30.7	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
601	&		&	J04524--168	&	LP 776--25	&		&	04:52:24.55	&	--16:49:25.3	&	M3.5 V	&	Candidate	&		\\
602	&		&	J04525+407	&	GJ 1073	&	1073	&	04:52:36.26	&	+40:42:06.6	&	M4.0 V	&	Single	&		\\
603	&		&	J04536+623	&	LP 84--48	&		&	04:53:40.79	&	+62:18:59.9	&	M3.5 V	&	Single	&		\\
604	&		&	J04538+158	&	LSPM J0453+1549	&		&	04:53:50.10	&	+15:49:12.6	&	M2.5 V	&	Single	&		\\
605	&		&	J04538--177	&	GJ 180	&	180	&	04:53:50.44	&	--17:46:34.6	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
606	&		&	J04544+650	&	1RXS J045430.9+650451	&		&	04:54:29.98	&	+65:04:39.5	&	M4.0 V	&	Single	&		\\
607	&	166	&		&	HD 31412	&	9169	&	04:55:56.03	&	+04:40:10.5	&	F9.5 V	&	Multiple	&	\ref{tab:fgk}	\\
608	&	166	&	J04559+046	&	HD 31412B	&		&	04:55:54.60	&	+04:40:13.5	&	M2.0 V	&	Multiple	&	\ref{tab:fgk}	\\
609	&		&	J04560+432	&	LP 202--2	&		&	04:56:04.12	&	+43:13:53.0	&	M4.0 V	&	Single	&		\\
610	&		&	J04587+509	&	GJ 1074	&	1074	&	04:58:46.84	&	+50:56:32.4	&	M0.5 V	&	Single	&		\\
611	&		&	J04588+498	&	GJ 181	&	181	&	04:58:50.76	&	+49:50:55.6	&	M0.0 V	&	Single	&		\\
612	&		&	J04595+017	&	GJ 182	&	182	&	04:59:34.88	&	+01:46:59.2	&	M0.0 V	&	Single	&		\\
613	&		&	J05012+248	&	Ross 794	&	3320	&	05:01:15.79	&	+24:52:18.2	&	M2.0 V	&	Single	&		\\
614	&		&	J05013+226	&	LSPM J0501+2237	&		&	05:01:17.95	&	+22:36:55.3	&	M4.5 V	&	Single	&		\\
615	&		&	J05018+037	&	GJ 3321	&	3321	&	05:01:50.71	&	+03:45:53.1	&	M1.0 V	&	Single	&		\\
616	&		&	J05019+011	&	1RXS J050156.7+010845	&		&	05:01:56.70	&	+01:08:41.4	&	M4.0 V	&	Single	&		\\
617	&	167	&	J05019+099	&	GJ 3322 A	&	3322 A	&	05:01:58.83	&	+09:58:57.1	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
618	&	167	&		&	GJ 3322 B	&	3322 B	&	05:01:58.89	&	+09:58:55.9	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
619	&		&	J05019--069	&	GJ 3323	&	3323	&	05:01:56.83	&	--06:56:54.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
620	&	168	&	J05024--212	&	HD 32450A	&	185 A	&	05:02:28.28	&	--21:15:28.4	&	M0.0 V	&	Multiple	&	\ref{tab:periods}	\\
621	&	168	&		&	HD 32450B	&	185 B	&	05:02:28.26	&	--21:15:27.5	&	M3.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:outliers}	\\
622	&	169	&	J05032+213	&	HD 285190	&		&	05:03:16.21	&	+21:23:54.0	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
623	&	169	&	J05030+213	&	LP 359--186	&		&	05:03:05.77	&	+21:22:33.8	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
624	&		&	J05033--173	&	GJ 3325	&	3325	&	05:03:19.83	&	--17:22:31.8	&	M3.0 V	&	Single	&		\\
625	&	170	&	J05034+531	&	GJ 184	&	184	&	05:03:26.22	&	+53:07:17.9	&	M0.5 V	&	Multiple	&		\\
626	&	170	&		&	BD+52 911B	&		&	05:03:25.60	&	+53:07:18.7	&	M7.5 V	&	Multiple	&		\\
627	&		&	J05042+110	&	GJ 3326	&	3326	&	05:04:14.69	&	+11:03:27.0	&	M4.0 V	&	Single	&		\\
628	&		&	J05050+442	&	UPM J0505+4414	&		&	05:05:06.06	&	+44:14:03.3	&	M5.0 V	&	Single	&		\\
629	&		&	J05051--120	&	GJ 3327	&	3327	&	05:05:11.55	&	--12:00:30.9	&	M3.0 V	&	Single	&		\\
630	&		&	J05060+043	&	GJ 3328	&	3328	&	05:06:04.44	&	+04:20:16.1	&	M1.0 V	&	Single	&		\\
631	&		&	J05062+046	&	RX J0506.2+0439	&		&	05:06:12.96	&	+04:39:25.7	&	M4.0 V	&	Candidate	&		\\
632	&	171	&	J05068--215E	&	GJ 3331	&	3331	&	05:06:49.97	&	--21:35:09.4	&	M1.5 V	&	Multiple	&		\\
633	&	171	&	J05068--215W	&	GJ 3332	&	3332	&	05:06:49.48	&	--21:35:04.3	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
634	&	171	&		&	BD--21 1074C	&		&	05:06:49.55	&	--21:35:04.7	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
635	&	172	&	J05072+375	&	RX J0507.2+3731A	&		&	05:07:14.33	&	+37:30:42.1	&	M5.0 V	&	Multiple	&		\\
636	&	172	&		&	RX J0507.2+3731B	&		&	05:07:14.37	&	+37:30:42.1	&	M5.0 V	&	Multiple	&	\ref{tab:new}	\\
637	&		&	J05076+275	&	TYC 1853--1649--1	&		&	05:07:36.74	&	+27:30:03.8	&	M0.5 V	&	Candidate	&		\\
638	&	173	&	J05078+179	&	Wolf 230	&	3333	&	05:07:49.34	&	+17:58:53.5	&	M3.0 V	&	Multiple	&		\\
639	&	174	&	J05083+756	&	LP 15--315	&		&	05:08:19.36	&	+75:38:13.3	&	M4.5 V	&	Multiple	&		\\
640	&	175	&	J05084--210	&	2MASS J05082729--2101444	&		&	05:08:27.34	&	--21:01:44.6	&	M5.0 V	&	Multiple	&		\\
641	&	176	&	J05085--181	&	GJ 190	&	190	&	05:08:35.61	&	--18:10:41.8	&	M3.5 V	&	Multiple	&		\\
642	&		&	J05091+154	&	Ross 388	&	3335	&	05:09:10.11	&	+15:27:22.8	&	M3.0 V	&	Candidate	&		\\
643	&		&	J05103+095	&	G 97--23	&		&	05:10:18.12	&	+09:30:01.8	&	M2.0 V	&	Single	&		\\
644	&		&	J05103+272	&	LSPM J0510+2714	&		&	05:10:19.83	&	+27:13:51.8	&	M7.0 V	&	Single	&		\\
645	&	177	&	J05103+488	&	GJ 3336 A	&	3336 A	&	05:10:22.30	&	+48:50:26.3	&	M2.5 V	&	Multiple	&		\\
646	&	177	&		&	GJ 3336 B	&	3336 B	&	05:10:22.48	&	+48:50:25.5	&	M2.0 V	&	Multiple	&		\\
647	&		&	J05106+297	&	G 86--28	&		&	05:10:39.22	&	+29:46:48.9	&	M3.0 V	&	Single	&		\\
648	&		&	J05109+186	&	GJ 3337	&	3337	&	05:10:57.16	&	+18:37:24.1	&	M3.5 V	&	Single	&		\\
649	&		&	J05111+158	&	StKM 1--549	&		&	05:11:09.78	&	+15:48:57.0	&	M1.0 V	&	Candidate	&		\\
650	&		&	J05114+101	&	LP 477--36	&		&	05:11:29.68	&	+10:07:12.2	&	M1.0 V	&	Candidate	&		\\
651	&		&	J05127+196	&	GJ 192	&	192	&	05:12:42.54	&	+19:40:00.2	&	M2.0 V	&	Single	&		\\
652	&		&	J05151--073	&	GJ 3340	&	3340	&	05:15:08.33	&	--07:20:55.4	&	M1.0 V	&	Single	&		\\
653	&		&	J05152+236	&	UPM J0515+2336	&		&	05:15:17.58	&	+23:36:25.2	&	M5.0 V	&	Candidate	&		\\
654	&		&	J05155+591	&	LSPM J0515+5911	&		&	05:15:31.19	&	+59:11:01.3	&	M7.5 V	&	Candidate	&		\\
655	&	178	&	J05173+321	&	G 86--37	&		&	05:17:20.09	&	+32:07:29.7	&	M3.5 V	&	Multiple	&		\\
656	&	179	&		&	Capella	&	194 B	&	05:16:41.36	&	+45:59:52.8	&	G3 III	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
657	&	179	&	J05173+458	&	Capella H	&	195 A	&	05:17:24.00	&	+45:50:16.1	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
658	&	179	&		&	Capella L	&	195 B	&	05:17:24.04	&	+45:50:12.6	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
659	&		&	J05173+721	&	TYC 4351--466--1	&		&	05:17:21.23	&	+72:10:49.8	&	M1.0 V	&	Single	&		\\
660	&		&	J05187+464	&	PM J05187+4629	&		&	05:18:44.62	&	+46:29:57.9	&	M4.5 V	&	Candidate	&		\\
661	&		&	J05195+649	&	1RXS J051929.3+645435	&		&	05:19:31.21	&	+64:54:36.2	&	M3.5 V	&	Candidate	&		\\
662	&	180	&	J05206+587N	&	GJ 3342	&	3342	&	05:20:41.70	&	+58:47:25.2	&	M3.5 V	&	Multiple+	&		\\
663	&	180	&	J05206+587S	&	GJ 3343	&	3343	&	05:20:41.05	&	+58:47:12.0	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
664	&		&	J05211+557	&	GJ 3345	&	3345	&	05:21:10.47	&	+55:45:46.5	&	M3.0 V	&	Single	&		\\
665	&		&	J05223+305	&	PM J05223+3031	&		&	05:22:20.65	&	+30:31:08.3	&	M3.0 V	&	Single	&		\\
666	&		&	J05226+795	&	TYC 4532--731--1	&		&	05:22:39.87	&	+79:34:30.3	&	M0.5 V	&	Single	&		\\
667	&	181	&	J05228+202	&	PM J05228+2016	&		&	05:22:50.18	&	+20:16:36.5	&	M2.5 V	&	Multiple	&		\\
668	&	181	&		&	Gaia DR3 3402193923314210944	&		&	05:22:50.43	&	+20:16:36.6	&	M4.5 V	&	Multiple	&		\\
669	&	182	&	J05243--160	&	PM J05243--1601A	&		&	05:24:19.14	&	--16:01:15.8	&	M4.5 V	&	Multiple	&		\\
670	&	182	&		&	PM J05243--1601B	&		&	05:24:19.17	&	--16:01:15.6	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
671	&	183	&	J05256--091	&	LP 717--36	&		&	05:25:41.70	&	--09:09:15.8	&	M3.5 V	&	Multiple	&		\\
672	&	183	&		&	Gaia DR3 3014628959425010688	&		&	05:25:41.73	&	--09:09:15.3	&	M3.5 V	&	Multiple	&		\\
673	&		&	J05280+096	&	Ross 41	&	203	&	05:27:59.94	&	+09:38:26.0	&	M3.5 V	&	Single	&		\\
674	&	184	&	J05282+029	&	GJ 1080	&	1080	&	05:28:14.24	&	+02:57:56.6	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
675	&	184	&		&	GJ 1080 B	&	1080 B	&	05:28:14.27	&	+02:57:51.9	&	M6.0 V	&	Multiple	&		\\
676	&	185	&		&	HD 35956	&	3347	&	05:28:51.74	&	+12:32:59.6	&	G0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
677	&	185	&		&	HD 35956B	&		&	05:28:52.11	&	+12:33:01.4	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
678	&	185	&	J05289+125	&	G 102--4A	&	3348	&	05:28:56.61	&	+12:31:50.4	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
679	&	185	&		&	G 102--4B	&		&	05:28:56.61	&	+12:31:50.2	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
680	&	186	&	J05294+155E	&	GJ 2043	&	2043	&	05:29:26.92	&	+15:34:36.2	&	M0.0 V	&	Multiple	&		\\
681	&	186	&	J05294+155W	&	GJ 2043 B	&	2043 B	&	05:29:26.02	&	+15:34:43.4	&	M4.0 V	&	Multiple	&		\\
682	&		&	J05298+320	&	Ross 406	&	3349	&	05:29:52.40	&	+32:04:40.4	&	M3.0 V	&	Single	&		\\
683	&		&	J05298--034	&	Wolf 1450	&	9182	&	05:29:51.70	&	--03:26:37.6	&	M2.5 V	&	Single	&		\\
684	&		&	J05306+152	&	LSPM J0530+1514	&		&	05:30:37.09	&	+15:14:26.3	&	M3.0 V	&	Single	&		\\
685	&		&	J05314--036	&	HD 36395	&	205	&	05:31:28.21	&	--03:41:11.5	&	M1.5 V	&	Single	&		\\
686	&	187	&	J05320--030	&	V1311 Ori	&		&	05:32:04.51	&	--03:05:30.0	&	M2.0 V	&	Multiple	&		\\
687	&	187	&		&	PM J05319--0303W	&		&	05:31:57.88	&	--03:03:37.6	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
688	&	187	&		&	2MASS J05315816--0303397	&		&	05:31:58.17	&	--03:03:40.7	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
689	&	187	&		&	ESO--HA  737	&		&	05:32:05.97	&	--03:01:16.8	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
690	&	188	&	J05322+098	&	Ross 42	&	206	&	05:32:14.46	&	+09:49:11.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
691	&		&	J05328+338	&	G 98--7	&		&	05:32:51.57	&	+33:49:39.8	&	M3.5 V	&	Single	&		\\
692	&	189	&	J05333+448	&	GJ 1081	&	1081	&	05:33:19.20	&	+44:48:52.9	&	M3.5 V	&	Multiple	&		\\
693	&	190	&	J05337+019	&	V371 Ori	&	9183	&	05:33:44.55	&	+01:56:41.0	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
694	&		&	J05339--023	&	RX J0534.0--0221	&		&	05:33:59.83	&	--02:21:33.3	&	M3.0 V	&	Single	&		\\
695	&	191	&		&	PM J05334+4809	&		&	05:33:28.97	&	+48:09:26.2	&	M0.0 V	&	Multiple	&	\ref{tab:widest}	\\
696	&	191	&	J05341+475	&	PM J05341+4732A	&		&	05:34:10.56	&	+47:32:02.8	&	M2.5 V	&	Multiple	&	\ref{tab:widest}	\\
697	&	191	&		&	PM J05341+4732B	&		&	05:34:10.62	&	+47:32:05.2	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
698	&	191	&		&	UPM J0533+4809	&		&	05:33:16.22	&	+48:09:23.3	&	M3.5 V	&	Multiple+	&	\ref{tab:widest}	\\
699	&		&	J05341+512	&	GJ 3352	&	3352	&	05:34:08.57	&	+51:12:52.8	&	M0.5 V	&	Single	&		\\
700	&	192	&	J05342+103N	&	Ross 45	&	3353	&	05:34:15.05	&	+10:19:08.0	&	M3.0 V	&	Multiple	&		\\
701	&	192	&	J05342+103S	&	Ross 45B	&	3354	&	05:34:15.00	&	+10:19:03.0	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
702	&		&	J05348+138	&	Ross 46	&	3356	&	05:34:51.99	&	+13:52:40.4	&	M3.5 V	&	Single	&		\\
703	&		&	J05360--076	&	Wolf 1457	&	3357	&	05:36:00.20	&	--07:38:51.0	&	M4.0 V	&	Single	&		\\
704	&	193	&	J05365+113	&	V2689 Ori	&	208	&	05:36:30.99	&	+11:19:39.4	&	M0.0 V	&	Multiple	&		\\
705	&	193	&	J05366+112	&	PM J05366+1117	&		&	05:36:38.46	&	+11:17:47.8	&	M4.0 V	&	Multiple	&		\\
706	&		&	J05394+406	&	LSPM J0539+4038	&		&	05:39:25.71	&	+40:38:29.5	&	M8.0 V	&	Candidate	&		\\
707	&		&	J05394+747	&	LP 33--191	&		&	05:39:25.44	&	+74:46:02.6	&	M3.5 V	&	Single	&		\\
708	&	194	&	J05402+126	&	V1402 Ori	&	3362	&	05:40:16.07	&	+12:38:56.4	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
709	&	195	&		&	V538 Aur	&	211	&	05:41:20.34	&	+53:28:43.4	&	K1 V	&	Multiple	&	\ref{tab:fgk}	\\
710	&	195	&	J05415+534	&	HD 233153	&	212	&	05:41:30.74	&	+53:29:15.0	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
711	&	196	&	J05404+248	&	V780 Tau	&	1083	&	05:40:25.82	&	+24:48:02.0	&	M5.5 V	&	Multiple	&		\\
712	&		&	J05419+153	&	GJ 9188	&	9188	&	05:41:58.95	&	+15:20:13.3	&	M0.0 V	&	Single	&		\\
713	&		&	J05421+124	&	V1352 Ori	&	213	&	05:42:11.45	&	+12:28:56.5	&	M4.0 V	&	Single	&		\\
714	&		&	J05422--054	&	GJ 2045	&	2045	&	05:42:12.53	&	--05:27:40.3	&	M5.0 V	&	Single	&		\\
715	&		&	J05425+154	&	1RXS J054232.1+152459	&		&	05:42:31.70	&	+15:25:00.2	&	M3.5 V	&	Candidate	&		\\
716	&	197	&	J05456+729	&	PM J05456+7255	&		&	05:45:39.09	&	+72:55:14.6	&	M3.0 V	&	Multiple	&		\\
717	&	197	&	J05455--119	&	PM J05455--1158	&		&	05:45:32.04	&	--11:58:02.3	&	M4.5 V	&	Multiple	&		\\
718	&		&	J05458+729	&	PM J05458+7254	&		&	05:45:50.02	&	+72:54:09.0	&	M2.5 V	&	Single	&		\\
719	&	198	&	J05466+441	&	Wolf 237	&	3365	&	05:46:37.60	&	+44:07:14.0	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
720	&		&	J05468+665	&	TYC 4106--420--1	&		&	05:46:48.92	&	+66:30:13.1	&	M0.5 V	&	Candidate	&		\\
721	&		&	J05471--052	&	GJ 3366	&	3366	&	05:47:09.69	&	--05:12:20.3	&	M4.5 V	&	Single	&		\\
722	&		&	J05472--000	&	GJ 3367	&	3367	&	05:47:17.89	&	--00:00:49.9	&	M0.0 V	&	Single	&		\\
723	&		&	J05484+077	&	GJ 3368	&	3368	&	05:48:24.15	&	+07:45:34.3	&	M4.0 V	&	Single	&		\\
724	&		&	J05511+122	&	PM J05511+1216	&		&	05:51:10.51	&	+12:16:09.4	&	M4.0 V	&	Candidate	&		\\
725	&	199	&	J05530+047	&	G 106--7	&		&	05:53:04.75	&	+04:43:02.6	&	M1.5 V	&	Multiple	&		\\
726	&	199	&		&	G 106--7B	&		&	05:53:04.65	&	+04:43:02.8	&	M5.5 V	&	Multiple	&		\\
727	&	200	&	J05530+251	&	LSPM J0553+2507	&		&	05:53:01.92	&	+25:07:40.9	&	M3.0 V	&	Multiple	&		\\
728	&	201	&	J05532+242	&	Ross 59	&	220	&	05:53:14.24	&	+24:15:22.1	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
729	&		&	J05547+109	&	RX J0554.7+1055	&		&	05:54:45.58	&	+10:55:55.9	&	M3.0 V	&	Candidate	&		\\
730	&	202	&	J05558+406	&	PM J05558+4036	&		&	05:55:48.31	&	+40:36:48.0	&	M1.0 V	&	Multiple	&		\\
731	&	202	&		&	Gaia DR3 3458612029599345664	&		&	05:55:48.41	&	+40:36:47.7	&	M3.0 V	&	Multiple	&		\\
732	&		&	J05566--103	&	1RXS J055641.0--101837	&		&	05:56:40.63	&	--10:18:35.8	&	M3.5 V	&	Single	&		\\
733	&		&	J05587+259	&	PM J05587+2557	&		&	05:58:47.68	&	+25:57:40.1	&	M1.0 V	&	Single	&		\\
734	&	203	&	J05588+213	&	G 104--9	&		&	05:58:53.53	&	+21:20:54.5	&	M5.0 V	&	Multiple	&		\\
735	&	204	&	J05596+585	&	EG Cam	&	3371	&	05:59:37.77	&	+58:35:30.8	&	M0.5 V	&	Multiple	&		\\
736	&	204	&	J05599+585	&	GJ 3372	&	3372	&	05:59:55.68	&	+58:34:11.2	&	M4.0 V	&	Multiple	&		\\
737	&		&	J06000+027	&	GJ 3379	&	3379	&	06:00:03.83	&	+02:42:22.9	&	M4.0 V	&	Single	&		\\
738	&	205	&	J06008+681	&	GJ 3373	&	3373	&	06:00:50.71	&	+68:09:05.3	&	M3.5 V	&	Multiple	&		\\
739	&	205	&	J06007+681	&	GJ 3374	&	3374	&	06:00:47.81	&	+68:08:11.6	&	M4.0 V	&	Multiple	&		\\
740	&		&	J06011+595	&	GJ 3378	&	3378	&	06:01:10.82	&	+59:35:35.0	&	M3.5 V	&	Single	&		\\
741	&		&	J06017+130	&	LSPM J0601+1305	&		&	06:01:45.54	&	+13:05:00.7	&	M2.5 V	&	Single	&		\\
742	&		&	J06023--203	&	GJ 3382	&	3382	&	06:02:22.56	&	--20:19:35.3	&	M3.5 V	&	Single	&		\\
743	&		&	J06024+498	&	GJ 3380	&	3380	&	06:02:29.31	&	+49:51:42.6	&	M5.0 V	&	Single	&		\\
744	&		&	J06024+663	&	LP 57--46	&		&	06:02:26.51	&	+66:20:32.3	&	M4.5 V	&	Single	&		\\
745	&		&	J06025+371	&	PM J06025+3707	&		&	06:02:35.46	&	+37:07:36.2	&	M1.0 V	&	Candidate	&		\\
746	&		&	J06034+478	&	Wolf 261	&	3381	&	06:03:29.48	&	+47:48:06.0	&	M4.0 V	&	Single	&		\\
747	&		&	J06035+155	&	1RXS J060335.0+153132	&		&	06:03:34.74	&	+15:31:30.4	&	M0.0 V	&	Candidate	&		\\
748	&		&	J06035+168	&	1RXS J060334.8+165128	&		&	06:03:34.49	&	+16:51:45.4	&	M4.0 V	&	Candidate	&		\\
749	&		&	J06039+261	&	Ross 60	&	9197	&	06:03:54.54	&	+26:08:46.0	&	M3.0 V	&	Single	&		\\
750	&	206	&	J06054+608	&	LP 86--173	&		&	06:05:30.04	&	+60:49:09.8	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
751	&	207	&	J06066+465	&	PM J06066+4633A	&		&	06:06:37.78	&	+46:33:47.0	&	M3.0 V	&	Multiple	&		\\
752	&	207	&		&	PM J06066+4633B	&		&	06:06:37.77	&	+46:33:45.2	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
753	&		&	J06071+335	&	Ross 70	&	3384	&	06:07:11.91	&	+33:32:30.9	&	M2.5 V	&	Single	&		\\
754	&		&	J06075+472	&	1RXS J060732.5+471154	&		&	06:07:31.91	&	+47:12:23.3	&	M4.5 V	&	Candidate	&		\\
755	&		&	J06097+001	&	HD 291290	&		&	06:09:46.30	&	+00:09:30.8	&	M0.0 V	&	Single	&		\\
756	&	208	&	J06102+225	&	PM J06102+2234	&		&	06:10:17.81	&	+22:34:17.2	&	M4.0 V	&	Multiple	&	\ref{tab:skg_new}	\\
757	&	208	&	J06103+225	&	LP 362--121	&		&	06:10:22.52	&	+22:34:18.1	&	M5.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:skg_new}	\\
758	&	208	&		&	Gaia DR3 3425067888342287616	&		&	06:10:22.50	&	+22:34:17.9	&	M5.5 V	&	Multiple	&	\ref{tab:skg_new}	\\
759	&		&	J06103+722	&	LSPM J0610+7212	&		&	06:10:18.09	&	+72:11:58.0	&	M2.5 V	&	Single	&		\\
760	&		&	J06103+821	&	GJ 226	&	226	&	06:10:20.24	&	+82:06:02.9	&	M2.0 V	&	Single	&		\\
761	&		&	J06105+024	&	TYC 135--239--1	&		&	06:10:31.41	&	+02:25:30.3	&	M0.0 V	&	Candidate	&		\\
762	&	209	&	J06105--218	&	GJ 229	&	229	&	06:10:34.46	&	--21:52:04.2	&	M0.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
763	&		&	J06107+259	&	Wolf 1058	&	3385	&	06:10:46.51	&	+25:55:53.3	&	M1.5 V	&	Candidate	&		\\
764	&	210	&	J06109+103	&	Ross 79	&	228	&	06:10:54.88	&	+10:18:50.6	&	M2.5 V	&	Multiple	&		\\
765	&		&	J06140+516	&	GJ 3388	&	3388	&	06:14:01.72	&	+51:40:06.5	&	M3.5 V	&	Single	&		\\
766	&		&	J06145+025	&	G 106--35	&		&	06:14:34.76	&	+02:30:19.7	&	M3.0 V	&	Single	&		\\
767	&	211	&		&	HD 43587	&	231.1 A	&	06:17:15.90	&	+05:06:02.6	&	G0 V	&	Multiple	&	\ref{tab:fgk}	\\
768	&	211	&	J06171+051	&	GJ 231.1 B	&	231.1 B	&	06:17:10.42	&	+05:07:05.3	&	M3.5 V	&	Multiple	&	\ref{tab:fgk}	\\
769	&		&	J06151--164	&	LP 779--34	&		&	06:15:11.90	&	--16:26:21.4	&	M4.0 V	&	Single	&		\\
770	&	212	&	J06171+751	&	TYC 4525--194--1	&		&	06:18:07.08	&	+75:06:04.3	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
771	&		&	J06171+838	&	LSPM J0617+8353	&		&	06:17:04.81	&	+83:53:32.5	&	M3.5 V	&	Candidate	&		\\
772	&		&	J06185+250	&	G 103--29	&		&	06:18:34.83	&	+25:03:00.6	&	M4.0 V	&	Single	&		\\
773	&		&	J06193--066	&	Ross 417	&	9211	&	06:19:20.74	&	--06:39:32.1	&	M3.0 V	&	Single	&		\\
774	&		&	J06194+139	&	TYC 743--1836--1	&		&	06:19:29.61	&	+13:57:02.3	&	M0.5 V	&	Single	&		\\
775	&	213	&	J06212+442	&	GJ 3391	&	3391	&	06:21:13.26	&	+44:14:26.7	&	M2.0 V	&	Multiple	&		\\
776	&	213	&		&	Gaia DR3 962141157559432064	&		&	06:21:13.21	&	+44:14:25.5	&	M5.0 V	&	Multiple	&		\\
777	&	214	&	J06216+163	&	LP 420--5	&		&	06:21:36.85	&	+16:18:33.8	&	M1.0 V	&	Multiple	&		\\
778	&	214	&	J06217+163	&	LP 420--6	&		&	06:21:44.17	&	+16:19:19.9	&	M2.5 V	&	Multiple	&		\\
779	&		&	J06218--227	&	GJ 2049	&	2049	&	06:21:53.08	&	--22:43:19.7	&	M1.0 V	&	Single	&		\\
780	&		&	J06223+334	&	TYC 2425--1286--1	&		&	06:22:20.65	&	+33:26:54.6	&	M1.0 V	&	Candidate	&		\\
781	&	215	&	J06236--096	&	LP 720--10	&		&	06:23:38.41	&	--09:38:51.5	&	M3.5 V	&	Multiple	&		\\
782	&	215	&		&	LP 720--10 B	&		&	06:23:38.29	&	--09:38:51.4	&	M8.0 V	&	Multiple	&		\\
783	&		&	J06237+020	&	TYC 141--24--1	&		&	06:23:46.49	&	+05:02:40.1	&	M1.5 V	&	Single	&		\\
784	&	216	&	J06238+456	&	LP 160--22	&		&	06:23:51.20	&	+45:40:00.0	&	M5.0 V	&	Multiple	&		\\
785	&		&	J06246+234	&	Ross 64	&	232	&	06:24:41.93	&	+23:25:50.8	&	M4.0 V	&	Single	&		\\
786	&		&	J06258+561	&	GJ 3393	&	3393	&	06:25:53.21	&	+56:10:16.9	&	M4.0 V	&	Single	&		\\
787	&		&	J06262+238	&	1RXS J062614.2+234942	&		&	06:26:14.52	&	+23:49:36.4	&	M1.5 V	&	Single	&		\\
788	&	217	&	J06277+093	&	Ross 603A	&		&	06:27:43.80	&	+09:23:51.3	&	M2.0 V	&	Multiple	&		\\
789	&	217	&		&	Ross 603B	&		&	06:27:43.74	&	+09:23:50.5	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
790	&	218	&	J06293--028	&	V577 Mon	&	234 A	&	06:29:24.18	&	--02:49:01.9	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
791	&	218	&		&	Ross 614 B	&	234 B	&	06:29:24.19	&	--02:49:01.7	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
792	&	219	&	J06298--027	&	G 108--4	&		&	06:29:50.47	&	--02:47:49.0	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
793	&		&	J06306+456	&	PM J06306+4539	&		&	06:30:37.39	&	+45:39:23.0	&	M1.0 V	&	Single	&		\\
794	&		&	J06307+397	&	PM J06307+3947	&		&	06:30:47.39	&	+39:47:38.5	&	M2.0 V	&	Single	&		\\
795	&		&	J06310+500	&	GJ 3395	&	3395	&	06:31:00.97	&	+50:02:45.5	&	M0.5 V	&	Single	&		\\
796	&		&	J06318+414	&	GJ 3396	&	3396	&	06:31:50.73	&	+41:29:42.2	&	M5.0 V	&	Candidate	&		\\
797	&		&	J06322+378	&	TYC 2928--1568--1	&		&	06:32:14.91	&	+37:48:10.6	&	M1.5 V	&	Candidate	&		\\
798	&		&	J06323--097	&	PM J06323--0943	&		&	06:32:20.28	&	--09:43:29.9	&	M4.5 V	&	Candidate	&		\\
799	&		&	J06325+641	&	LP 57--192	&		&	06:32:31.27	&	+64:06:12.2	&	M4.0 V	&	Single	&		\\
800	&		&	J06345+315	&	G 103--41	&		&	06:34:33.48	&	+31:30:05.1	&	M3.5 V	&	Single	&		\\
801	&	220	&	J06354--040	&	1RXS J063531.2--040314	&		&	06:35:29.75	&	--04:03:17.2	&	M5.5 V	&	Multiple	&		\\
802	&		&	J06361+116	&	GJ 3398	&	3398	&	06:36:06.16	&	+11:36:49.5	&	M4.5 V	&	Single	&		\\
803	&		&	J06361+201	&	LP 420--4	&		&	06:36:12.05	&	+20:08:10.3	&	M2.5 V	&	Single	&		\\
804	&		&	J06371+175	&	HD 260655	&	239	&	06:37:09.94	&	+17:33:58.7	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
805	&	221	&	J06396--210	&	LP 780--32	&		&	06:39:37.20	&	--21:01:32.4	&	M4.0 V	&	Multiple	&	\ref{tab:periods}	\\
806	&	221	&		&	Gaia DR3 2926756741750933120	&		&	06:39:37.22	&	--21:01:31.9	&	M4.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:outliers}	\\
807	&	222	&	J06400+285	&	GJ 3399	&	3399	&	06:40:05.54	&	+28:35:10.5	&	M2.0 V	&	Multiple	&		\\
808	&	223	&	J06401--164	&	LP 780--23	&		&	06:40:08.72	&	--16:27:21.5	&	M2.5 V	&	Multiple	&		\\
809	&	223	&		&	LP 780--23 B	&		&	06:40:08.72	&	--16:27:21.7	&	M2.5 V	&	Multiple	&	\ref{tab:new}	\\
810	&		&	J06414+157	&	Wolf 289	&	3402	&	06:41:28.23	&	+15:45:42.6	&	M4.0 V	&	Single	&		\\
811	&	224	&	J06421+035	&	GJ 3404	&	3404	&	06:42:11.24	&	+03:34:48.5	&	M3.5 V	&	Multiple	&		\\
812	&	224	&	J06422+035	&	GJ 3405	&	3405	&	06:42:13.39	&	+03:35:26.8	&	M4.0 V	&	Multiple	&		\\
813	&		&	J06435+166	&	G 110--14	&		&	06:43:34.53	&	+16:41:35.5	&	M4.5 V	&	Candidate	&		\\
814	&	225	&	J06438+511	&	G 192--39A	&	3406A	&	06:43:49.95	&	+51:08:06.0	&	M2.5 V	&	Multiple	&		\\
815	&	225	&		&	G 192--39B	&	3406B	&	06:43:49.77	&	+51:08:05.8	&	M4.5 V	&	Multiple	&		\\
816	&	226	&	J06447+718	&	GJ 2050	&	2050	&	06:44:45.25	&	+71:53:06.7	&	M0.5 V	&	Multiple	&		\\
817	&	227	&		&	HD 263175	&	3408	&	06:46:04.47	&	+32:33:22.0	&	K3 V	&	Multiple	&	\ref{tab:fgk}	\\
818	&	227	&	J06461+325	&	HD 263175B	&	3409	&	06:46:06.88	&	+32:33:16.6	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
819	&		&	J06467+159	&	1RXS J064645.7+155739	&		&	06:46:45.62	&	+15:57:41.8	&	M1.0 V	&	Single	&		\\
820	&		&	J06474+054	&	G 108--27	&		&	06:47:27.57	&	+05:24:23.3	&	M4.0 V	&	Single	&		\\
821	&		&	J06486+532	&	LP 121--58	&		&	06:48:38.72	&	+53:17:24.3	&	M1.5 V	&	Single	&		\\
822	&		&	J06489+211	&	1RXS J064855.9+210754	&		&	06:48:55.18	&	+21:08:02.8	&	M2.5 V	&	Single	&		\\
823	&		&	J06490+371	&	GJ 1092	&	1092	&	06:49:05.73	&	+37:06:25.0	&	M4.0 V	&	Single	&		\\
824	&		&	J06509--091	&	LP 661--2	&		&	06:50:59.37	&	--09:10:59.3	&	M3.5 V	&	Single	&		\\
825	&	228	&		&	HD 50281	&	250 A	&	06:52:17.47	&	--05:10:25.4	&	K3.5 V	&	Multiple	&	\ref{tab:fgk}	\\
826	&	228	&	J06523--051	&	HD 50281B	&	250 B	&	06:52:17.42	&	--05:11:24.3	&	M2.0 V	&	Multiple	&	\ref{tab:fgk}	\\
827	&		&	J06524+182	&	GJ 3413	&	3413	&	06:52:24.45	&	+18:17:06.9	&	M4.0 V	&	Single	&		\\
828	&	229	&	J06540+608	&	GJ 3412	&	3412	&	06:54:05.43	&	+60:52:02.4	&	M3.0 V	&	Multiple	&		\\
829	&		&	J06548+332	&	HD 265866	&	251	&	06:54:48.03	&	+33:15:59.1	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
830	&		&	J06564+121	&	TYC 756--1685--1	&		&	06:56:25.84	&	+12:07:31.4	&	M1.0 V	&	Candidate	&		\\
831	&	230	&		&	GJ 3415	&	3415	&	06:56:28.28	&	+40:04:20.6	&	K4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
832	&	230	&	J06564+400	&	GJ 3416	&	3416	&	06:56:28.64	&	+40:04:58.3	&	M0.5 V	&	Multiple	&	\ref{tab:fgk}	\\
833	&		&	J06564+759	&	LP 34--110	&		&	06:53:24.30	&	+72:55:09.3	&	M1.0 V	&	Candidate	&		\\
834	&		&	J06565+440	&	G 107--36	&		&	06:56:31.24	&	+44:01:45.0	&	M4.5 V	&	Single	&		\\
835	&		&	J06574+740	&	PM J06574+7405	&		&	06:57:25.77	&	+74:05:26.1	&	M4.0 V	&	Candidate	&		\\
836	&	231	&	J06579+623	&	GJ 3417 A	&	3417 A	&	06:57:57.83	&	+62:19:11.0	&	M4.5 V	&	Multiple	&		\\
837	&	231	&		&	GJ 3417 B	&	3417 B	&	06:57:57.66	&	+62:19:10.5	&	M5.0 V	&	Multiple	&		\\
838	&		&	J06582+511	&	G 192--59	&		&	06:58:12.70	&	+51:08:32.4	&	M2.0 V	&	Single	&		\\
839	&		&	J06594+193	&	GJ 1093	&	1093	&	06:59:29.84	&	+19:20:41.5	&	M5.0 V	&	Single	&		\\
840	&		&	J06594+195	&	G 88--2	&		&	06:59:28.65	&	+19:30:30.4	&	M3.0 V	&	Single	&		\\
841	&		&	J06596+057	&	PM J06596+0545	&		&	06:59:41.55	&	+05:45:38.9	&	M2.5 V	&	Single	&		\\
842	&	232	&	J07001--190	&	1RXS J070005.1--190115	&		&	07:00:07.00	&	--19:01:25.1	&	M5.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
843	&		&	J07009--023	&	PM J07009--0221	&		&	07:00:59.74	&	--02:21:32.2	&	M3.0 V	&	Single	&		\\
844	&		&	J07012+008	&	PM J07012+0052	&		&	07:01:15.54	&	+00:52:40.4	&	M2.5 V	&	Candidate	&		\\
845	&		&	J07033+346	&	GJ 3423	&	3423	&	07:03:23.09	&	+34:41:53.6	&	M4.0 V	&	Single	&		\\
846	&		&	J07034+767	&	LP 16--379	&		&	07:03:29.98	&	+76:46:21.9	&	M3.5 V	&	Single	&		\\
847	&	233	&	J07039+527	&	GJ 3421	&	3421	&	07:03:56.92	&	+52:41:51.8	&	M5.0 V	&	Multiple	&		\\
848	&	234	&	J07042--105	&	Ross 54	&	263 B	&	07:04:17.55	&	--10:30:44.6	&	M3.5 V	&	Multiple	&		\\
849	&		&	J07044+682	&	GJ 258	&	258	&	07:04:26.94	&	+68:17:20.5	&	M3.0 V	&	Single	&		\\
850	&		&	J07047+249	&	Ross 874	&	3424	&	07:04:49.44	&	+24:59:50.6	&	M1.5 V	&	Single	&		\\
851	&		&	J07051--101	&	1RXS J070511.2--100801	&		&	07:05:12.10	&	--10:07:51.6	&	M5.0 V	&	Single	&		\\
852	&		&	J07052+084	&	G 108--52	&		&	07:05:12.39	&	+08:25:45.7	&	M2.0 V	&	Single	&		\\
853	&		&	J07076+486	&	GJ 3426	&	3426	&	07:07:37.70	&	+48:41:08.6	&	M3.5 V	&	Single	&		\\
854	&		&	J07078+672	&	GJ 3425	&	3425	&	07:07:49.68	&	+67:12:03.7	&	M1.0 V	&	Candidate	&		\\
855	&		&	J07081--228	&	LP 840--16	&		&	07:08:06.53	&	--22:48:51.0	&	M2.0 V	&	Candidate	&		\\
856	&		&	J07086+307	&	GJ 3429	&	3429	&	07:08:39.72	&	+30:42:51.6	&	M0.0 V	&	Single	&		\\
857	&		&	J07095+698	&	GJ 3427	&	3427	&	07:09:31.85	&	+69:50:53.1	&	M2.5 V	&	Single	&		\\
858	&	235	&	J07100+385	&	QY Aur	&	268	&	07:10:01.23	&	+38:31:31.0	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
859	&	236	&		&	GJ 3431	&	3431	&	07:10:14.04	&	+37:40:15.0	&	DQ8	&	Multiple	&	\ref{tab:wd}	\\
860	&	236	&	J07102+376	&	GJ 3430	&	3430	&	07:10:13.32	&	+37:40:05.9	&	M4.0 V	&	Multiple+	&	\ref{tab:wd}	\\
861	&		&	J07105--087	&	1RXS J071032.6--084232	&		&	07:10:31.37	&	--08:42:46.7	&	M3.5 V	&	Single	&		\\
862	&	237	&	J07111+434	&	LP 206--11	&		&	07:11:11.97	&	+43:29:49.0	&	M5.5 V	&	Multiple	&		\\
863	&	237	&		&	LP 206--11 B	&		&	07:11:12.02	&	+43:29:49.3	&	M5.5 V	&	Multiple	&		\\
864	&	238	&	J07119+773	&	TYC 4530--1414--1	&		&	07:11:57.13	&	+77:21:57.4	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
865	&		&	J07121+522	&	GJ 3432	&	3432	&	07:12:11.14	&	+52:16:20.4	&	M1.0 V	&	Single	&		\\
866	&		&	J07129+357	&	1RXS J071259.5+354655	&		&	07:12:59.62	&	+35:47:03.1	&	M2.5 V	&	Single	&		\\
867	&	239	&	J07140+507	&	G 193--39	&		&	07:14:04.29	&	+50:43:28.9	&	M0.5 V	&	Multiple	&		\\
868	&	239	&		&	G 193--39B	&		&	07:14:04.09	&	+50:43:28.4	&	M5.0 V	&	Multiple	&		\\
869	&	240	&	J07163+271	&	GJ 268.3	&	268.3	&	07:16:19.73	&	+27:08:29.9	&	M2.5 V	&	Multiple	&		\\
870	&		&	J07163+331	&	GJ 1096	&	1096	&	07:16:17.89	&	+33:09:03.4	&	M4.0 V	&	Single	&		\\
871	&		&	J07172--050	&	PM J07172--0501	&		&	07:17:17.54	&	--05:01:09.8	&	M3.5 V	&	Single	&		\\
872	&		&	J07174+195	&	GJ 3437	&	3437	&	07:17:29.57	&	+19:34:12.4	&	M2.5 V	&	Single	&		\\
873	&	241	&	J07181+392	&	Ross 987	&	3438	&	07:18:07.89	&	+39:16:27.4	&	M0.0 V	&	Multiple	&		\\
874	&		&	J07182+137	&	PM J07182+1342	&		&	07:18:12.86	&	+13:42:16.2	&	M3.5 V	&	Single	&		\\
875	&		&	J07195+328	&	GJ 270	&	270	&	07:19:31.79	&	+32:49:42.8	&	M0.0 V	&	Single	&		\\
876	&		&	J07199+840	&	TYC 4618--116--1	&		&	07:19:57.65	&	+84:04:36.8	&	M2.5 V	&	Single	&		\\
877	&	242	&	J07200--087	&	Scholz's star	&		&	07:20:03.21	&	--08:46:51.9	&	M9.5 V	&	Multiple	&		\\
878	&		&	J07212+005	&	TYC 178--2187--1	&		&	07:31:12.97	&	+00:33:13.8	&	M0.5 V	&	Single	&		\\
879	&		&	J07227+306	&	GJ 3439	&	3439	&	07:22:41.50	&	+30:40:02.3	&	M3.5 V	&	Single	&		\\
880	&		&	J07232+460	&	GJ 272	&	272	&	07:23:14.71	&	+46:05:10.9	&	M0.5 V	&	Single	&		\\
881	&		&	J07274+052	&	Luyten's Star	&	273	&	07:27:25.11	&	+05:12:33.8	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
882	&		&	J07274+220	&	Ross 878	&	3441	&	07:27:28.31	&	+22:02:35.6	&	M1.5 V	&	Single	&		\\
883	&		&	J07282--187	&	GJ 3442	&	3442	&	07:28:13.09	&	--18:47:25.2	&	M4.5 V	&	Candidate	&		\\
884	&		&	J07287--032	&	GJ 1097	&	1097	&	07:28:45.91	&	--03:18:05.9	&	M3.0 V	&	Single	&		\\
885	&	243	&	J07295+359	&	1RXS J072931.4+355607	&		&	07:29:31.04	&	+35:55:58.5	&	M1.5 V	&	Multiple	&		\\
886	&	243	&		&	2MASS J07293670+3554531	&		&	07:29:36.67	&	+35:54:51.3	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
887	&	244	&		&	G 107--70A	&	275.2 B	&	07:30:46.99	&	+48:10:05.7	&	DA	&	Multiple	&	\ref{tab:wd}	\\
888	&	244	&		&	G 107--70B	&		&	07:30:46.96	&	+48:10:06.3	&	DA	&	Multiple	&	\ref{tab:wd}	\\
889	&	244	&	J07307+481	&	GJ 275.2 A	&	275.2 A	&	07:30:42.46	&	+48:11:38.2	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
890	&	245	&		&	1RXS J073138.4+455718	&		&	07:31:38.47	&	+45:57:15.8	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
891	&	245	&	J07310+460	&	1RXS J073101.9+460030	&		&	07:31:01.27	&	+46:00:24.8	&	M4.0 V	&	Multiple+	&	\ref{tab:widest}	\\
892	&	245	&		&	Gaia DR3 975312928903090560	&		&	07:31:09.03	&	+45:56:55.6	&	M4.5 V	&	Multiple	&	\ref{tab:widest}	\\
893	&	246	&	J07319+362S	&	VV LynA	&	277	&	07:31:57.38	&	+36:13:06.2	&	M2.5 V	&	Multiple	&		\\
894	&	246	&	J07319+362N	&	BL Lyn	&	277 B	&	07:31:56.97	&	+36:13:43.2	&	M3.5 V	&	Multiple	&		\\
895	&	246	&		&	VV LynB	&		&	07:31:57.36	&	+36:13:04.6	&	M5.0 V	&	Multiple	&		\\
896	&		&	J07319+392	&	GJ 3445	&	3445	&	07:31:56.74	&	+39:13:34.0	&	M3.0 V	&	Candidate	&		\\
897	&	247	&	J07320+173E	&	GJ 3447	&	3447	&	07:32:02.63	&	+17:19:07.0	&	M0.0 V	&	Multiple	&		\\
898	&	247	&	J07320+173W	&	GJ 3448	&	3448	&	07:32:01.87	&	+17:19:09.4	&	M3.0 V	&	Multiple	&		\\
899	&		&	J07320+686	&	GJ 9235	&	9235	&	07:32:01.51	&	+68:37:13.6	&	M1.0 V	&	Single	&		\\
900	&		&	J07325+248	&	G 88--37	&		&	07:32:30.71	&	+24:53:42.4	&	M3.0 V	&	Single	&		\\
901	&		&	J07342+009	&	GJ 1099	&	1099	&	07:34:17.57	&	+00:58:59.7	&	M2.5 V	&	Single	&		\\
902	&		&	J07344+629	&	GJ 9236	&	9236	&	07:34:26.27	&	+62:56:27.6	&	M0.5 V	&	Single	&		\\
903	&		&	J07346+223	&	GJ 3453	&	3453	&	07:34:39.31	&	+22:20:13.9	&	M1.0 V	&	Single	&		\\
904	&	248	&		&	Castor	&	278.0	&	07:34:35.95	&	+31:53:18.6	&	A1 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
905	&	248	&	J07346+318	&	Castor C	&	278 D	&	07:34:37.19	&	+31:52:08.6	&	M0.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
906	&	249	&	J07349+147	&	TYC 777--141--1	&		&	07:34:56.25	&	+14:45:52.5	&	M3.0 V	&	Multiple	&		\\
907	&	249	&		&	Gaia DR3 3165346543026736512	&		&	07:34:56.18	&	+14:45:52.9	&	M4.5 V	&	Multiple	&		\\
908	&		&	J07353+548	&	GJ 3452	&	3452	&	07:35:21.67	&	+54:50:59.2	&	M2.0 V	&	Single	&		\\
909	&		&	J07354+482	&	LP 162--39	&		&	07:35:26.96	&	+48:14:33.0	&	M1.0 V	&	Single	&		\\
910	&		&	J07359+785	&	LP 17--66	&		&	07:35:57.31	&	+78:32:49.7	&	M3.0 V	&	Single	&		\\
911	&	250	&		&	V869 Mon	&	282 A	&	07:39:59.40	&	--03:35:55.5	&	K3 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
912	&	250	&		&	HD 61606B	&	282 B	&	07:40:02.97	&	--03:36:17.8	&	K7 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
913	&	250	&	J07361--031	&	GJ 282 C	&	282 C	&	07:36:07.15	&	--03:06:43.4	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest} \ref{tab:fgk}	\\
914	&	251	&	J07364+070	&	GJ 3454	&	3454	&	07:36:25.37	&	+07:04:38.2	&	M5.0 V	&	Multiple	&		\\
915	&		&	J07365--006	&	PM J07365--0039	&		&	07:36:30.27	&	--00:39:37.3	&	M3.5 V	&	Candidate	&		\\
916	&	252	&	J07366+440	&	G 111--20	&		&	07:36:39.13	&	+44:04:43.5	&	M3.5 V	&	Multiple	&		\\
917	&	252	&		&	G 111--20B	&		&	07:36:38.87	&	+44:04:46.5	&	M6.5 V	&	Multiple	&		\\
918	&		&	J07383+344	&	TYC 2461--826--1	&		&	07:38:19.92	&	+34:27:00.6	&	M0.0 V	&	Candidate	&		\\
919	&		&	J07384+240	&	1RXS J073829.3+240014	&		&	07:38:29.32	&	+24:00:07.1	&	M3.5 V	&	Single	&		\\
920	&		&	J07386--212	&	GJ 3459	&	3459	&	07:38:41.48	&	--21:13:36.1	&	M3.0 V	&	Single	&		\\
921	&		&	J07393+021	&	Ross 880	&	281	&	07:39:22.88	&	+02:10:57.3	&	M0.0 V	&	Single	&		\\
922	&	253	&	J07395+334	&	GJ 3457	&	3457	&	07:39:35.62	&	+33:27:42.6	&	M2.0 V	&	Multiple+	&		\\
923	&	253	&		&	GJ 3458	&	3458	&	07:39:36.51	&	+33:27:49.5	&	M6.0 V	&	Multiple	&		\\
924	&	254	&		&	GJ 283 A	&	283 A	&	07:40:22.06	&	--17:24:57.8	&	DZQA6	&	Multiple	&	\ref{tab:wd}	\\
925	&	254	&	J07403--174	&	GJ 283 B	&	283 B	&	07:40:20.66	&	--17:24:54.5	&	M6.0 V	&	Multiple	&	\ref{tab:wd}	\\
926	&	255	&	J07418+050	&	GJ 3461	&	3461	&	07:41:52.56	&	+05:02:23.1	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
927	&	255	&		&	G 50--1B	&		&	07:41:52.61	&	+05:02:22.4	&	M7.0 V	&	Multiple	&		\\
928	&		&	J07421+500	&	LP 162--55	&		&	07:42:10.07	&	+50:04:28.5	&	M2.5 V	&	Candidate	&		\\
929	&		&	J07431+181	&	GJ 3462	&	3462	&	07:43:11.67	&	+18:10:34.8	&	M1.0 V	&	Candidate	&		\\
930	&		&	J07446+035	&	YZ CMi	&	285	&	07:44:39.80	&	+03:33:01.7	&	M4.5 V	&	Single	&		\\
931	&		&	J07467+574	&	G 193--65	&		&	07:46:41.97	&	+57:26:49.5	&	M4.5 V	&	Candidate	&		\\
932	&		&	J07470+760	&	LP 17--75	&		&	07:47:06.48	&	+76:03:13.1	&	M4.0 V	&	Single	&		\\
933	&		&	J07472+503	&	1RXS J074714.1+502032	&		&	07:47:13.84	&	+50:20:39.8	&	M4.0 V	&	Single	&		\\
934	&		&	J07482+203	&	Wolf 1421	&	289	&	07:48:18.04	&	+20:21:49.4	&	M1.0 V	&	Single	&		\\
935	&		&	J07493+849	&	GJ 3456	&	3456	&	07:49:17.72	&	+84:58:32.5	&	M3.0 V	&	Single	&		\\
936	&		&	J07497--033	&	PM J07497--0320	&		&	07:49:41.97	&	--03:20:34.9	&	M3.5 V	&	Candidate	&		\\
937	&		&	J07518+055	&	GJ 3463	&	3463	&	07:51:51.86	&	+05:32:50.6	&	M4.5 V	&	Single	&		\\
938	&		&	J07519--000	&	GJ 1103 A	&	1103 A	&	07:51:54.95	&	--00:00:24.4	&	M4.5 V	&	Single	&		\\
939	&		&	J07523+162	&	LP 423--31	&		&	07:52:24.13	&	+16:12:09.4	&	M6.0 V	&	Single	&		\\
940	&	256	&	J07545+085	&	1RXS J075434.3+083213	&		&	07:54:33.90	&	+08:32:25.5	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
941	&		&	J07525+063	&	GJ 3465	&	3465	&	07:52:33.63	&	+06:18:22.0	&	M3.0 V	&	Candidate	&		\\
942	&	257	&	J07545--096	&	PM J07545--0941	&		&	07:54:32.60	&	--09:41:47.9	&	M3.5 V	&	Multiple	&		\\
943	&	257	&		&	PM J07545--0941B	&		&	07:54:32.66	&	--09:41:48.7	&	M4.5 V	&	Multiple	&		\\
944	&		&	J07558+833	&	GJ 1101	&	1101	&	07:55:51.23	&	+83:22:55.4	&	M4.5 V	&	Single	&		\\
945	&		&	J07581+072	&	GJ 3467	&	3467	&	07:58:08.74	&	+07:17:00.9	&	M4.0 V	&	Single	&		\\
946	&		&	J07582+413	&	GJ 1105	&	1105	&	07:58:13.01	&	+41:18:02.3	&	M3.5 V	&	Single	&		\\
947	&		&	J07583+496	&	LP 163--47	&		&	07:58:23.26	&	+49:39:41.3	&	M3.5 V	&	Single	&		\\
948	&	258	&	J07585+155N	&	GJ 3468	&	3468	&	07:58:30.88	&	+15:30:12.6	&	M3.5 V	&	Multiple	&		\\
949	&	258	&	J07585+155S	&	GJ 3469 A	&	3469 A	&	07:58:30.37	&	+15:29:58.8	&	M4.5 V	&	Multiple	&		\\
950	&	258	&		&	GJ 3469 B	&	3469 B	&	07:58:30.34	&	+15:29:57.8	&	M5.0 V	&	Multiple	&		\\
951	&		&	J07590+153	&	GJ 3470	&	3470	&	07:59:05.63	&	+15:23:28.3	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
952	&		&	J07591+173	&	1RXS J075908.2+171957	&		&	07:59:07.07	&	+17:19:46.8	&	M4.0 V	&	Candidate	&		\\
953	&		&	J08005+258	&	TYC 1930--667--1	&		&	08:00:34.87	&	+25:53:32.6	&	M2.0 V	&	Candidate	&		\\
954	&		&	J08017+237	&	TYC 1926--794--1	&		&	08:01:43.44	&	+23:42:25.3	&	M1.5 V	&	Candidate	&		\\
955	&	259	&	J08023+033	&	GJ 3473	&	3473	&	08:02:22.45	&	+03:20:13.6	&	M4.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
956	&	259	&		&	GJ 3474	&	3474	&	08:02:20.22	&	+03:19:37.4	&	M6.0 V	&	Multiple	&		\\
957	&		&	J08025--130	&	LP 724--16	&		&	08:02:33.09	&	--13:05:33.4	&	M2.5 V	&	Candidate	&		\\
958	&	260	&	J08031+203	&	PM J08031+2022	&		&	08:03:10.06	&	+20:22:14.3	&	M3.5 V	&	Multiple	&		\\
959	&	261	&	J08033+528	&	G 194--7	&		&	08:03:20.18	&	+52:50:27.3	&	M1.5 V	&	Multiple	&		\\
960	&	262	&	J08066+558	&	GJ 3477	&	3477	&	08:06:36.75	&	+55:53:37.1	&	M2.0 V	&	Multiple	&		\\
961	&		&	J08068+367	&	GJ 3479	&	3479	&	08:06:48.21	&	+36:45:32.5	&	M3.0 V	&	Single	&		\\
962	&		&	J08069+422	&	G 111--56	&		&	08:06:54.99	&	+42:17:28.7	&	M4.0 V	&	Single	&		\\
963	&	263	&		&	GJ 3481	&	3481	&	08:08:12.85	&	+21:06:12.6	&	K7 V	&	Multiple	&		\\
964	&	263	&	J08082+211	&	GJ 3482	&	3482	&	08:08:13.29	&	+21:06:03.9	&	M3.0 V	&	Multiple	&		\\
965	&		&	J08083+585	&	GJ 3480	&	3480	&	08:08:17.82	&	+58:31:08.4	&	M3.0 V	&	Single	&		\\
966	&	264	&		&	FP Cnc	&	1108 A	&	08:08:56.33	&	+32:49:08.3	&	K7 V	&	Multiple	&		\\
967	&	264	&	J08089+328	&	FP CncB	&		&	08:08:55.38	&	+32:49:01.4	&	M3.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:spectroscopic}	\\
968	&		&	J08095+219	&	GJ 3484	&	3484	&	08:09:30.59	&	+21:54:16.2	&	M1.5 V	&	Single	&		\\
969	&		&	J08103+095	&	PM J08103+0935	&		&	08:10:20.65	&	+09:35:15.4	&	M2.5 V	&	Single	&		\\
970	&	265	&		&	HD 68146	&	9255 A	&	08:10:39.55	&	--13:47:56.2	&	F6.5 V	&	Multiple	&	\ref{tab:fgk}	\\
971	&	265	&	J08105--138	&	L 818--40 A	&		&	08:10:34.02	&	--13:48:50.1	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
972	&	265	&		&	L 818--40 B	&		&	08:10:33.96	&	--13:48:49.9	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
973	&		&	J08108+039	&	GJ 3485	&	3485	&	08:10:53.75	&	+03:58:28.2	&	M3.5 V	&	Single	&		\\
974	&		&	J08117+531	&	G 194--14	&		&	08:11:47.07	&	+53:11:48.4	&	M2.5 V	&	Candidate	&		\\
975	&		&	J08119+087	&	Ross 619	&	299	&	08:11:58.72	&	+08:45:01.4	&	M4.5 V	&	Candidate	&		\\
976	&		&	J08126--215	&	GJ 300	&	300	&	08:12:40.90	&	--21:33:18.1	&	M4.0 V	&	Single	&		\\
977	&		&	J08158+346	&	LP 311--8	&		&	08:15:53.78	&	+31:36:35.8	&	M1.0 V	&	Candidate	&		\\
978	&		&	J08161+013	&	GJ 2066	&	2066	&	08:16:07.58	&	+01:18:10.2	&	M2.0 V	&	Single	&		\\
979	&		&	J08175+209	&	LP 367--67	&		&	08:17:31.31	&	+20:59:48.7	&	M2.5 V	&	Single	&		\\
980	&		&	J08178+311	&	GJ 3491	&	3491	&	08:17:51.20	&	+31:07:49.4	&	M1.0 V	&	Single	&		\\
981	&		&	J08202+055	&	PM J08202+0532	&		&	08:20:13.29	&	+05:32:08.2	&	M2.0 V	&	Single	&		\\
982	&		&	J08258+690	&	GJ 3497	&	3497	&	08:25:50.76	&	+69:01:40.7	&	M5.5 V	&	Candidate	&		\\
983	&		&	J08282+201	&	GJ 1110	&	1110	&	08:28:12.37	&	+20:08:11.4	&	M2.5 V	&	Single	&		\\
984	&	266	&	J08283+350	&	GJ 308	&	308	&	08:28:20.83	&	+35:00:53.6	&	M0.0 V	&	Multiple	&		\\
985	&	266	&		&	Gaia DR3 903444927988618752	&		&	08:28:20.82	&	+35:00:54.0	&	M0.0 V	&	Multiple	&		\\
986	&		&	J08283+553	&	PM J08283+5522	&		&	08:28:18.75	&	+55:22:40.6	&	M2.5 V	&	Single	&		\\
987	&	267	&	J08286+660	&	1RXS J082839.4+660229	&		&	08:28:41.33	&	+66:02:25.4	&	M4.0 V	&	Multiple	&		\\
988	&		&	J08293+039	&	PM J08293+0355E	&		&	08:29:21.81	&	+03:55:08.2	&	M2.5 V	&	Single	&		\\
989	&		&	J08298+267	&	DX Cnc	&	1111	&	08:29:48.02	&	+26:46:23.8	&	M6.5 V	&	Single	&		\\
990	&	268	&	J08313--060	&	GJ 3501	&	3501	&	08:31:21.14	&	--06:02:02.8	&	M1.5 V	&	Multiple	&		\\
991	&	268	&	J08314--060	&	GJ 3502	&	3502	&	08:31:26.75	&	--06:02:13.6	&	M3.0 V	&	Multiple	&		\\
992	&		&	J08313--104	&	GJ 3503	&	3503	&	08:31:22.81	&	--10:29:58.9	&	M4.0 V	&	Single	&		\\
993	&		&	J08315+730	&	LP 35--219	&		&	08:31:32.36	&	+73:03:50.1	&	M4.0 V	&	Single	&		\\
994	&	269	&	J08316+193S	&	CU Cnc	&	2069 A	&	08:31:37.32	&	+19:23:37.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
995	&	269	&	J08316+193N	&	CV Cnc A	&	2069 B	&	08:31:37.17	&	+19:23:47.6	&	M4.0 V	&	Multiple	&		\\
996	&	269	&		&	CV Cnc B	&		&	08:31:37.16	&	+19:23:46.7	&	M5.0 V	&	Multiple	&		\\
997	&		&	J08317+057	&	1RXS J083147.3+054504	&		&	08:31:47.89	&	+05:45:17.0	&	M1.0 V	&	Candidate	&		\\
998	&		&	J08321+844	&	GJ 3496	&	3496	&	08:32:13.99	&	+84:24:34.8	&	M3.5 V	&	Single	&		\\
999	&		&	J08325+451	&	Wolf 312	&		&	08:32:35.78	&	+45:10:16.3	&	M2.5 V	&	Single	&		\\
1000	&		&	J08334+185	&	GJ 3505	&	3505	&	08:33:25.06	&	+18:31:34.9	&	M4.5 V	&	Single	&		\\
1001	&		&	J08344--011	&	GJ 2070	&	2070	&	08:34:26.13	&	--01:08:46.3	&	M3.5 V	&	Single	&		\\
1002	&	270	&	J08353+141	&	LSPM J0835+1408	&		&	08:35:19.75	&	+14:08:31.9	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1003	&		&	J08358+680	&	GJ 3506	&	3506	&	08:35:46.65	&	+68:04:00.1	&	M2.5 V	&	Single	&		\\
1004	&	271	&	J08364+264	&	LP 311--37	&		&	08:36:26.45	&	+26:28:18.9	&	M2.0 V	&	Multiple	&		\\
1005	&	271	&		&	LP 311--37 B	&		&	08:36:26.29	&	+26:28:17.9	&	M6.5 V	&	Multiple	&		\\
1006	&	272	&	J08364+672	&	GJ 310	&	310	&	08:36:22.51	&	+67:17:42.9	&	M0.5 V	&	Multiple	&		\\
1007	&		&	J08371+151	&	GJ 3508	&	3508	&	08:37:07.82	&	+15:07:31.2	&	M2.5 V	&	Single	&		\\
1008	&		&	J08375+035	&	LSPM J0837+0333	&		&	08:37:30.28	&	+03:33:43.1	&	M4.0 V	&	Single	&		\\
1009	&		&	J08387+516	&	StKM 1--711	&		&	08:38:42.06	&	+51:41:31.9	&	M1.5 V	&	Single	&		\\
1010	&	273	&	J08398+089	&	GJ 3510	&	3510	&	08:39:47.80	&	+08:56:21.0	&	M2.0 V	&	Multiple	&		\\
1011	&	273	&		&	GJ 3511	&	3511	&	08:39:48.25	&	+08:56:21.1	&	M4.5 V	&	Multiple	&		\\
1012	&		&	J08402+314	&	LSPM J0840+3127	&		&	08:40:16.24	&	+31:27:08.7	&	M3.5 V	&	Single	&		\\
1013	&		&	J08404+184	&	AZ Cnc	&	9272	&	08:40:28.77	&	+18:24:01.5	&	M6.0 V	&	Single	&		\\
1014	&		&	J08409--234	&	GJ 317	&	317	&	08:40:58.67	&	--23:27:09.7	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1015	&		&	J08410+676	&	GJ 3509	&	3509	&	08:41:01.83	&	+67:39:33.1	&	M4.0 V	&	Single	&		\\
1016	&		&	J08413+594	&	GJ 3512	&	3512	&	08:41:19.58	&	+59:29:30.0	&	M5.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1017	&	274	&	J08427+095	&	GJ 319 A	&	319 A	&	08:42:44.77	&	+09:33:14.0	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1018	&	274	&		&	GJ 319 B	&	319 B	&	08:42:44.84	&	+09:33:15.1	&	M4.0 V	&	Multiple	&		\\
1019	&	274	&	J08428+095	&	GJ 319 C	&	319 C	&	08:42:52.47	&	+09:33:01.3	&	M2.5 V	&	Multiple	&		\\
1020	&		&	J08443--104	&	GJ 3513	&	3513	&	08:44:22.71	&	--10:24:20.1	&	M3.5 V	&	Single	&		\\
1021	&		&	J08447+182	&	G 9--19	&		&	08:44:45.08	&	+18:12:59.2	&	M3.5 V	&	Candidate	&		\\
1022	&	275	&	J08449--066	&	PM J08449--0637	&		&	08:44:55.59	&	--06:37:28.2	&	M3.5 V	&	Multiple	&		\\
1023	&		&	J08517+181	&	Ross 622	&	1114	&	08:51:42.78	&	+18:07:29.1	&	M1.5 V	&	Single	&		\\
1024	&	276	&		&	$\rho^{01}$ Cnc	&	324 A	&	08:52:35.22	&	+28:19:47.2	&	K0 IV/V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
1025	&	276	&	J08526+283	&	$\rho^{01}$ Cnc B	&	324 B	&	08:52:40.28	&	+28:18:54.9	&	M4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1026	&		&	J08531--202	&	PM J08531--2017	&		&	08:53:10.96	&	--20:17:19.3	&	M3.0 V	&	Single	&		\\
1027	&		&	J08536--034	&	GJ 3517	&	3517	&	08:53:35.61	&	--03:29:35.4	&	M9.0 V	&	Single	&		\\
1028	&		&	J08537+149	&	StKM 1--730	&		&	08:53:43.67	&	+14:58:09.7	&	M0.0 V	&	Candidate	&		\\
1029	&	277	&	J08540--131	&	GJ 326 A	&	326 A	&	08:54:05.69	&	--13:07:39.9	&	M2.5 V	&	Multiple	&		\\
1030	&	277	&		&	GJ 326 B	&	326 B	&	08:54:05.63	&	--13:07:39.8	&	M3.5 V	&	Multiple	&		\\
1031	&		&	J08551+015	&	Ross 623	&	328	&	08:55:07.67	&	+01:32:30.7	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1032	&		&	J08555+664	&	PM J08555+6628	&		&	08:55:31.46	&	+66:28:06.6	&	M3.0 V	&	Single	&		\\
1033	&	278	&	J08563+126	&	G 41--8	&		&	08:56:19.49	&	+12:39:45.8	&	M6.0 V	&	Multiple	&		\\
1034	&	279	&	J08570+116	&	GJ 330	&	330	&	08:57:04.65	&	+11:38:43.9	&	M1.0 V	&	Multiple	&		\\
1035	&		&	J08572+194	&	LP 426--35	&		&	08:57:15.55	&	+19:24:15.2	&	M3.5 V	&	Candidate	&		\\
1036	&	280	&	J08582+197	&	GJ 1116 A	&	1116 A	&	08:58:14.21	&	+19:45:46.7	&	M5.5 V	&	Multiple	&		\\
1037	&	280	&		&	GJ 1116 B	&	1116 B	&	08:58:14.09	&	+19:45:45.3	&	M5.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1038	&		&	J08588+210	&	G 41--13	&		&	08:58:52.53	&	+21:04:29.1	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1039	&	281	&	J08595+537	&	G 194--47	&		&	08:59:35.41	&	+53:43:47.5	&	M3.5 V	&	Multiple	&		\\
1040	&	282	&	J08589+084	&	GJ 3522	&	3522	&	08:58:56.73	&	+08:28:20.8	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1041	&	282	&		&	Gaia DR3 585250248258396416	&	3522 B	&	08:58:56.76	&	+08:28:20.9	&	M3.5 V	&	Multiple	&		\\
1042	&		&	J08599+729	&	GJ 3520	&	3520	&	08:59:59.70	&	+72:57:35.8	&	M4.0 V	&	Single	&		\\
1043	&		&	J09003+218	&	LP 368--128	&		&	09:00:22.95	&	+21:49:55.4	&	M6.5 V	&	Single	&		\\
1044	&		&	J09005+465	&	GJ 1119	&	1119	&	09:00:31.74	&	+46:35:02.7	&	M4.5 V	&	Single	&		\\
1045	&	283	&	J09008+052W	&	Ross 686	&	9282 A	&	09:00:48.25	&	+05:14:38.1	&	M3.0 V	&	Multiple	&		\\
1046	&	283	&	J09008+052E	&	Ross 687	&	9282 B	&	09:00:50.05	&	+05:14:26.3	&	M3.5 V	&	Multiple	&		\\
1047	&	284	&	J09011+019	&	Ross 625	&	3527	&	09:01:10.07	&	+01:56:33.7	&	M3.0 V	&	Multiple	&		\\
1048	&	284	&		&	Ross 625B	&	3527 B	&	09:01:10.16	&	+01:56:31.0	&	M6.0 V	&	Multiple	&		\\
1049	&		&	J09023+084	&	GJ 3528	&	3528	&	09:02:20.55	&	+08:28:03.3	&	M2.5 V	&	Single	&		\\
1050	&		&	J09023+177	&	PM J09023+1746	&		&	09:02:22.91	&	+17:46:31.8	&	M4.0 V	&	Single	&		\\
1051	&		&	J09028+680	&	GJ 3526	&	3526	&	09:02:53.41	&	+68:03:52.1	&	M4.0 V	&	Single	&		\\
1052	&		&	J09029+716	&	LSPM J0902+7138	&		&	09:02:55.82	&	+71:38:11.0	&	M1.5 V	&	Single	&		\\
1053	&		&	J09033+056	&	LP 546--37	&		&	09:03:20.91	&	+05:40:08.5	&	M7.0 V	&	Candidate	&		\\
1054	&		&	J09037+520	&	G 194--52	&		&	09:03:43.39	&	+52:02:49.1	&	M3.5 V	&	Single	&		\\
1055	&		&	J09038+129	&	LP 486--43	&		&	09:03:53.41	&	+12:59:24.8	&	M2.0 V	&	Candidate	&		\\
1056	&	285	&		&	V405 Hya	&		&	09:04:20.57	&	--15:54:51.8	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
1057	&	285	&	J09040--159	&	1RXS J090406.8--155512	&		&	09:04:05.44	&	--15:55:19.0	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1058	&	286	&	J09050+028	&	G 114--33A	&	3530	&	09:05:04.11	&	+02:50:03.9	&	M1.5 V	&	Multiple	&		\\
1059	&	286	&		&	G 114--33B	&		&	09:05:04.03	&	+02:50:03.5	&	M3.5 V	&	Multiple	&		\\
1060	&		&	J09057+186	&	LP 426--56	&		&	09:05:43.02	&	+18:36:27.6	&	M2.5 V	&	Candidate	&		\\
1061	&		&	J09062+128	&	GJ 3531	&	3531	&	09:06:13.79	&	+12:51:30.1	&	M3.5 V	&	Candidate	&		\\
1062	&		&	J09070--221	&	GJ 3533	&	3533	&	09:07:02.40	&	--22:08:56.6	&	M4.5 V	&	Candidate	&		\\
1063	&		&	J09087+665	&	GJ 3532	&	3532	&	09:08:46.58	&	+66:35:36.4	&	M2.5 V	&	Candidate	&		\\
1064	&		&	J09091+227	&	2MASS J09090798+2247413	&		&	09:09:07.88	&	+22:47:40.1	&	M4.5 V	&	Candidate	&		\\
1065	&		&	J09093+401	&	GJ 1121	&	1121	&	09:09:23.06	&	+40:05:55.5	&	M4.0 V	&	Candidate	&		\\
1066	&	287	&	J09095+328	&	GJ 336	&	336	&	09:09:30.18	&	+32:48:59.1	&	M0.5 V	&	Multiple	&		\\
1067	&	287	&		&	BD+33 1814B	&		&	09:09:30.17	&	+32:48:59.5	&	M0.0 V	&	Multiple	&		\\
1068	&		&	J09096+067	&	GJ 3537	&	3537	&	09:09:39.07	&	+06:42:11.8	&	M3.0 V	&	Single	&		\\
1069	&		&	J09099+004	&	G 46--24	&		&	09:09:59.43	&	+00:23:39.5	&	M1.0 V	&	Single	&		\\
1070	&		&	J09115+126	&	LP 487--10	&		&	09:11:32.14	&	+12:37:18.3	&	M2.5 V	&	Candidate	&		\\
1071	&		&	J09115+466	&	GJ 336.1	&	336.1	&	09:11:30.27	&	+46:37:00.7	&	M0.5 V	&	Single	&		\\
1072	&	288	&	J09120+279	&	GJ 3540	&	3540	&	09:12:02.44	&	+27:54:16.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1073	&	289	&	J09133+688	&	G 234--57A	&		&	09:13:23.43	&	+68:52:27.1	&	M2.5 V	&	Multiple	&		\\
1074	&	289	&		&	G 234--57B	&		&	09:13:23.34	&	+68:52:26.7	&	M2.0 V	&	Multiple	&		\\
1075	&	290	&	J09140+196	&	LP 427--16	&		&	09:14:03.02	&	+19:40:03.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1076	&	291	&	J09143+526	&	HD 79210	&	338 A	&	09:14:20.05	&	+52:41:02.7	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1077	&	291	&	J09144+526	&	HD 79211	&	338 B	&	09:14:21.91	&	+52:41:00.3	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1078	&	292	&	J09156--105	&	G 161--7	&		&	09:15:35.96	&	--10:35:50.2	&	M5.0 V	&	Multiple	&		\\
1079	&		&	J09160+293	&	G 47--31	&		&	09:16:05.04	&	+29:19:36.3	&	M2.0 V	&	Single	&		\\
1080	&		&	J09161+018	&	RX J0916.1+0153	&		&	09:16:10.24	&	+01:53:07.2	&	M4.0 V	&	Single	&		\\
1081	&		&	J09163--186	&	GJ 3543	&	3543	&	09:16:20.29	&	--18:37:30.6	&	M1.5 V	&	Single	&		\\
1082	&		&	J09165+841	&	GJ 3536	&	3536	&	09:16:24.75	&	+84:11:06.4	&	M1.5 V	&	Candidate	&		\\
1083	&		&	J09168+248	&	2MASS J09165078+2448559	&		&	09:16:50.70	&	+24:48:54.0	&	M4.5 V	&	Single	&		\\
1084	&	293	&	J09177+462	&	RX J0917.7+4612	&		&	09:17:44.52	&	+46:12:24.4	&	M2.5 V	&	Multiple	&		\\
1085	&		&	J09177+584	&	GJ 3542	&	3542	&	09:17:46.04	&	+58:25:02.7	&	M4.5 V	&	Candidate	&		\\
1086	&	294	&	J09187+267	&	GJ 3548	&	3548	&	09:18:45.99	&	+26:45:05.4	&	M1.5 V	&	Multiple	&		\\
1087	&	294	&		&	GJ 3549	&	3549	&	09:18:41.19	&	+26:45:46.6	&	M5.0 V	&	Multiple	&		\\
1088	&	295	&	J09193+385S	&	G 115--68	&		&	09:19:18.62	&	+38:31:15.9	&	M4.0 V	&	Multiple	&		\\
1089	&	295	&	J09193+385N	&	G 115--69	&		&	09:19:18.71	&	+38:31:23.3	&	M4.0 V	&	Multiple	&		\\
1090	&	296	&	J09193+620	&	GJ 3547	&	3547	&	09:19:22.21	&	+62:03:10.7	&	M1.0 V	&	Multiple	&		\\
1091	&	297	&	J09200+308	&	TYC 2493--1386--1	&		&	09:20:00.38	&	+30:52:39.1	&	M1.5 V	&	Multiple	&		\\
1092	&	297	&		&	2MASS J09195883+3052156	&		&	09:19:58.74	&	+30:52:15.0	&	M5.0 V	&	Multiple	&		\\
1093	&		&	J09201+037	&	1RXS J092010.8+034731	&		&	09:20:10.74	&	+03:47:27.0	&	M3.5 V	&	Candidate	&		\\
1094	&		&	J09209+033	&	GJ 3553	&	3553	&	09:20:58.28	&	+03:21:48.3	&	M3.5 V	&	Single	&		\\
1095	&		&	J09213+731	&	GJ 3550	&	3550	&	09:21:16.03	&	+73:06:33.1	&	M4.5 V	&	Single	&		\\
1096	&	298	&	J09218+435	&	GJ 3554	&	3554	&	09:21:48.61	&	+43:30:26.5	&	M4.5 V	&	Multiple	&		\\
1097	&		&	J09218--023	&	RAVE J092148.1--021943	&		&	09:21:48.32	&	--02:19:43.2	&	M2.5 V	&	Single	&		\\
1098	&	299	&	J09228+467	&	G 115--72	&		&	09:22:51.31	&	+46:46:58.8	&	M1.0 V	&	Multiple	&		\\
1099	&	299	&		&	G 115--72B	&		&	09:22:51.44	&	+46:47:02.0	&	M4.5 V	&	Multiple	&		\\
1100	&	300	&		&	BD+22 2086A	&		&	09:23:06.19	&	+22:18:17.6	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
1101	&	300	&	J09231+223	&	BD+22 2086B	&		&	09:23:06.01	&	+22:18:25.6	&	M0.0 V	&	Multiple	&	\ref{tab:fgk}	\\
1102	&		&	J09238+001	&	GJ 3555	&	3555	&	09:23:52.36	&	+00:08:13.8	&	M1.0 V	&	Single	&		\\
1103	&		&	J09248+306	&	LSPM J0924+3041	&		&	09:24:50.68	&	+30:41:34.2	&	M3.5 V	&	Candidate	&		\\
1104	&	301	&	J09256+634	&	G 235--25	&		&	09:25:39.51	&	+63:29:14.9	&	M4.5 V	&	Multiple	&		\\
1105	&		&	J09275+506	&	GJ 3556	&	3556	&	09:27:30.19	&	+50:39:10.1	&	M1.5 V	&	Candidate	&		\\
1106	&		&	J09286--121	&	LP 727--31	&		&	09:28:41.63	&	--12:10:02.0	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1107	&	302	&	J09288--073	&	Ross 439	&	347 A	&	09:28:53.16	&	--07:22:27.2	&	M2.5 V	&	Multiple	&		\\
1108	&	302	&	J09289--073	&	GJ 347 B	&	347 B	&	09:28:55.53	&	--07:22:23.3	&	M4.5 V	&	Multiple	&		\\
1109	&		&	J09291+259	&	LP 370--26	&		&	09:29:09.83	&	+25:58:05.0	&	M5.0 V	&	Single	&		\\
1110	&		&	J09300+396	&	GJ 3558	&	3558	&	09:30:01.84	&	+39:37:21.1	&	M2.5 V	&	Single	&		\\
1111	&		&	J09302+265	&	LSPM J0930+2630	&		&	09:30:14.24	&	+26:30:22.7	&	M3.5 V	&	Single	&		\\
1112	&		&	J09307+003	&	GJ 1125	&	1125	&	09:30:43.98	&	+00:19:12.8	&	M3.5 V	&	Single	&		\\
1113	&		&	J09308+024	&	1RXS J093051.2+022741	&		&	09:30:50.81	&	+02:27:21.5	&	M4.0 V	&	Candidate	&		\\
1114	&	303	&	J09313--134	&	Ross 440	&	352	&	09:31:20.26	&	--13:29:18.9	&	M3.0 V	&	Multiple	&		\\
1115	&	303	&		&	Gaia DR3 5690031948585514368	&	352 A	&	09:31:20.22	&	--13:29:18.9	&	M3.0 V	&	Multiple	&		\\
1116	&		&	J09315+202	&	Ross 84	&	9300	&	09:31:33.05	&	+20:16:43.6	&	M2.0 V	&	Single	&		\\
1117	&		&	J09319+363	&	GJ 353	&	353	&	09:31:56.06	&	+36:19:04.4	&	M0.0 V	&	Single	&		\\
1118	&	304	&		&	DX Leo	&	9301 A	&	09:32:43.58	&	+26:59:14.8	&	G9 V	&	Multiple	&	\ref{tab:fgk}	\\
1119	&	304	&	J09328+269	&	HD 82443B	&	9301 B	&	09:32:48.07	&	+26:59:39.9	&	M5.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1120	&		&	J09352+612	&	GJ 3560	&	3560	&	09:35:13.45	&	+61:14:37.6	&	M2.0 V	&	Single	&		\\
1121	&		&	J09360--061	&	GJ 3561	&	3561	&	09:36:04.10	&	--06:07:01.2	&	M3.5 V	&	Single	&		\\
1122	&		&	J09360--216	&	GJ 357	&	357	&	09:36:01.80	&	--21:39:54.7	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1123	&	305	&		&	HD 82939	&		&	09:36:15.78	&	+37:31:44.1	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
1124	&	305	&	J09362+375	&	GJ 9303	&	9303	&	09:36:04.14	&	+37:33:08.9	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
1125	&		&	J09370+405	&	GJ 3562	&	3562	&	09:37:03.29	&	+40:34:37.7	&	M4.0 V	&	Single	&		\\
1126	&		&	J09394+146	&	LP 428--20	&		&	09:39:29.77	&	+14:38:48.5	&	M3.5 V	&	Single	&		\\
1127	&	306	&	J09394+317	&	G 117--34	&		&	09:39:24.04	&	+31:45:13.7	&	M1.5 V	&	Multiple	&		\\
1128	&	306	&		&	G 117--34B	&		&	09:39:23.89	&	+31:45:14.1	&	M7.5 V	&	Multiple	&		\\
1129	&		&	J09410+220	&	Ross 92	&	359	&	09:41:02.58	&	+22:01:20.5	&	M4.5 V	&	Single	&		\\
1130	&		&	J09411+132	&	Ross 85	&	361	&	09:41:09.64	&	+13:12:32.1	&	M1.5 V	&	Single	&		\\
1131	&		&	J09423+559	&	GJ 363	&	363	&	09:42:21.84	&	+55:58:53.1	&	M3.5 V	&	Single	&		\\
1132	&	307	&	J09425+700	&	GJ 360	&	360	&	09:42:32.74	&	+70:01:57.6	&	M2.0 V	&	Multiple	&		\\
1133	&	307	&	J09428+700	&	GJ 362	&	362	&	09:42:49.63	&	+70:02:17.6	&	M3.0 V	&	Multiple	&		\\
1134	&		&	J09425--192	&	GJ 3563	&	3563	&	09:42:35.14	&	--19:14:08.6	&	M2.5 V	&	Single	&		\\
1135	&	308	&	J09430+237	&	LP 370--35	&		&	09:43:01.12	&	+23:49:18.3	&	M1.0 V	&	Multiple	&		\\
1136	&	308	&		&	LSPM J0943+2349S	&		&	09:43:00.94	&	+23:49:13.2	&	M6.0 V	&	Multiple	&		\\
1137	&	308	&		&	LP 370--34	&		&	09:42:56.96	&	+23:51:16.1	&	M7.0 V	&	Multiple	&		\\
1138	&		&	J09439+269	&	Ross 93	&	3564	&	09:43:54.92	&	+26:58:06.8	&	M3.5 V	&	Single	&		\\
1139	&		&	J09447--182	&	GJ 1129	&	1129	&	09:44:45.55	&	--18:12:51.7	&	M4.0 V	&	Single	&		\\
1140	&		&	J09449--123	&	G 161--71	&		&	09:44:53.83	&	--12:20:53.7	&	M5.0 V	&	Single	&		\\
1141	&	309	&	J09461--044	&	GJ 3566	&	3566	&	09:46:08.66	&	--04:25:40.6	&	M4.0 V	&	Multiple	&		\\
1142	&	309	&		&	G 161--74B	&		&	09:46:08.66	&	--04:25:39.4	&	M5.0 V	&	Multiple	&		\\
1143	&		&	J09468+760	&	Ross 434	&	366	&	09:46:48.87	&	+76:02:22.1	&	M1.5 V	&	Single	&		\\
1144	&		&	J09473+263	&	Ross 94	&		&	09:47:22.15	&	+26:18:06.9	&	M0.0 V	&	Single	&		\\
1145	&		&	J09475+129	&	GJ 3568	&	3568	&	09:47:34.71	&	+12:56:42.8	&	M4.0 V	&	Single	&		\\
1146	&	310	&	J09506--138	&	LP 728--70	&		&	09:50:40.70	&	--13:48:40.2	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1147	&		&	J09488+156	&	G 43--2	&		&	09:48:50.18	&	+15:38:48.5	&	M3.0 V	&	Single	&		\\
1148	&		&	J09511--123	&	GJ 369	&	369	&	09:51:10.88	&	--12:20:10.8	&	M0.5 V	&	Single	&		\\
1149	&		&	J09526--156	&	LP 728--71	&		&	09:52:41.65	&	--15:36:15.9	&	M3.5 V	&	Single	&		\\
1150	&	311	&	J09527+554	&	G 195--43	&		&	09:52:45.26	&	+55:28:16.2	&	M1.5 V	&	Multiple	&		\\
1151	&	311	&		&	G 195--43B	&		&	09:52:45.16	&	+55:28:18.8	&	M6.0 V	&	Multiple	&		\\
1152	&	312	&	J09531--036	&	GJ 372	&	372	&	09:53:11.67	&	--03:41:31.8	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1153	&		&	J09535+507	&	LP 126--73	&		&	09:53:32.64	&	+50:45:04.2	&	M1.5 V	&	Single	&		\\
1154	&		&	J09539+209	&	GJ 3571	&	3571	&	09:53:54.78	&	+20:56:53.1	&	M4.5 V	&	Single	&		\\
1155	&		&	J09557+353	&	Wolf 330	&	3572	&	09:55:43.55	&	+35:21:36.8	&	M3.0 V	&	Single	&		\\
1156	&	313	&	J09561+627	&	GJ 373	&	373	&	09:56:07.96	&	+62:47:09.1	&	M0.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1157	&		&	J09564+226	&	GJ 3573	&	3573	&	09:56:26.42	&	+22:38:56.9	&	M4.0 V	&	Single	&		\\
1158	&		&	J09579+118	&	GJ 3576	&	3576	&	09:57:57.54	&	+11:48:26.3	&	M4.0 V	&	Candidate	&		\\
1159	&		&	J09587+555	&	G 196--1	&		&	09:58:46.62	&	+55:32:59.0	&	M1.0 V	&	Candidate	&		\\
1160	&		&	J09589+059	&	LP 549--6	&		&	09:58:56.31	&	+05:57:58.8	&	M4.5 V	&	Single	&		\\
1161	&	314	&	J09593+438W	&	GJ 3577	&	3577	&	09:59:18.65	&	+43:50:21.9	&	M3.5 V	&	Multiple+	&		\\
1162	&	314	&	J09593+438E	&	GJ 3578	&	3578	&	09:59:20.78	&	+43:50:22.1	&	M4.0 V	&	Multiple	&		\\
1163	&		&	J09597+472	&	GJ 3579	&	3579	&	09:59:46.11	&	+47:12:06.9	&	M4.0 V	&	Single	&		\\
1164	&		&	J09597+721	&	PM J09597+7211	&		&	09:59:45.30	&	+72:12:01.3	&	M3.5 V	&	Single	&		\\
1165	&	315	&	J10004+272	&	GJ 375.2	&	375.2	&	10:00:26.69	&	+27:16:03.5	&	M0.5 V	&	Multiple	&		\\
1166	&	315	&		&	2MASS J10003572+2717054	&		&	10:00:35.70	&	+27:17:07.5	&	M6.5 V	&	Multiple	&		\\
1167	&	315	&		&	Gaia DR3 740041664172917376	&		&	10:00:26.56	&	+27:16:05.7	&	M7.5 V	&	Multiple	&	\ref{tab:new}	\\
1168	&		&	J10007+323	&	Wolf 335	&		&	10:00:43.01	&	+32:18:23.1	&	M1.0 V	&	Single	&		\\
1169	&		&	J10020+697	&	LP 37--57	&		&	10:02:05.67	&	+69:45:25.6	&	M4.0 V	&	Single	&		\\
1170	&		&	J10023+480	&	GJ 378	&	378	&	10:02:20.74	&	+48:04:56.1	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1171	&		&	J10027+149	&	GJ 3582	&	3582	&	10:02:42.62	&	+14:59:09.2	&	M4.0 V	&	Candidate	&		\\
1172	&	316	&	J10028+484	&	G 195--55	&		&	10:02:48.79	&	+48:27:28.7	&	M5.5 V	&	Multiple	&		\\
1173	&		&	J10035+059	&	GJ 3583	&	3583	&	10:03:32.76	&	+05:57:45.4	&	M3.5 V	&	Single	&		\\
1174	&	317	&	J10040+187	&	GJ 9312	&	9312	&	10:04:05.80	&	+18:47:41.5	&	M0.5 V	&	Multiple	&		\\
1175	&	318	&	J10043+503	&	G 196--3	&		&	10:04:21.23	&	+50:23:10.1	&	M2.5 V	&	Multiple	&	\ref{tab:ucd}	\\
1176	&	318	&		&	G 196--3B	&		&	10:04:20.41	&	+50:22:56.1	&	L3beta	&	Multiple	&	\ref{tab:ucd}	\\
1177	&		&	J10067+417	&	GJ 3585	&	3585	&	10:06:43.45	&	+41:42:46.1	&	M0.5 V	&	Candidate	&		\\
1178	&		&	J10068--127	&	PM J10068--1246	&		&	10:06:51.98	&	--12:46:54.3	&	M4.5 V	&	Candidate	&		\\
1179	&		&	J10069+126	&	LP 489--35	&		&	10:06:57.49	&	+12:40:51.6	&	M1.5 V	&	Single	&		\\
1180	&		&	J10079+692	&	GJ 1131	&	1131	&	10:07:56.60	&	+69:14:46.1	&	M4.0 V	&	Single	&		\\
1181	&		&	J10087+027	&	LP 549--23	&		&	10:08:44.52	&	+02:43:49.6	&	M3.0 V	&	Single	&		\\
1182	&		&	J10087+355	&	Wolf 346	&		&	10:08:42.37	&	+35:32:51.3	&	M1.5 V	&	Single	&		\\
1183	&		&	J10088+692	&	TYC 4384--1735--1	&		&	10:08:52.40	&	+69:16:35.8	&	M0.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1184	&		&	J10094+512	&	GJ 3586	&	3586	&	10:09:29.22	&	+51:17:06.4	&	M4.0 V	&	Single	&		\\
1185	&		&	J10094+544	&	PM J10094+5424	&		&	10:09:26.88	&	+54:24:22.5	&	M2.0 V	&	Single	&		\\
1186	&	319	&	J10120--026	&	GJ 381	&	381	&	10:12:05.23	&	--02:41:14.8	&	M2.5 V	&	Multiple	&		\\
1187	&		&	J10117+353	&	Wolf 351	&	3587	&	10:11:44.11	&	+35:18:40.1	&	M4.0 V	&	Single	&		\\
1188	&		&	J10122--037	&	AN Sex	&	382	&	10:12:17.50	&	--03:44:48.3	&	M1.5 V	&	Single	&		\\
1189	&		&	J10125+570	&	LP 92--48	&		&	10:12:34.10	&	+57:03:40.5	&	M3.5 V	&	Single	&		\\
1190	&	320	&	J10130+233	&	G 54--18	&		&	10:13:00.45	&	+23:20:45.9	&	M3.5 V	&	Multiple	&		\\
1191	&	321	&	J10143+210	&	DK Leo	&	2079	&	10:14:19.03	&	+21:04:26.8	&	M0.5 V	&	Multiple	&		\\
1192	&		&	J10133+467	&	LP 167--17	&		&	10:13:20.56	&	+46:47:24.5	&	M5.5 V	&	Single	&		\\
1193	&		&	J10148+213	&	G 54--19	&		&	10:14:52.91	&	+21:23:42.5	&	M4.5 V	&	Candidate	&		\\
1194	&	322	&	J10151+314	&	GJ 3590	&	3590	&	10:15:06.87	&	+31:25:07.0	&	M4.0 V	&	Multiple	&		\\
1195	&	322	&		&	G 118--43B	&		&	10:15:06.76	&	+31:25:08.1	&	M3.5 V	&	Multiple	&		\\
1196	&		&	J10155--164	&	PM J10155--1628E	&		&	10:15:34.86	&	--16:28:20.4	&	M4.0 V	&	Candidate	&		\\
1197	&		&	J10158+174	&	LSPM J1015+1729	&		&	10:15:54.26	&	+17:29:27.2	&	M3.5 V	&	Single	&		\\
1198	&		&	J10167--119	&	GJ 386	&	386	&	10:16:45.49	&	--11:57:52.1	&	M3.0 V	&	Single	&		\\
1199	&	323	&	J10182--204	&	LP 790--2	&		&	10:18:13.39	&	--20:28:39.3	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1200	&	323	&		&	LP 790--1	&		&	10:18:11.66	&	--20:28:19.3	&	M4.5 V	&	Multiple	&		\\
1201	&	324	&	J10185--117	&	LP 729--54	&		&	10:18:34.77	&	--11:43:04.2	&	M4.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1202	&	324	&		&	LP 729--55	&		&	10:18:35.83	&	--11:43:06.2	&	M3.5 V	&	Multiple	&		\\
1203	&		&	J10196+198	&	AD Leo	&	388	&	10:19:35.72	&	+19:52:11.3	&	M3.0 V	&	Single	&		\\
1204	&		&	J10200+289	&	G 118--51	&		&	10:20:00.23	&	+28:57:09.5	&	M3.0 V	&	Single	&		\\
1205	&		&	J10206+492	&	GJ 3595	&	3595	&	10:20:37.15	&	+49:17:43.2	&	M2.5 V	&	Single	&		\\
1206	&		&	J10238+438	&	LP 212--62	&		&	10:23:52.13	&	+43:53:33.2	&	M5.0 V	&	Single	&		\\
1207	&		&	J10240+366	&	PM J10240+3639	&		&	10:24:05.04	&	+36:39:30.2	&	M3.5 V	&	Candidate	&		\\
1208	&	325	&	J10243+119	&	GJ 3598	&	3598	&	10:24:20.16	&	+11:57:23.5	&	M2.0 V	&	Multiple	&		\\
1209	&		&	J10251--102	&	GJ 390	&	390	&	10:25:10.09	&	--10:13:41.3	&	M1.0 V	&	Single	&		\\
1210	&		&	J10255+263	&	GJ 3599	&	3599	&	10:25:29.93	&	+26:23:09.8	&	M3.5 V	&	Single	&		\\
1211	&	326	&	J10260+504W	&	GJ 3600	&	3600	&	10:26:01.99	&	+50:27:00.0	&	M4.0 V	&	Multiple	&		\\
1212	&	326	&	J10260+504E	&	GJ 3601	&	3601	&	10:26:02.64	&	+50:27:13.0	&	M4.0 V	&	Multiple	&		\\
1213	&		&	J10273+799	&	PM J10273+7959	&		&	10:27:22.67	&	+79:59:50.0	&	M2.0 V	&	Candidate	&		\\
1214	&		&	J10278+028	&	G 44--19	&		&	10:27:49.12	&	+02:51:35.5	&	M3.5 V	&	Candidate	&		\\
1215	&	327	&	J10284+482	&	GJ 3602	&	3602	&	10:28:28.86	&	+48:14:17.7	&	M3.5 V	&	Multiple	&		\\
1216	&	327	&		&	G 146--35B	&		&	10:28:28.87	&	+48:14:17.8	&	M3.5 V	&	Multiple	&		\\
1217	&	328	&	J10286+322	&	GJ 3604	&	3604	&	10:28:40.73	&	+32:14:21.7	&	M2.5 V	&	Multiple	&		\\
1218	&	328	&		&	G 118--61B	&		&	10:28:40.84	&	+32:14:23.1	&	M4.0 V	&	Multiple	&		\\
1219	&		&	J10289+008	&	Ross 446	&	393	&	10:28:54.91	&	+00:50:15.9	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1220	&		&	J10303+328	&	GJ 3607	&	3607	&	10:30:23.19	&	+32:50:07.3	&	M3.5 V	&	Single	&		\\
1221	&	329	&		&	GJ 397.1	&	397.1	&	10:31:43.09	&	+57:06:59.9	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
1222	&	329	&	J10315+570	&	GJ 397.1 B	&	397.1 B	&	10:31:30.64	&	+57:05:20.4	&	M4.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1223	&		&	J10320+033	&	PM J10320+0318	&		&	10:32:02.31	&	+03:18:54.9	&	M2.0 V	&	Candidate	&		\\
1224	&	330	&	J10345+463	&	GJ 3610	&	3610	&	10:34:29.53	&	+46:18:07.2	&	M3.0 V	&	Multiple	&		\\
1225	&	330	&		&	GJ 3611	&	3611	&	10:34:25.22	&	+46:18:20.8	&	M4.5 V	&	Multiple	&		\\
1226	&		&	J10350--094	&	LP 670--17	&		&	10:35:01.36	&	--09:24:41.5	&	M3.0 V	&	Single	&		\\
1227	&	331	&	J10354+694	&	GJ 3612	&	3612	&	10:35:21.96	&	+69:26:48.5	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1228	&		&	J10359+288	&	RX J1035.9+2853	&		&	10:35:57.12	&	+28:53:30.3	&	M3.0 V	&	Candidate	&		\\
1229	&		&	J10360+051	&	RY Sex	&	398	&	10:36:00.52	&	+05:07:14.8	&	M3.5 V	&	Single	&		\\
1230	&	332	&	J10364+415	&	G 146--48	&		&	10:36:27.19	&	+41:30:02.8	&	M2.5 V	&	Multiple	&		\\
1231	&	332	&		&	G 146--48B	&		&	10:36:27.02	&	+41:30:01.8	&	M5.5 V	&	Multiple	&		\\
1232	&	333	&	J10367+153	&	PM J10367+1521A	&		&	10:36:44.96	&	+15:21:38.6	&	M3.5 V	&	Multiple	&		\\
1233	&	333	&		&	PM J10367+1521B	&		&	10:36:44.92	&	+15:21:37.9	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1234	&	334	&	J10368+509	&	LP 127--502	&		&	10:36:48.58	&	+50:55:00.7	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1235	&	335	&	J10379+127	&	LP 490--42 A	&		&	10:37:55.05	&	+12:46:36.8	&	M3.0 V	&	Multiple	&		\\
1236	&	335	&		&	LP 490--42 B	&		&	10:37:55.03	&	+12:46:37.6	&	M3.0 V	&	Multiple	&		\\
1237	&		&	J10384+485	&	GJ 3613	&	3613	&	10:38:29.47	&	+48:31:43.4	&	M3.0 V	&	Single	&		\\
1238	&		&	J10385+354	&	LP 262--400	&		&	10:38:32.66	&	+35:29:53.7	&	M2.5 V	&	Single	&		\\
1239	&		&	J10389+250	&	StKM 1--873	&		&	10:38:56.64	&	+25:05:39.0	&	M2.0 V	&	Single	&		\\
1240	&		&	J10396--069	&	GJ 399	&	399	&	10:39:39.79	&	--06:55:27.2	&	M2.5 V	&	Single	&		\\
1241	&		&	J10403+015	&	TYC 254--88--1	&		&	10:40:21.42	&	+01:34:36.6	&	M1.0 V	&	Single	&		\\
1242	&		&	J10416+376	&	GJ 1134	&	1134	&	10:41:35.91	&	+37:36:33.4	&	M4.5 V	&	Single	&		\\
1243	&	336	&	J10430--092	&	PM J10430--0912	&		&	10:43:00.72	&	--09:12:35.0	&	M5.5 V	&	Multiple	&		\\
1244	&		&	J10443+124	&	LP 490--63	&		&	10:44:18.52	&	+12:25:11.5	&	M3.5 V	&	Single	&		\\
1245	&	337	&	J10448+324	&	GJ 3616 A	&	3616 A	&	10:44:52.40	&	+32:24:41.3	&	M3.0 V	&	Multiple	&		\\
1246	&	337	&		&	GJ 3616 B	&	3616 B	&	10:44:52.43	&	+32:24:40.1	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1247	&	337	&		&	GJ 3617	&	3617	&	10:44:54.79	&	+32:24:23.4	&	M5.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1248	&	338	&	J10453+385	&	GJ 400 A	&	400 A	&	10:45:21.43	&	+38:30:44.8	&	M0.5 V	&	Multiple	&	\ref{tab:periods}	\\
1249	&	338	&		&	Gaia DR3 776067093937332992	&		&	10:45:21.39	&	+38:30:44.4	&	M2.5 V	&	Multiple	&	\ref{tab:periods}	\\
1250	&	339	&		&	GJ 401 B	&	401 B	&	10:45:36.93	&	--19:06:54.7	&	DQ	&	Multiple	&	\ref{tab:wd}	\\
1251	&	339	&	J10456--191	&	GJ 401	&	401	&	10:45:36.98	&	--19:07:01.3	&	M0.5 V	&	Multiple	&	\ref{tab:wd}	\\
1252	&		&	J10460+096	&	GJ 3619	&	3619	&	10:46:03.81	&	+09:41:47.1	&	M3.5 V	&	Single	&		\\
1253	&	340	&	J10472+404	&	LP 213--67	&		&	10:47:12.19	&	+40:26:43.2	&	M7.0 V	&	Multiple	&		\\
1254	&	340	&		&	LP 213--68	&		&	10:47:13.36	&	+40:26:48.7	&	M8.0 V	&	Multiple+	&		\\
1255	&	341	&	J10474+025	&	Ross 895	&		&	10:47:24.47	&	+02:35:32.7	&	M2.0 V	&	Multiple	&		\\
1256	&		&	J10482--113	&	GJ 3622	&	3622	&	10:48:13.24	&	--11:20:34.1	&	M6.5 V	&	Single	&		\\
1257	&		&	J10485+191	&	GJ 3623	&	3623	&	10:48:32.84	&	+19:09:00.3	&	M3.0 V	&	Single	&		\\
1258	&	342	&	J10497+355	&	GJ 1138	&	1138	&	10:49:44.71	&	+35:32:34.3	&	M4.5 V	&	Multiple	&		\\
1259	&	343	&	J10504+331	&	GJ 3626	&	3626	&	10:50:26.08	&	+33:05:54.0	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1260	&	344	&		&	LZ UMa	&	3627	&	10:50:39.98	&	+51:47:58.8	&	G5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1261	&	344	&	J10506+517	&	GJ 3628	&	3628	&	10:50:37.91	&	+51:45:01.6	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1262	&	345	&	J10508+068	&	EE Leo	&	402	&	10:50:51.11	&	+06:48:16.2	&	M4.0 V	&	Multiple	&		\\
1263	&	346	&	J10513+361	&	GJ 3629	&	3629	&	10:51:20.33	&	+36:07:24.5	&	M3.0 V	&	Multiple	&		\\
1264	&	347	&	J10520+005	&	GJ 3630	&	3630	&	10:52:02.83	&	+00:32:38.5	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1265	&		&	J10520+139	&	GJ 403	&	403	&	10:52:03.01	&	+13:59:54.5	&	M3.5 V	&	Single	&		\\
1266	&		&	J10522+059	&	GJ 3631	&	3631	&	10:52:13.50	&	+05:55:08.9	&	M5.0 V	&	Single	&		\\
1267	&	348	&	J10546--073	&	LP 671--8	&		&	10:54:41.77	&	--07:18:39.4	&	M4.0 V	&	Multiple	&		\\
1268	&	348	&		&	Gaia DR3 3763681220170173952	&		&	10:54:41.83	&	--07:18:39.1	&	M4.0 V	&	Multiple	&		\\
1269	&		&	J10555--093	&	GJ 3632	&	3632	&	10:55:34.19	&	--09:21:18.7	&	M3.5 V	&	Single	&		\\
1270	&		&	J10563+042	&	PM J10563+0415	&		&	10:56:22.32	&	+04:15:44.6	&	M2.5 V	&	Single	&		\\
1271	&		&	J10564+070	&	CN Leo	&	406	&	10:56:24.77	&	+07:00:09.8	&	M6.0 V	&	Single	&		\\
1272	&		&	J10576+695	&	Ross 447	&	9341	&	10:57:36.16	&	+69:35:48.8	&	M0.0 V	&	Single	&		\\
1273	&		&	J10584--107	&	LP 731--76	&		&	10:58:27.78	&	--10:46:31.8	&	M5.0 V	&	Single	&		\\
1274	&		&	J11000+228	&	Ross 104	&	408	&	11:00:03.76	&	+22:49:54.1	&	M2.5 V	&	Single	&		\\
1275	&	349	&	J11003+728	&	G 254--11A	&		&	11:00:23.29	&	+72:52:17.6	&	M2.0 V	&	Multiple	&		\\
1276	&	349	&		&	G 254--11B	&		&	11:00:23.11	&	+72:52:18.3	&	M4.0 V	&	Multiple	&		\\
1277	&		&	J11008+120	&	GJ 3636	&	3636	&	11:00:50.58	&	+12:04:08.7	&	M5.0 V	&	Candidate	&		\\
1278	&		&	J11013+030	&	GJ 3637	&	3637	&	11:01:20.81	&	+03:00:10.8	&	M4.0 V	&	Single	&		\\
1279	&		&	J11014+568	&	StKM 1--902	&		&	11:01:26.72	&	+56:52:04.0	&	M1.0 V	&	Single	&		\\
1280	&	350	&	J11023+165E	&	GJ 1141 A	&	1141 A	&	11:02:19.29	&	+16:30:27.1	&	M1.0 V	&	Multiple	&		\\
1281	&	350	&	J11023+165W	&	GJ 1141 B	&	1141 B	&	11:02:18.02	&	+16:30:30.8	&	M1.0 V	&	Multiple	&		\\
1282	&		&	J11026+219	&	DS Leo	&	410	&	11:02:38.51	&	+21:58:00.9	&	M1.0 V	&	Single	&		\\
1283	&		&	J11030+037	&	Wolf 360	&		&	11:03:04.39	&	+03:44:19.2	&	M2.5 V	&	Candidate	&		\\
1284	&		&	J11031+152	&	LP 431--50	&		&	11:03:08.01	&	+15:17:50.3	&	M3.5 V	&	Candidate	&		\\
1285	&		&	J11031+366	&	GJ 3639	&	3639	&	11:03:09.74	&	+36:39:09.1	&	M3.5 V	&	Single	&		\\
1286	&		&	J11033+359	&	Lalande 21185 	&	411	&	11:03:19.43	&	+35:56:55.2	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1287	&	351	&	J11036+136	&	LP 491--51	&		&	11:03:21.05	&	+13:37:58.2	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1288	&		&	J11042+400	&	GJ 3640	&	3640	&	11:04:15.64	&	+40:00:15.1	&	M0.0 V	&	Candidate	&		\\
1289	&		&	J11044+304	&	LSPM J1104+3027	&		&	11:04:28.35	&	+30:27:30.9	&	M3.0 V	&	Single	&		\\
1290	&	352	&	J11054+435	&	GJ 412 A	&	412 A	&	11:05:22.09	&	+43:31:51.4	&	M1.0 V	&	Multiple	&		\\
1291	&	352	&	J11055+435	&	WX UMa	&	412 B	&	11:05:24.50	&	+43:31:33.3	&	M5.5 V	&	Multiple	&		\\
1292	&	353	&	J11055+450	&	GJ 3641	&	3641	&	11:05:33.91	&	+45:00:27.9	&	M0.0 V	&	Multiple	&		\\
1293	&	353	&		&	G 176--8B	&		&	11:05:33.92	&	+45:00:30.5	&	M6.0 V	&	Multiple	&		\\
1294	&		&	J11057+102	&	GJ 3643	&	3643	&	11:05:43.80	&	+10:13:58.1	&	M2.5 V	&	Single	&		\\
1295	&		&	J11075+437	&	PM J11075+4345	&		&	11:07:31.88	&	+43:45:56.3	&	M3.0 V	&	Single	&		\\
1296	&	354	&		&	GJ 1142 B	&	1142 B	&	11:07:59.89	&	--05:09:33.1	&	DA3	&	Multiple	&	\ref{tab:wd}	\\
1297	&	354	&	J11081--052	&	GJ 1142 A	&	1142 A	&	11:08:06.48	&	--05:13:54.2	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
1298	&		&	J11108+479	&	GJ 3646	&	3646	&	11:10:51.05	&	+47:56:53.7	&	M4.0 V	&	Single	&		\\
1299	&	355	&	J11110+304E	&	HD 97101	&	414 A	&	11:11:05.90	&	+30:26:42.5	&	K7 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1300	&	355	&	J11110+304W	&	HD 97101B	&	414 B	&	11:11:03.29	&	+30:26:38.0	&	M2.0 V	&	Multiple	&		\\
1301	&	356	&	J11113+434	&	GJ 9351 A	&	9351 A	&	11:11:18.88	&	+43:24:55.8	&	M2.5 V	&	Multiple	&		\\
1302	&	356	&		&	GJ 9351 B	&	9351 B	&	11:11:18.56	&	+43:24:55.3	&	M2.5 V	&	Multiple	&		\\
1303	&		&	J11118+335	&	CW Uma	&	3647	&	11:11:51.52	&	+33:32:13.1	&	M3.5 V	&	Single	&		\\
1304	&		&	J11126+189	&	GJ 3649	&	3649	&	11:12:38.95	&	+18:56:05.5	&	M1.5 V	&	Single	&		\\
1305	&	357	&	J11131+002	&	Wolf 370	&	3650	&	11:13:09.63	&	+00:14:16.7	&	M0.0 V	&	Multiple	&		\\
1306	&	358	&		&	HD 97584	&	420 A	&	11:15:10.39	&	+73:28:32.5	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
1307	&	358	&	J11151+734	&	HD 97584B	&	420 B	&	11:15:09.56	&	+73:28:38.0	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1308	&		&	J11152+194	&	GJ 3652	&	3652	&	11:15:12.62	&	+19:27:04.3	&	M3.5 V	&	Single	&		\\
1309	&	359	&		&	GJ 421 A	&	421 A	&	11:15:20.90	&	--18:08:49.2	&	K7 V	&	Multiple	&		\\
1310	&	359	&		&	GJ 421 B	&	421 B	&	11:15:19.61	&	--18:08:52.0	&	K5 V	&	Multiple	&		\\
1311	&	359	&	J11152--181	&	GJ 421 C	&	421 C	&	11:15:15.67	&	--18:07:47.8	&	M3.0 V	&	Multiple	&		\\
1312	&		&	J11154+410	&	G 122--8	&		&	11:15:26.72	&	+41:05:12.5	&	M3.5 V	&	Single	&		\\
1313	&		&	J11159+553	&	GJ 3653	&	3653	&	11:15:53.69	&	+55:19:49.2	&	M0.5 V	&	Candidate	&		\\
1314	&		&	J11195+466	&	LP 169--22	&		&	11:19:31.09	&	+46:41:33.4	&	M5.5 V	&	Single	&		\\
1315	&		&	J11200+658	&	GJ 424	&	424	&	11:19:57.14	&	+65:50:50.3	&	M0.0 V	&	Single	&		\\
1316	&		&	J11201--104	&	LP 733--99	&		&	11:20:05.89	&	--10:29:46.4	&	M2.0 V	&	Single	&		\\
1317	&	360	&		&	HD 98712A	&	425 A	&	11:21:26.87	&	--20:27:15.3	&	K7 V	&	Multiple	&		\\
1318	&	360	&	J11214--204	&	HD 98712B	&	425 B	&	11:21:26.84	&	--20:27:11.5	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1319	&		&	J11216+061	&	GJ 1146	&	1146	&	11:21:37.67	&	+06:08:00.7	&	M3.0 V	&	Single	&		\\
1320	&	361	&	J11231+258	&	GJ 3657	&	3657	&	11:23:06.77	&	+25:53:31.7	&	M5.0 V	&	Multiple	&	\ref{tab:ucd}	\\
1321	&	361	&		&	2MASS J11225550+2550250	&		&	11:22:55.50	&	+25:50:25.1	&	T6	&	Multiple	&	\ref{tab:ucd}	\\
1322	&		&	J11233+448	&	GJ 3658	&	3658	&	11:23:20.14	&	+44:48:36.5	&	M2.5 V	&	Single	&		\\
1323	&		&	J11237+085	&	Wolf 386	&	2085	&	11:23:43.49	&	+08:33:51.6	&	M0.5 V	&	Single	&		\\
1324	&	362	&		&	GJ 426.1 A	&	426.1 A	&	11:23:55.62	&	+10:31:44.9	&	F1 IV	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:fgk}	\\
1325	&	362	&		&	GJ 426.1 B	&	426.1 B	&	11:23:55.75	&	+10:31:44.7	&	F5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1326	&	362	&	J11238+106	&	LSPM J1123+1037	&		&	11:23:50.12	&	+10:37:07.0	&	M0.5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1327	&		&	J11239--183	&	Ross 1002	&	3659	&	11:23:56.61	&	--18:21:49.5	&	M3.0 V	&	Candidate	&		\\
1328	&		&	J11247+675	&	Ross 448	&		&	11:24:46.53	&	+67:33:08.5	&	M1.0 V	&	Single	&		\\
1329	&		&	J11249+024	&	StKM 1--941	&		&	11:24:58.52	&	+02:28:26.8	&	M1.0 V	&	Single	&		\\
1330	&	363	&	J11240+381	&	1RXS J112405.0+380809	&		&	11:24:04.53	&	+38:08:10.7	&	M4.5 V	&	Multiple	&		\\
1331	&	363	&		&	2MUCD 10984	&		&	11:24:05.06	&	+38:08:05.3	&	M8.5 V	&	Multiple	&		\\
1332	&	364	&	J11254+782	&	GJ 3660	&	3660	&	11:25:26.06	&	+78:15:52.9	&	M2.0 V	&	Multiple	&		\\
1333	&	364	&		&	GJ 3661	&	3661	&	11:25:13.53	&	+78:16:55.0	&	M3.0 V	&	Multiple	&		\\
1334	&	365	&	J11266+379	&	PM J11266+3756	&		&	11:26:37.40	&	+37:56:22.8	&	M2.0 V	&	Multiple	&		\\
1335	&	365	&		&	PM J11266+3756B	&		&	11:26:37.31	&	+37:56:22.5	&	M1.5 V	&	Multiple	&		\\
1336	&		&	J11276+039	&	GJ 3664	&	3664	&	11:27:38.47	&	+03:58:36.1	&	M0.0 V	&	Single	&		\\
1337	&		&	J11289+101	&	Wolf 398	&	3666	&	11:28:55.45	&	+10:10:48.2	&	M3.5 V	&	Single	&		\\
1338	&		&	J11302+076	&	K2--18	&		&	11:30:14.43	&	+07:35:16.1	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1339	&		&	J11306--080	&	LP 672--42	&		&	11:30:41.44	&	--08:05:38.9	&	M3.5 V	&	Single	&		\\
1340	&	366	&	J11307+549	&	StKM 1--950	&		&	11:30:43.80	&	+54:57:29.1	&	M1.0 V	&	Multiple	&		\\
1341	&	366	&		&	Gaia DR3 844502037681090688	&		&	11:30:42.66	&	+54:56:57.0	&	M6.0 V	&	Multiple	&		\\
1342	&		&	J11311--149	&	GJ 3668	&	3668	&	11:31:08.84	&	--14:57:43.2	&	M4.5 V	&	Single	&		\\
1343	&		&	J11315+022	&	LP 552--68	&		&	11:31:32.21	&	+02:13:34.8	&	M2.5 V	&	Single	&		\\
1344	&		&	J11317+226	&	Ross 903	&	9365	&	11:31:42.72	&	+22:40:02.2	&	M0.5 V	&	Single	&		\\
1345	&		&	J11351--056	&	GJ 3672	&	3672	&	11:35:07.66	&	--05:39:38.2	&	M4.5 V	&	Single	&		\\
1346	&	367	&	J11355+389	&	GJ 3673	&	3673	&	11:35:30.94	&	+38:55:33.4	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
1347	&	367	&		&	G 122--34B	&		&	11:35:30.95	&	+38:55:33.4	&	M3.0 V	&	Multiple	&	\ref{tab:periods}	\\
1348	&		&	J11376+587	&	Ross 112	&	3676	&	11:37:38.30	&	+58:42:38.2	&	M2.5 V	&	Candidate	&		\\
1349	&		&	J11404+770	&	LP 19--403	&		&	11:40:27.09	&	+77:04:19.0	&	M2.0 V	&	Single	&		\\
1350	&		&	J11417+427	&	Ross 1003	&	1148	&	11:41:43.80	&	+42:45:05.7	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1351	&		&	J11420+147	&	Ross 115	&	3681	&	11:42:01.43	&	+14:46:39.9	&	M3.0 V	&	Single	&		\\
1352	&		&	J11421+267	&	Ross 905	&	436	&	11:42:12.16	&	+26:42:10.6	&	M2.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1353	&	368	&	J11423+230	&	LP 375--23	&		&	11:42:18.14	&	+23:01:37.3	&	M0.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1354	&	368	&		&	LP 375--24	&		&	11:42:20.98	&	+23:03:14.8	&	M4.0 V	&	Multiple	&		\\
1355	&		&	J11433+253	&	GJ 3682	&	3682	&	11:43:23.27	&	+25:18:13.2	&	M4.0 V	&	Candidate	&		\\
1356	&		&	J11451+183	&	LP 433--47	&		&	11:45:11.57	&	+18:20:53.8	&	M4.0 V	&	Single	&		\\
1357	&		&	J11467--140	&	GJ 443	&	443	&	11:46:43.69	&	--14:01:04.4	&	M3.0 V	&	Single	&		\\
1358	&	369	&	J11470+700	&	GJ 3684 A	&	3684 A	&	11:47:04.37	&	+70:01:57.7	&	M4.0 V	&	Multiple	&		\\
1359	&	369	&		&	GJ 3684 B	&	3684 B	&	11:47:04.25	&	+70:01:58.4	&	M3.5 V	&	Multiple	&		\\
1360	&		&	J11474+667	&	1RXS J114728.8+664405	&		&	11:47:28.27	&	+66:44:02.6	&	M5.0 V	&	Candidate	&		\\
1361	&	370	&	J11476+002	&	GJ 3685	&	3685	&	11:47:40.41	&	+00:15:18.5	&	M4.0 V	&	Multiple	&		\\
1362	&	370	&		&	GJ 3686	&	3686	&	11:47:41.77	&	+00:15:04.4	&	M5.0 V	&	Multiple	&		\\
1363	&		&	J11476+786	&	GJ 445	&	445	&	11:47:45.46	&	+78:41:35.9	&	M3.5 V	&	Single	&		\\
1364	&		&	J11477+008	&	FI Vir	&	447	&	11:47:45.05	&	+00:47:56.8	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1365	&		&	J11483--112	&	GJ 3688	&	3688	&	11:48:18.61	&	--11:17:15.0	&	M3.0 V	&	Single	&		\\
1366	&		&	J11485+076	&	G 10--52	&		&	11:48:35.63	&	+07:41:37.8	&	M3.5 V	&	Single	&		\\
1367	&		&	J11496+220	&	BPM 87650	&		&	11:49:40.33	&	+22:03:52.5	&	M0.0 V	&	Candidate	&		\\
1368	&		&	J11509+483	&	GJ 1151	&	1151	&	11:50:55.24	&	+48:22:23.2	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1369	&		&	J11511+352	&	GJ 450	&	450	&	11:51:06.98	&	+35:16:23.3	&	M1.5 V	&	Single	&		\\
1370	&	371	&	J11519+075	&	RX J1151.9+0731	&		&	11:51:56.69	&	+07:31:25.2	&	M2.5 V	&	Multiple	&		\\
1371	&		&	J11529+244	&	GJ 3691	&	3691	&	11:52:57.55	&	+24:28:46.9	&	M4.5 V	&	Single	&		\\
1372	&		&	J11532--073	&	GJ 452	&	452	&	11:53:15.91	&	--07:22:35.8	&	M2.5 V	&	Single	&		\\
1373	&		&	J11533+430	&	TYC 3016--577--1	&		&	11:53:23.24	&	+43:02:56.3	&	M1.0 V	&	Single	&		\\
1374	&		&	J11538+069	&	GJ 3693	&	3693	&	11:53:53.01	&	+06:59:41.9	&	M6.0 V	&	Single	&		\\
1375	&		&	J11541+098	&	Ross 119	&	9375	&	11:54:07.98	&	+09:48:10.0	&	M3.5 V	&	Single	&		\\
1376	&		&	J11549--021	&	PM J11549--0206	&		&	11:54:56.83	&	--02:06:08.4	&	M3.0 V	&	Single	&		\\
1377	&		&	J11551+009	&	Ross 129	&	9381	&	11:55:06.42	&	+00:58:26.1	&	M1.5 V	&	Single	&		\\
1378	&		&	J11557--189	&	GJ 3694	&	3694	&	11:55:44.87	&	--18:54:36.6	&	M3.5 V	&	Single	&		\\
1379	&		&	J11557--227	&	LP 851--346	&		&	11:55:42.42	&	--22:25:01.8	&	M7.5 V	&	Single	&		\\
1380	&		&	J11575+118	&	Ross 122	&	3695	&	11:57:32.06	&	+11:49:43.7	&	M2.0 V	&	Single	&		\\
1381	&		&	J11582+425	&	GJ 3696	&	3696	&	11:58:17.81	&	+42:34:23.0	&	M4.0 V	&	Single	&		\\
1382	&	372	&	J11521+039	&	StM 162	&		&	11:52:09.87	&	+03:57:21.4	&	M4.0 V	&	Multiple	&		\\
1383	&	373	&	J11589+426	&	GJ 3697	&	3697	&	11:58:58.99	&	+42:39:40.8	&	M1.5 V	&	Multiple	&		\\
1384	&	374	&	J11585+595	&	G 197--38	&		&	11:58:33.53	&	+59:33:22.2	&	M0.0 V	&	Multiple	&		\\
1385	&	375	&	J12006--138	&	GJ 3698	&	3698	&	12:00:36.36	&	--13:49:36.6	&	M3.5 V	&	Multiple	&		\\
1386	&	375	&		&	GJ 3699	&	3699	&	12:00:35.98	&	--13:49:40.6	&	M4.5 V	&	Multiple	&		\\
1387	&	376	&	J12016--122	&	GJ 3700	&	3700	&	12:01:40.72	&	--12:13:57.6	&	M3.0 V	&	Multiple	&		\\
1388	&	376	&		&	L  829--10 B	&		&	12:01:40.90	&	--12:13:52.0	&	M7.0 V	&	Multiple	&		\\
1389	&		&	J12054+695	&	Ross 689	&	3704	&	12:05:28.29	&	+69:32:21.7	&	M4.0 V	&	Single	&		\\
1390	&		&	J12057+784	&	LSPM J1205+7825	&		&	12:05:45.99	&	+78:25:51.6	&	M2.5 V	&	Candidate	&		\\
1391	&	377	&	J12023+285	&	GJ 455	&	455	&	12:02:17.12	&	+28:35:13.4	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1392	&		&	J12088+303	&	1RXS J120847.7+302120	&		&	12:08:49.63	&	+30:21:00.5	&	M2.5 V	&	Single	&		\\
1393	&		&	J12093+210	&	StM 165	&		&	12:09:21.70	&	+21:03:05.8	&	M2.5 V	&	Candidate	&		\\
1394	&		&	J12100--150	&	GJ 3707	&	3707	&	12:10:05.54	&	--15:04:28.4	&	M3.5 V	&	Single	&		\\
1395	&	378	&	J12063--132	&	1RXS J120622.6--131453	&		&	12:06:22.22	&	--13:14:57.2	&	M3.5 V	&	Multiple	&		\\
1396	&		&	J12109+410	&	GJ 9393	&	9393	&	12:10:56.90	&	+41:03:31.7	&	M0.0 V	&	Single	&		\\
1397	&	379	&	J12104--131	&	LP 734--34	&		&	12:10:28.65	&	--13:10:29.5	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1398	&	380	&	J12111--199	&	GJ 3708	&	3708	&	12:11:11.52	&	--19:57:41.0	&	M3.0 V	&	Multiple	&		\\
1399	&	380	&	J12112--199	&	GJ 3709	&	3709	&	12:11:16.71	&	--19:58:24.7	&	M3.5 V	&	Multiple	&		\\
1400	&	381	&	J12121+488	&	GJ 3713	&	3713	&	12:12:11.68	&	+48:48:58.3	&	M2.5 V	&	Multiple	&		\\
1401	&	381	&		&	G 122--74B	&		&	12:12:11.74	&	+48:48:55.5	&	M4.5 V	&	Multiple	&		\\
1402	&		&	J12122+714	&	LP 39--66	&		&	12:12:13.89	&	+71:25:26.2	&	M3.0 V	&	Single	&		\\
1403	&	382	&	J12123+544S	&	HD 238090	&	458 A	&	12:12:21.29	&	+54:29:10.2	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1404	&	382	&	J12123+544N	&	GJ 458 B	&	458 B	&	12:12:21.58	&	+54:29:24.6	&	M3.0 V	&	Multiple	&		\\
1405	&		&	J12124+121	&	PM J12124+1211	&		&	12:12:25.99	&	+12:11:38.2	&	M2.0 V	&	Single	&		\\
1406	&	383	&	J12124+396	&	GJ 3714	&	3714	&	12:12:29.65	&	+39:40:25.2	&	M1.0 V	&	Multiple	&		\\
1407	&		&	J12133+166	&	IV Com	&	9397	&	12:13:19.91	&	+16:41:32.3	&	M1.0 V	&	Single	&		\\
1408	&		&	J12144+245	&	GJ 3717	&	3717	&	12:14:26.04	&	+24:35:20.5	&	M2.0 V	&	Single	&		\\
1409	&		&	J12151+487	&	GJ 458.2	&	458.2	&	12:15:08.46	&	+48:43:56.4	&	M0.5 V	&	Candidate	&		\\
1410	&		&	J12154+391	&	GJ 3718	&	3718	&	12:15:27.93	&	+39:11:15.4	&	M1.5 V	&	Single	&		\\
1411	&		&	J12156+526	&	StKM 2--809	&		&	12:15:39.55	&	+52:39:08.7	&	M4.0 V	&	Candidate	&		\\
1412	&		&	J12142+006	&	GJ 1154	&	1154	&	12:14:15.53	&	+00:37:21.8	&	M5.0 V	&	Single	&		\\
1413	&	384	&		&	Gaia DR3 1547529669400723968	&		&	12:16:14.94	&	+50:53:38.4	&	M2.5 V	&	Multiple	&		\\
1414	&	384	&	J12162+508	&	RX J1216.2+5053	&		&	12:16:14.90	&	+50:53:36.7	&	M4.0 V	&	Multiple	&		\\
1415	&	385	&		&	GJ 1155 B	&	1155 B	&	12:16:51.17	&	+02:58:06.9	&	DA	&	Multiple	&	\ref{tab:wd}	\\
1416	&	385	&	J12168+029	&	GJ 1155 A	&	1155 A	&	12:16:51.16	&	+02:58:09.0	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
1417	&		&	J12168+248	&	PM J12168+2451E	&		&	12:16:52.62	&	+24:51:06.0	&	M1.5 V	&	Single	&		\\
1418	&		&	J12189+111	&	GL Vir	&	1156	&	12:18:58.02	&	+11:07:37.0	&	M5.0 V	&	Single	&		\\
1419	&	386	&	J12169+311	&	GJ 3719	&	3719	&	12:16:58.27	&	+31:09:22.6	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1420	&	387	&	J12191+318	&	LP 320--626	&		&	12:19:05.55	&	+31:50:43.5	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1421	&	387	&		&	LP 320--626	&		&	12:19:05.47	&	+31:50:42.2	&	M3.5 V	&	Multiple	&		\\
1422	&		&	J12194+283	&	Wolf 408	&	9404	&	12:19:23.31	&	+28:22:57.8	&	M0.0 V	&	Single	&		\\
1423	&		&	J12198+527	&	StKM 1--1007	&		&	12:19:47.76	&	+52:46:43.1	&	M0.0 V	&	Single	&		\\
1424	&		&	J12199+364	&	G 123--36	&		&	12:29:55.22	&	+36:26:40.0	&	M1.0 V	&	Candidate	&		\\
1425	&	388	&	J12204+005	&	GJ 461	&	461	&	12:20:25.59	&	+00:35:00.4	&	M0.0 V	&	Multiple	&		\\
1426	&	388	&		&	Gaia DR3 3699797155055781760	&		&	12:20:25.60	&	+00:35:01.3	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1427	&	389	&	J12214+306W	&	G 148--48	&		&	12:21:26.79	&	+30:38:31.4	&	M5.0 V	&	Multiple	&		\\
1428	&	389	&	J12214+306E	&	LP 320--416	&		&	12:21:26.49	&	+30:38:33.6	&	M4.5 V	&	Multiple	&		\\
1429	&		&	J12217+682	&	LP 39--245	&		&	12:21:46.41	&	+68:16:07.3	&	M3.0 V	&	Single	&		\\
1430	&		&	J12223+251	&	Wolf 409	&	3721	&	12:22:20.46	&	+25:10:08.6	&	M0.0 V	&	Single	&		\\
1431	&		&	J12225+123	&	BD+28 2110	&		&	12:22:33.90	&	+27:36:16.5	&	M0.0 V	&	Single	&		\\
1432	&		&	J12230+640	&	Ross 690	&	463	&	12:22:58.52	&	+64:01:56.9	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1433	&		&	J12235+279	&	Wolf 411	&		&	12:23:34.55	&	+27:54:49.6	&	M0.0 V	&	Single	&		\\
1434	&	390	&	J12228--040	&	G 13--33	&		&	12:22:50.33	&	--04:04:47.5	&	M4.5 V	&	Multiple	&		\\
1435	&		&	J12238+125	&	HD 107888	&	464	&	12:23:53.60	&	+12:34:46.2	&	M0.0 V	&	Single	&		\\
1436	&		&	J12248--182	&	Ross 695	&	465	&	12:24:53.73	&	--18:15:09.2	&	M2.0 V	&	Single	&		\\
1437	&	391	&	J12235+671	&	GJ 3722	&	3722	&	12:23:33.85	&	+67:11:16.4	&	M2.5 V	&	Multiple	&		\\
1438	&	392	&	J12251+604	&	LP 95--135	&		&	12:25:05.64	&	+60:25:06.0	&	M1.0 V	&	Multiple	&		\\
1439	&	392	&		&	LP 95--136	&		&	12:25:08.10	&	+60:25:14.3	&	M1.5 V	&	Multiple	&		\\
1440	&	393	&		&	HD 108421A	&		&	12:27:13.83	&	+27:01:24.9	&	K2 V	&	Multiple	&	\ref{tab:fgk}	\\
1441	&	393	&		&	HD 108421B	&		&	12:27:13.84	&	+27:01:27.6	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
1442	&	393	&	J12269+270	&	CX Com	&	3726 C	&	12:26:57.47	&	+27:00:49.7	&	M4.5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1443	&		&	J12274+374	&	G 148--61	&		&	12:27:29.12	&	+37:26:35.1	&	M1.5 V	&	Single	&		\\
1444	&	394	&	J12277--032	&	G 13--39A	&		&	12:27:44.38	&	--03:15:01.3	&	M3.5 V	&	Multiple	&		\\
1445	&	394	&		&	G 13--39B	&		&	12:27:44.41	&	--03:14:59.9	&	M4.5 V	&	Multiple	&		\\
1446	&	395	&	J12288--106N	&	Ross 948A	&	3727	&	12:28:52.85	&	--10:39:48.6	&	M2.0 V	&	Multiple	&		\\
1447	&	395	&	J12288--106S	&	Ross 948B	&	3728	&	12:28:52.65	&	--10:39:50.8	&	M2.0 V	&	Multiple	&		\\
1448	&	396	&	J12289+084	&	Wolf 414	&	469	&	12:28:56.90	&	+08:25:27.3	&	M3.5 V	&	Multiple	&		\\
1449	&	397	&	J12290+417	&	GJ 3729	&	3729	&	12:29:02.65	&	+41:43:45.9	&	M3.5 V	&	Multiple	&		\\
1450	&	398	&	J12292+535	&	GJ 1159 A	&	1159 A	&	12:29:12.22	&	+53:32:47.0	&	M4.0 V	&	Multiple	&		\\
1451	&	398	&		&	GJ 1159 B	&	1159 B	&	12:29:11.96	&	+53:33:08.3	&	M6.0 V	&	Multiple	&		\\
1452	&		&	J12294+229	&	GJ 3730	&	3730	&	12:29:26.92	&	+22:59:46.4	&	M4.0 V	&	Single	&		\\
1453	&	399	&	J12299--054W	&	GJ 3731	&	3731	&	12:29:53.57	&	--05:27:29.2	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1454	&	399	&	J12299--054E	&	GJ 3732	&	3732	&	12:29:54.05	&	--05:27:25.2	&	M4.0 V	&	Multiple	&		\\
1455	&		&	J12312+086	&	Wolf 417	&	471	&	12:31:15.12	&	+08:48:29.8	&	M0.5 V	&	Single	&		\\
1456	&		&	J12323+315	&	GJ 3733	&	3733	&	12:32:19.79	&	+31:36:03.2	&	M3.0 V	&	Candidate	&		\\
1457	&		&	J12324+203	&	GJ 3734	&	3734	&	12:32:26.37	&	+20:23:28.0	&	M2.5 V	&	Single	&		\\
1458	&		&	J12327+682	&	LP 39--249	&		&	12:32:44.66	&	+68:15:42.1	&	M0.0 V	&	Single	&		\\
1459	&	400	&	J12332+090	&	Wolf 424 A	&	473 A	&	12:33:15.48	&	+09:01:19.5	&	M5.0 V	&	Multiple	&	\ref{tab:periods}	\\
1460	&	400	&		&	Wolf 424 B	&	473 B	&	12:33:15.52	&	+09:01:18.6	&	M5.5 V	&	Multiple	&	\ref{tab:periods}	\\
1461	&		&	J12349+322	&	PM J12349+3214	&		&	12:34:54.03	&	+32:14:29.2	&	M3.5 V	&	Candidate	&		\\
1462	&		&	J12350+098	&	Wolf 427	&	476	&	12:35:00.22	&	+09:49:37.5	&	M2.5 V	&	Single	&		\\
1463	&		&	J12363--043	&	GJ 3736	&	3736	&	12:36:22.35	&	--04:22:41.7	&	M3.0 V	&	Single	&		\\
1464	&		&	J12368--019	&	PM J12368--0159	&		&	12:36:51.96	&	--01:59:02.0	&	M3.5 V	&	Single	&		\\
1465	&		&	J12373--208	&	LP 795--38	&		&	12:37:21.52	&	--20:52:42.4	&	M4.0 V	&	Single	&		\\
1466	&		&	J12387--043	&	GJ 1162	&	1162	&	12:38:46.47	&	--04:19:20.2	&	M3.5 V	&	Single	&		\\
1467	&		&	J12388+116	&	Wolf 433	&	480	&	12:38:51.18	&	+11:41:42.1	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1468	&	401	&	J12390+470	&	G 123--049A	&	3738	&	12:39:05.24	&	+47:02:21.4	&	M2.0 V	&	Multiple	&		\\
1469	&	401	&		&	G 123--049B	&		&	12:39:05.30	&	+47:02:21.2	&	M2.0 V	&	Multiple	&		\\
1470	&		&	J12397+255	&	GJ 3739	&	3739	&	12:39:43.32	&	+25:30:43.3	&	M4.0 V	&	Single	&		\\
1471	&		&	J12416+482	&	GJ 3741	&	3741	&	12:41:38.24	&	+48:14:22.3	&	M1.0 V	&	Single	&		\\
1472	&		&	J12417+567	&	RX J1241.7+5645	&		&	12:41:47.59	&	+56:45:13.7	&	M3.5 V	&	Single	&		\\
1473	&		&	J12428+418	&	G 123--55	&		&	12:42:49.10	&	+41:53:47.8	&	M4.0 V	&	Single	&		\\
1474	&		&	J12436+251	&	GJ 1163	&	1163	&	12:43:35.62	&	+25:06:21.1	&	M3.0 V	&	Candidate	&		\\
1475	&		&	J12440--111	&	LP 735--29	&		&	12:44:00.22	&	--11:10:32.8	&	M4.5 V	&	Single	&		\\
1476	&		&	J12470+466	&	Ross 991	&	3748	&	12:46:59.81	&	+46:37:28.6	&	M2.5 V	&	Single	&		\\
1477	&		&	J12471--035	&	GJ 3747	&	3747	&	12:47:09.24	&	--03:34:18.0	&	M3.0 V	&	Single	&		\\
1478	&		&	J12479+097	&	Wolf 437	&	486	&	12:47:55.53	&	+09:44:57.7	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1479	&	402	&	J12364+352	&	G 123--45	&		&	12:36:28.17	&	+35:11:59.0	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1480	&		&	J12485+495	&	RX J1248.5+4933	&		&	12:48:34.67	&	+49:33:53.8	&	M3.5 V	&	Candidate	&		\\
1481	&	403	&	J12481+472	&	GJ 3749	&	3749	&	12:48:10.07	&	+47:13:23.2	&	M3.5 V	&	Multiple	&		\\
1482	&		&	J12495+094	&	Wolf 439	&	3751	&	12:49:33.74	&	+09:28:31.6	&	M3.5 V	&	Single	&		\\
1483	&		&	J12505+269	&	GJ 3755	&	3755	&	12:50:34.35	&	+26:55:20.3	&	M3.5 V	&	Candidate	&		\\
1484	&		&	J12508--213	&	APMPM J1251--2121	&		&	12:50:53.16	&	--21:21:18.9	&	M7.5 V	&	Candidate	&		\\
1485	&	404	&	J12490+661	&	DP Dra	&	487	&	12:49:01.61	&	+66:06:35.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1486	&	405	&	J12513+221	&	GJ 1166A	&	1166A	&	12:51:23.71	&	+22:06:15.7	&	M3.0 V	&	Multiple	&		\\
1487	&	405	&		&	LP 377--78 B	&		&	12:51:28.60	&	+22:07:06.3	&	M3.5 V	&	Multiple	&		\\
1488	&	405	&		&	GJ 1166 B	&	1166 B	&	12:51:23.80	&	+22:06:15.7	&	M3.5 V	&	Multiple	&		\\
1489	&	406	&	J12576+352E	&	BF CVn	&	490 A	&	12:57:39.89	&	+35:13:27.9	&	M1.0 V	&	Multiple	&		\\
1490	&	406	&	J12576+352W	&	GJ 490 B	&	490 B	&	12:57:38.94	&	+35:13:16.9	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1491	&		&	J12594+077	&	GJ 3757	&	3757	&	12:59:23.31	&	+07:43:54.8	&	M5.0 V	&	Single	&		\\
1492	&		&	J13000--056	&	Ross 972	&	3758	&	13:00:03.58	&	--05:37:47.1	&	M3.0 V	&	Single	&		\\
1493	&		&	J13005+056	&	FN Vir	&	493.1	&	13:00:32.51	&	+05:41:11.6	&	M4.5 V	&	Single	&		\\
1494	&	407	&	J12583+405	&	LP 41--165	&		&	12:58:21.97	&	+40:33:20.7	&	M1.5 V	&	Multiple	&		\\
1495	&	408	&	J13007+123	&	Wolf 462	&	494 B	&	13:00:45.87	&	+12:22:32.1	&	M1.5 V	&	Multiple	&	\ref{tab:ucd}	\\
1496	&	408	&		&	Ross 458C	&	494 C	&	13:00:42.08	&	+12:21:15.1	&	T8.5p	&	Multiple	&	\ref{tab:ucd}	\\
1497	&		&	J13019+335	&	G 164--38	&		&	13:01:55.96	&	+33:35:23.0	&	M1.0 V	&	Single	&		\\
1498	&		&	J13027+415	&	G 123--84	&		&	13:02:46.65	&	+41:31:06.6	&	M3.5 V	&	Single	&		\\
1499	&	409	&	J13047+559	&	GJ 497 A	&	497 A	&	13:04:46.29	&	+55:54:10.6	&	M0.5 V	&	Multiple	&		\\
1500	&	409	&		&	GJ 497 B	&	497 B	&	13:04:46.36	&	+55:54:08.7	&	M1.0 V	&	Multiple	&		\\
1501	&	410	&	J13054+371	&	GJ 3760 A	&	3760 A	&	13:05:29.44	&	+37:08:07.6	&	M2.5 V	&	Multiple	&	\ref{tab:periods}	\\
1502	&	410	&		&	GJ 3760 B	&	3760 B	&	13:05:29.46	&	+37:08:07.2	&	M2.0 V	&	Multiple	&	\ref{tab:periods}	\\
1503	&		&	J13068+308	&	GJ 3762	&	3762	&	13:06:50.53	&	+30:50:46.4	&	M5.0 V	&	Candidate	&		\\
1504	&		&	J13084+169	&	GJ 9428	&	9428	&	13:08:24.64	&	+16:58:18.5	&	M1.0 V	&	Candidate	&		\\
1505	&		&	J13088+163	&	GJ 3763	&	3763	&	13:08:49.96	&	+16:22:00.9	&	M2.5 V	&	Candidate	&		\\
1506	&		&	J13089+490	&	GJ 3765	&	3765	&	13:08:55.46	&	+49:04:50.3	&	M0.5 V	&	Single	&		\\
1507	&		&	J13102+477	&	G 177--25	&		&	13:10:11.62	&	+47:45:08.8	&	M5.0 V	&	Single	&		\\
1508	&		&	J13113+285	&	GJ 3766	&	3766	&	13:11:21.13	&	+28:32:34.4	&	M5.0 V	&	Single	&		\\
1509	&		&	J13118+253	&	GJ 3767	&	3767	&	13:11:51.24	&	+25:20:48.1	&	M5.0 V	&	Single	&		\\
1510	&		&	J13119+658	&	PM J13119+6550	&		&	13:11:59.17	&	+65:50:01.3	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1511	&		&	J13130+201	&	GJ 1168	&	1168	&	13:13:04.08	&	+20:11:29.0	&	M3.5 V	&	Single	&		\\
1512	&		&	J13140+038	&	GJ 3772	&	3772	&	13:14:05.05	&	+03:53:59.0	&	M3.0 V	&	Single	&		\\
1513	&		&	J13095+289	&	GJ 1167 A	&	1167 A	&	13:09:34.56	&	+28:59:03.1	&	M4.0 V	&	Candidate	&		\\
1514	&	411	&	J13142+792	&	G 255--29A	&		&	13:14:14.06	&	+79:14:45.9	&	M1.0 V	&	Multiple	&		\\
1515	&	411	&		&	G 255--29B	&		&	13:14:13.78	&	+79:14:47.1	&	M2.0 V	&	Multiple	&		\\
1516	&		&	J13165+278	&	GJ 1169	&	1169	&	13:16:31.95	&	+27:52:33.5	&	M3.5 V	&	Single	&		\\
1517	&		&	J13167--123	&	LP 737--14	&		&	13:16:45.10	&	--12:20:21.2	&	M3.5 V	&	Candidate	&		\\
1518	&	412	&	J13143+133	&	LP 497--33	&		&	13:14:20.08	&	+13:19:57.9	&	M6.0 V	&	Multiple	&		\\
1519	&	413	&		&	HD 115404	&	505 A	&	13:16:51.76	&	+17:00:57.6	&	K2 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
1520	&	413	&	J13168+170	&	HD 115404B	&	505 B	&	13:16:52.28	&	+17:00:55.7	&	M0.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1521	&		&	J13168+231	&	GJ 3774	&	3774	&	13:16:53.38	&	+23:10:05.5	&	M1.5 V	&	Single	&		\\
1522	&		&	J13179+362	&	GJ 1170	&	1170	&	13:17:58.30	&	+36:17:51.5	&	M1.0 V	&	Single	&		\\
1523	&	414	&	J13180+022	&	GJ 3775	&	3775	&	13:18:01.42	&	+02:14:00.4	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
1524	&	414	&		&	Gaia DR3 3688439268658769408	&		&	13:18:01.41	&	+02:14:00.2	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
1525	&	415	&	J13182+733	&	PM J13182+7322	&		&	13:18:13.82	&	+73:22:05.6	&	M3.5 V	&	Multiple	&		\\
1526	&	415	&		&	PM J13182+7322B	&		&	13:18:13.11	&	+73:22:12.4	&	M7.0 V	&	Multiple	&		\\
1527	&	416	&	J13195+351W	&	GJ 507 A	&	507 A	&	13:19:34.10	&	+35:06:24.2	&	M0.5 V	&	Multiple	&		\\
1528	&	416	&	J13195+351E	&	GJ 507 B	&	507 B	&	13:19:35.18	&	+35:06:12.4	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1529	&	417	&	J13197+477	&	HD 115953	&	508.0	&	13:19:45.90	&	+47:46:40.5	&	M0.5 V	&	Multiple	&		\\
1530	&	417	&		&	HD 115953B	&	508 B	&	13:19:45.97	&	+47:46:40.6	&	M2.0 V	&	Multiple	&		\\
1531	&		&	J13196+333	&	Ross 1007	&	9440	&	13:19:39.74	&	+33:20:45.2	&	M1.5 V	&	Single	&		\\
1532	&		&	J13209+342	&	Ross 1008	&	9442	&	13:20:58.67	&	+34:16:39.4	&	M1.0 V	&	Single	&		\\
1533	&		&	J13215+035	&	LSPM J1321+0332	&		&	13:21:30.15	&	+03:33:02.1	&	M1.0 V	&	Single	&		\\
1534	&		&	J13215+037	&	GJ 3778	&	3778	&	13:21:34.69	&	+03:45:54.5	&	M1.0 V	&	Single	&		\\
1535	&		&	J13229+244	&	Ross 1020	&	3779	&	13:22:56.03	&	+24:27:49.8	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1536	&	418	&	J13235+292	&	HD 116495A	&	509 A	&	13:23:32.21	&	+29:14:18.9	&	M0.0 V	&	Multiple	&		\\
1537	&	418	&		&	HD 116495B	&	509 B	&	13:23:32.33	&	+29:14:19.0	&	K7 V	&	Multiple	&		\\
1538	&		&	J13239+694	&	LP 40--109	&		&	13:23:56.16	&	+69:27:03.5	&	M0.0 V	&	Single	&		\\
1539	&		&	J13247--050	&	G 14--52	&		&	13:24:46.56	&	--05:04:24.8	&	M4.0 V	&	Candidate	&		\\
1540	&		&	J13251--114	&	PM J13251--1126	&		&	13:25:11.61	&	--11:26:33.7	&	M3.0 V	&	Single	&		\\
1541	&	419	&	J13254+377	&	BD+38 2445	&		&	13:25:28.07	&	+37:43:10.9	&	M0.0 V	&	Multiple	&		\\
1542	&	419	&		&	BD+38 2445B	&		&	13:25:28.31	&	+37:43:10.4	&	M4.5 V	&	Multiple	&		\\
1543	&		&	J13255+688	&	TOI--1238	&		&	13:25:31.76	&	+68:50:09.8	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1544	&	420	&		&	PM J13255+2738	&		&	13:25:35.66	&	+27:38:08.9	&	M1.0 V	&	Multiple	&	\ref{tab:widest}	\\
1545	&	420	&	J13260+275	&	PM J13260+2735A	&		&	13:26:02.70	&	+27:35:03.7	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
1546	&	420	&		&	PM J13260+2735B	&		&	13:26:02.63	&	+27:35:02.5	&	M2.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
1547	&	421	&	J13282+300	&	BD+30 2400	&		&	13:28:17.53	&	+30:02:43.0	&	M0.0 V	&	Multiple	&		\\
1548	&	421	&		&	BD+30 2400B	&		&	13:28:17.48	&	+30:02:44.1	&	M4.5 V	&	Multiple	&		\\
1549	&	421	&		&	LP 323--115	&		&	13:28:20.69	&	+30:03:15.8	&	M7.0 V	&	Multiple	&		\\
1550	&	422	&	J13283--023W	&	Ross 486A	&	512 A	&	13:28:21.24	&	--02:21:45.0	&	M3.0 V	&	Multiple	&		\\
1551	&	422	&	J13283--023E	&	Ross 486B	&	512 B	&	13:28:21.68	&	--02:21:39.6	&	M4.0 V	&	Multiple	&		\\
1552	&		&	J13293+114	&	GJ 513	&	513	&	13:29:21.67	&	+11:26:07.6	&	M3.5 V	&	Single	&		\\
1553	&		&	J13294--143	&	1RXS J132923.9--142206	&		&	13:29:24.21	&	--14:22:13.0	&	M3.5 V	&	Single	&		\\
1554	&		&	J13299+102	&	Ross 490	&	514	&	13:30:01.01	&	+10:22:20.6	&	M0.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1555	&	423	&		&	Wolf 485	&	515	&	13:30:12.44	&	--08:34:37.0	&	DA3.5	&	Multiple	&	\ref{tab:wd}	\\
1556	&	423	&	J13300--087	&	Ross 476	&	9447	&	13:30:01.59	&	--08:42:33.0	&	M4.0 V	&	Multiple	&	\ref{tab:wd}	\\
1557	&		&	J13305+191	&	GJ 1171	&	1171	&	13:30:30.49	&	+19:09:13.5	&	M4.5 V	&	Candidate	&		\\
1558	&		&	J13318+233	&	GJ 3790	&	3790	&	13:31:50.26	&	+23:23:21.1	&	M2.0 V	&	Single	&		\\
1559	&	424	&	J13317+292	&	DG CVn	&	3789	&	13:31:46.33	&	+29:16:34.3	&	M4.0 V	&	Multiple	&		\\
1560	&	425	&	J13319+311	&	GJ 9448 B	&	9448	&	13:31:58.08	&	+31:08:05.3	&	M0.0 V	&	Multiple	&		\\
1561	&	425	&		&	Gaia DR3 1468339715235126784	&		&	13:31:58.10	&	+31:08:05.6	&	M0.0 V	&	Multiple	&		\\
1562	&	426	&	J13326+309	&	LP 323--169	&		&	13:32:38.85	&	+30:59:05.3	&	M4.5 V	&	Multiple	&		\\
1563	&	427	&	J13327+168	&	VW Com	&	516 A	&	13:32:44.93	&	+16:48:35.8	&	M2.5 V	&	Multiple	&		\\
1564	&	427	&		&	GJ 516 B	&	516 B	&	13:32:45.08	&	+16:48:37.4	&	M4.0 V	&	Multiple	&		\\
1565	&		&	J13335+704	&	PM J13335+7029	&		&	13:33:33.27	&	+70:29:41.6	&	M3.5 V	&	Single	&		\\
1566	&		&	J13343+046	&	Wolf 1487	&	1172	&	13:34:21.67	&	+04:40:00.7	&	M0.0 V	&	Single	&		\\
1567	&		&	J13348+201	&	GJ 3793	&	3793	&	13:34:49.40	&	+20:11:35.7	&	M3.5 V	&	Candidate	&		\\
1568	&	428	&		&	GJ 9453	&	9453	&	13:34:51.91	&	+74:30:01.1	&	K5 V	&	Multiple+	&	\ref{tab:fgk}	\\
1569	&	428	&	J13348+745	&	GJ 9453 B	&	9453 B	&	13:34:49.83	&	+74:30:12.6	&	M3.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1570	&		&	J13358+146	&	G 150--17	&		&	13:35:50.73	&	+14:41:07.4	&	M2.5 V	&	Single	&		\\
1571	&		&	J13369+229	&	Ross 1021	&	3794	&	13:36:55.35	&	+22:57:58.2	&	M2.5 V	&	Single	&		\\
1572	&	429	&	J13378+481	&	GJ 520 A	&	520 A	&	13:37:50.84	&	+48:08:14.8	&	M0.0 V	&	Multiple	&		\\
1573	&	429	&		&	GJ 520 B	&	520 B	&	13:37:50.77	&	+48:08:16.3	&	M1.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1574	&	429	&	J13376+481	&	GJ 520 C	&	520 C	&	13:37:40.09	&	+48:07:52.0	&	M4.0 V	&	Multiple+	&		\\
1575	&		&	J13386+258	&	Ross 1022	&	3795	&	13:38:36.37	&	+25:49:50.7	&	M3.0 V	&	Single	&		\\
1576	&		&	J13386--115	&	1RXS J133841.3--113137	&		&	13:38:41.05	&	--11:32:09.1	&	M4.5 V	&	Single	&		\\
1577	&		&	J13388--022	&	Ross 488	&	3796	&	13:38:53.11	&	--02:15:48.5	&	M2.0 V	&	Single	&		\\
1578	&		&	J13401+437	&	Ross 1026	&	1174	&	13:40:07.19	&	+43:46:42.8	&	M3.5 V	&	Candidate	&		\\
1579	&		&	J13413--091	&	PM J13413--0907	&		&	13:41:21.33	&	--09:07:16.4	&	M2.5 V	&	Single	&		\\
1580	&	430	&	J13414+489	&	StM 186	&		&	13:41:27.84	&	+48:54:43.4	&	M3.5 V	&	Multiple	&		\\
1581	&	431	&	J13394+461	&	GJ 521	&	521	&	13:39:24.04	&	+46:11:17.6	&	M1.5 V	&	Multiple	&		\\
1582	&		&	J13415+148	&	GJ 3799	&	3799	&	13:41:31.58	&	+14:49:27.6	&	M1.0 V	&	Candidate	&		\\
1583	&	432	&	J13417+582	&	StM 187	&		&	13:41:46.48	&	+58:15:18.9	&	M3.5 V	&	Multiple	&		\\
1584	&	432	&		&	Gaia DR3 1658968054798747008	&		&	13:41:46.39	&	+58:15:18.6	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1585	&		&	J13427+332	&	Ross 1015	&	3801	&	13:42:43.13	&	+33:17:12.9	&	M3.5 V	&	Single	&		\\
1586	&		&	J13430+090	&	GJ 3802	&	3802	&	13:43:00.91	&	+09:04:21.8	&	M3.0 V	&	Candidate	&		\\
1587	&		&	J13434+111	&	TYC 896--760--1	&		&	13:43:25.03	&	+11:06:42.1	&	M0.5 V	&	Single	&		\\
1588	&	433	&	J13421--160	&	GJ 3800	&	3800	&	13:42:09.28	&	--16:00:24.1	&	M4.0 V	&	Multiple	&		\\
1589	&	434	&	J13444+516	&	Ross 492	&	3803	&	13:44:27.00	&	+51:41:08.6	&	M2.0 V	&	Multiple	&		\\
1590	&	435	&	J13445+249	&	LP 379--98 A	&		&	13:44:33.38	&	+24:57:03.6	&	M1.0 V	&	Multiple	&		\\
1591	&	435	&		&	LP 379--98 B	&		&	13:44:33.38	&	+24:57:04.5	&	M1.0 V	&	Multiple	&		\\
1592	&		&	J13450+176	&	Wolf 497	&	525	&	13:45:05.59	&	+17:46:38.2	&	M0.0 V	&	Single	&		\\
1593	&		&	J13455+609	&	MCC 699	&		&	13:45:31.28	&	+60:58:58.3	&	M0.5 V	&	Single	&		\\
1594	&		&	J13457+148	&	HD 119850	&	526	&	13:45:45.74	&	+14:53:06.2	&	M1.5 V	&	Single	&		\\
1595	&		&	J13458--179	&	GJ 3804	&	3804	&	13:45:50.37	&	--17:58:14.5	&	M3.5 V	&	Single	&		\\
1596	&	436	&	J13477+214	&	BD+22 2632A	&		&	13:47:42.49	&	+21:27:36.3	&	M0.0 V	&	Multiple	&		\\
1597	&	436	&		&	BD+22 2632B	&		&	13:47:42.54	&	+21:27:35.2	&	M3.5 V	&	Multiple	&		\\
1598	&	437	&	J13481--137	&	LP 738--14	&		&	13:48:06.52	&	--13:44:39.8	&	M4.5 V	&	Multiple	&	\ref{tab:ucd}	\\
1599	&	437	&		&	LP 738--14 B	&		&	13:48:02.91	&	--13:44:07.2	&	T5.5	&	Multiple	&	\ref{tab:ucd}	\\
1600	&	438	&		&	GJ 1179 B	&	1179 B	&	13:48:01.28	&	+23:34:48.4	&	DC9	&	Multiple	&	\ref{tab:wd}	\\
1601	&	438	&	J13482+236	&	GJ 1179 A	&	1179 A	&	13:48:11.69	&	+23:36:50.7	&	M5.5 V	&	Multiple	&	\ref{tab:wd}	\\
1602	&		&	J13485+563	&	Ross 493	&		&	13:48:34.32	&	+56:20:09.6	&	M1.5 V	&	Single	&		\\
1603	&		&	J13488+041	&	Wolf 1494	&	3808	&	13:48:48.61	&	+04:05:59.4	&	M4.0 V	&	Single	&		\\
1604	&	439	&	J13490+026	&	Wolf 1495 A	&	3809 A	&	13:49:01.16	&	+02:47:23.6	&	M1.5 V	&	Multiple	&		\\
1605	&	439	&		&	Wolf 1495 B	&	3809 B	&	13:49:01.19	&	+02:47:23.2	&	M1.5 V	&	Multiple	&		\\
1606	&	440	&	J13507--216	&	GJ 3810	&	3810	&	13:50:43.96	&	--21:41:33.0	&	M3.0 V	&	Multiple	&		\\
1607	&	440	&	J13503--216	&	LP 798--41	&		&	13:50:23.73	&	--21:37:25.9	&	M3.5 V	&	Multiple	&		\\
1608	&		&	J13508+367	&	Ross 1019	&	3812	&	13:50:51.18	&	+36:44:18.5	&	M3.5 V	&	Single	&		\\
1609	&		&	J13518+127	&	RX J1351.8+1247	&		&	13:51:53.02	&	+12:47:07.0	&	M2.0 V	&	Single	&		\\
1610	&	441	&	J13526+144	&	Wolf 515	&	3813	&	13:52:36.26	&	+14:25:15.7	&	M2.0 V	&	Multiple	&		\\
1611	&	441	&		&	Wolf 515 B	&		&	13:52:36.26	&	+14:25:16.9	&	M3.5 V	&	Multiple	&		\\
1612	&	442	&	J13528+656	&	GJ 533.1	&	533.1	&	13:52:48.61	&	+65:37:17.7	&	M1.0 V	&	Multiple	&		\\
1613	&		&	J13528+668	&	GJ 3815	&	3815	&	13:52:49.25	&	+66:48:57.2	&	M5.0 V	&	Single	&		\\
1614	&		&	J13536+776	&	LP 21--224	&		&	13:53:39.91	&	+77:37:07.9	&	M4.0 V	&	Single	&		\\
1615	&		&	J13529+536	&	LP 97--259	&		&	13:52:55.76	&	+56:36:17.0	&	M1.0 V	&	Single	&		\\
1616	&	443	&	J13534+129	&	Ross 835	&	533 B	&	13:53:27.37	&	+12:56:22.9	&	M0.0 V	&	Multiple	&		\\
1617	&	444	&	J13537+521	&	PM J13537+5210A	&		&	13:53:45.89	&	+52:10:27.3	&	M3.5 V	&	Multiple	&		\\
1618	&	444	&		&	PM J13537+5210B	&		&	13:53:45.88	&	+52:10:28.3	&	M2.5 V	&	Multiple	&		\\
1619	&		&	J13537+788	&	GJ 534.2	&	534.2	&	13:53:45.76	&	+78:51:08.7	&	M0.0 V	&	Single	&		\\
1620	&		&	J13582+125	&	Ross 837	&	3817	&	13:58:13.56	&	+12:34:55.4	&	M3.0 V	&	Single	&		\\
1621	&		&	J13582--120	&	LP 739--2	&		&	13:58:15.80	&	--12:02:58.4	&	M4.5 V	&	Single	&		\\
1622	&		&	J13583--132	&	LP 739--3	&		&	13:58:19.96	&	--13:16:26.0	&	M4.0 V	&	Single	&		\\
1623	&		&	J13587--000	&	GJ 3818	&	3818	&	13:58:43.20	&	--00:04:54.3	&	M3.5 V	&	Single	&		\\
1624	&		&	J13591--198	&	GJ 3820	&	3820	&	13:59:09.78	&	--19:50:06.6	&	M4.0 V	&	Single	&		\\
1625	&		&	J14010--026	&	HD 122303	&	536	&	14:01:02.31	&	--02:39:07.9	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1626	&	445	&	J14019+154	&	GJ 536.1 A	&	536.1 A	&	14:01:58.86	&	+15:29:40.7	&	M0.0 V	&	Multiple	&		\\
1627	&	445	&		&	GJ 536.1 B	&	536.1 B	&	14:01:58.89	&	+15:29:39.1	&	M0.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1628	&	446	&	J14019+432	&	PM J14019+4316A	&		&	14:01:58.67	&	+43:16:41.1	&	M2.5 V	&	Multiple	&		\\
1629	&	446	&		&	PM J14019+4316B	&		&	14:01:58.69	&	+43:16:43.1	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1630	&		&	J14023+136	&	GJ 3822	&	3822	&	14:02:19.73	&	+13:41:20.4	&	M0.5 V	&	Single	&		\\
1631	&		&	J14024--210	&	GJ 3821	&	3821	&	14:02:29.43	&	--21:00:42.9	&	M3.5 V	&	Single	&		\\
1632	&	447	&	J14025+463S	&	GJ 537 A	&	537 A	&	14:02:34.03	&	+46:20:23.0	&	M0.5 V	&	Multiple	&		\\
1633	&	447	&	J14025+463N	&	GJ 537 B	&	537 B	&	14:02:34.19	&	+46:20:26.4	&	M0.5 V	&	Multiple	&		\\
1634	&		&	J14039+242	&	LSPM J1403+2440	&		&	14:03:54.74	&	+24:40:44.2	&	M2.5 V	&	Single	&		\\
1635	&	448	&		&	BD+21 2602	&		&	14:04:09.85	&	+20:45:32.5	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
1636	&	448	&	J14041+207	&	StKM 1--1119	&		&	14:04:09.06	&	+20:44:30.9	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
1637	&	448	&		&	Gaia DR3 1247168140942467200	&		&	14:04:09.06	&	+20:44:31.2	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1638	&		&	J14062+693	&	NLTT 36313	&		&	14:06:14.66	&	+69:18:38.8	&	M3.0 V	&	Single	&		\\
1639	&		&	J14082+805	&	GJ 540	&	540	&	14:08:14.37	&	+80:35:41.5	&	M1.0 V	&	Single	&		\\
1640	&		&	J14083+758	&	GJ 3826	&	3826	&	14:08:20.91	&	+75:51:13.2	&	M0.5 V	&	Candidate	&		\\
1641	&	449	&	J14121--005	&	GJ 3828 A	&	3828 A	&	14:12:10.22	&	--00:35:00.3	&	M2.5 V	&	Multiple	&		\\
1642	&	449	&		&	GJ 3828 B	&	3828 B	&	14:12:11.36	&	--00:35:12.6	&	M6.5 V	&	Multiple	&		\\
1643	&	450	&	J14130--120	&	GQ Vir	&	540.2	&	14:13:04.19	&	--12:01:32.9	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1644	&	451	&		&	HD 124498A	&		&	14:14:21.24	&	--15:21:24.8	&	K7 V	&	Multiple	&		\\
1645	&	451	&		&	HD 124498B	&		&	14:14:21.34	&	--15:21:24.4	&	M2.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1646	&	451	&	J14142--153	&	GJ 3832	&	3832	&	14:14:16.87	&	--15:21:15.9	&	M3.5 V	&	Multiple+	&		\\
1647	&		&	J14144+234	&	GJ 3834	&	3834	&	14:14:26.33	&	+23:27:26.4	&	M3.5 V	&	Single	&		\\
1648	&		&	J14152+450	&	Ross 992	&	3836	&	14:15:15.96	&	+45:00:49.7	&	M3.0 V	&	Single	&		\\
1649	&		&	J14153+153	&	LP 439--350	&		&	14:15:20.63	&	+15:23:01.5	&	M2.0 V	&	Single	&		\\
1650	&	452	&	J14155+046	&	GJ 1182	&	1182	&	14:15:31.75	&	+04:39:19.1	&	M5.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1651	&	453	&	J14157+594	&	LP 97--674 A	&		&	14:15:42.13	&	+59:27:29.1	&	M2.0 V	&	Multiple	&		\\
1652	&	453	&		&	LP 97--674 B	&		&	14:15:41.61	&	+59:27:25.9	&	M3.0 V	&	Multiple	&		\\
1653	&		&	J14159+362	&	G 165--58	&		&	14:15:56.39	&	+36:16:42.2	&	M3.5 V	&	Single	&		\\
1654	&		&	J14161+233	&	LP 81--30	&		&	14:16:11.25	&	+23:23:26.5	&	M1.0 V	&	Single	&		\\
1655	&		&	J14170+105	&	GJ 3838	&	3838	&	14:17:04.56	&	+10:35:34.3	&	M1.5 V	&	Single	&		\\
1656	&	454	&	J14170+317	&	GJ 3839	&	3839	&	14:17:02.14	&	+31:42:44.7	&	M4.0 V	&	Multiple	&		\\
1657	&	455	&	J14171+088	&	PM J14171+0851	&		&	14:17:07.18	&	+08:51:37.1	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1658	&	456	&	J14174+454	&	GJ 541.2	&	541.2	&	14:17:24.45	&	+45:26:39.8	&	M0.0 V	&	Multiple	&		\\
1659	&	456	&	J14173+454	&	RX J1417.3+4525	&		&	14:17:22.17	&	+45:25:45.7	&	M5.0 V	&	Multiple+	&		\\
1660	&		&	J14175+025	&	RX J1417.5+0233	&		&	14:17:30.18	&	+02:33:42.5	&	M3.0 V	&	Candidate	&		\\
1661	&		&	J14177+214	&	LP 381--94	&		&	14:17:47.76	&	+21:25:58.8	&	M1.0 V	&	Candidate	&		\\
1662	&		&	J14179--005	&	GJ 3840	&	3840	&	14:17:58.75	&	--00:31:33.8	&	M2.5 V	&	Single	&		\\
1663	&		&	J14189+386	&	LP 220--78	&		&	14:18:58.09	&	+38:38:22.5	&	M1.0 V	&	Candidate	&		\\
1664	&		&	J14191--073	&	Wolf 534	&	9478	&	14:19:09.81	&	--07:18:24.0	&	M3.0 V	&	Single	&		\\
1665	&		&	J14194+029	&	LP 560--1	&		&	14:19:29.37	&	+02:54:34.1	&	M5.0 V	&	Single	&		\\
1666	&		&	J14200+390	&	IZ Boo	&	3842	&	14:20:04.66	&	+39:03:02.5	&	M2.5 V	&	Candidate	&		\\
1667	&		&	J14201--096	&	Ross 848	&	545	&	14:20:06.71	&	--09:37:26.8	&	M3.5 V	&	Single	&		\\
1668	&		&	J14212--011	&	GJ 3843	&	3843	&	14:21:15.31	&	--01:07:29.8	&	M3.5 V	&	Single	&		\\
1669	&		&	J14215--079	&	PM J14215--0755	&		&	14:21:33.96	&	--07:55:18.0	&	M4.0 V	&	Single	&		\\
1670	&		&	J14219+376	&	LP 270--68	&		&	14:21:55.61	&	+37:39:45.5	&	M1.5 V	&	Single	&		\\
1671	&		&	J14227+164	&	LP 440--13	&		&	14:22:43.19	&	+16:24:47.2	&	M5.0 V	&	Single	&		\\
1672	&		&	J14231--222	&	GJ 3845	&	3845	&	14:23:07.49	&	--22:17:16.7	&	M4.0 V	&	Single	&		\\
1673	&		&	J14249+088	&	GJ 3846	&	3846	&	14:24:56.58	&	+08:53:18.0	&	M2.5 V	&	Single	&		\\
1674	&	457	&	J14210+275	&	GJ 3844	&	3844	&	14:21:03.13	&	+27:35:34.5	&	M2.5 V	&	Multiple	&		\\
1675	&	458	&		&	HD 126660	&	549 A	&	14:25:11.39	&	+51:50:56.3	&	F7 V	&	Multiple+	&	\ref{tab:fgk}	\\
1676	&	458	&	J14251+518	&	HD 126660B	&	549 B	&	14:25:11.17	&	+51:49:46.6	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1677	&		&	J14255--118	&	LP 740--10	&		&	14:25:33.79	&	--11:48:51.5	&	M4.0 V	&	Candidate	&		\\
1678	&	459	&	J14257+236W	&	GJ 548 A	&	548 A	&	14:25:44.40	&	+23:36:43.6	&	M0.0 V	&	Multiple	&		\\
1679	&	459	&	J14257+236E	&	GJ 548 B	&	548 B	&	14:25:47.58	&	+23:36:55.8	&	M0.5 V	&	Multiple	&		\\
1680	&		&	J14259+142	&	V358 Boo	&		&	14:25:55.87	&	+14:12:09.6	&	M0.0 V	&	Candidate	&		\\
1681	&		&	J14269+241	&	LSPM J1426+2408	&		&	14:26:58.63	&	+24:08:56.9	&	M1.0 V	&	Single	&		\\
1682	&	460	&	J14279--003S	&	GJ 1183 A	&	1183 A	&	14:27:55.69	&	--00:22:30.5	&	M4.5 V	&	Multiple+	&		\\
1683	&	460	&	J14279--003N	&	GJ 1183 B	&	1183 B	&	14:27:56.01	&	--00:22:18.3	&	M4.5 V	&	Multiple	&		\\
1684	&		&	J14280+139	&	LP 500--35	&		&	14:28:03.75	&	+13:56:05.4	&	M7.0 V	&	Single	&		\\
1685	&	461	&	J14283+053	&	LP 560--27	&		&	14:28:21.12	&	+05:19:00.3	&	M3.0 V	&	Multiple	&		\\
1686	&	461	&	J14282+053	&	LP 560--26	&		&	14:28:17.18	&	+05:18:44.8	&	M3.5 V	&	Multiple+	&		\\
1687	&		&	J14294+155	&	Ross 130	&	552	&	14:29:28.53	&	+15:32:18.3	&	M2.0 V	&	Single	&		\\
1688	&		&	J14299+295	&	GJ 3853	&	3853	&	14:29:59.26	&	+29:33:54.9	&	M4.0 V	&	Single	&		\\
1689	&		&	J14306+597	&	GJ 3855	&	3855	&	14:30:36.08	&	+59:43:27.4	&	M6.5 V	&	Single	&		\\
1690	&		&	J14307--086	&	HD 127339	&	553	&	14:30:46.35	&	--08:38:50.6	&	M0.5 V	&	Single	&		\\
1691	&		&	J14310--122	&	Wolf 1478	&	9484	&	14:31:00.72	&	--12:17:52.3	&	M3.5 V	&	Single	&		\\
1692	&		&	J14312+754	&	LSPM J1431+7526	&		&	14:31:12.59	&	+75:26:41.7	&	M4.0 V	&	Single	&		\\
1693	&		&	J14320+738	&	G 255--55	&		&	14:32:01.99	&	+73:49:23.3	&	M2.0 V	&	Single	&		\\
1694	&		&	J14321+081	&	LP 560--35	&		&	14:32:07.99	&	+08:11:31.4	&	M6.0 V	&	Single	&		\\
1695	&		&	J14321+160	&	GJ 3856	&	3856	&	14:32:11.00	&	+16:00:48.2	&	M4.0 V	&	Single	&		\\
1696	&		&	J14322+496	&	GJ 3858	&	3858	&	14:32:13.58	&	+49:39:04.2	&	M3.5 V	&	Single	&		\\
1697	&	462	&	J14331+610	&	G 224--13A	&		&	14:33:06.93	&	+61:00:43.9	&	M2.5 V	&	Multiple	&		\\
1698	&	462	&		&	G 224--13B	&		&	14:33:06.80	&	+61:00:43.6	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1699	&		&	J14342--125	&	HN Lib	&	555	&	14:34:16.42	&	--12:31:00.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1700	&		&	J14366+143	&	StKM 1--1170	&		&	14:36:38.98	&	+14:21:52.6	&	M1.0 V	&	Single	&		\\
1701	&	463	&	J14368+583	&	GJ 3861	&	3861	&	14:36:54.24	&	+58:20:43.6	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1702	&	464	&	J14371+756	&	LSPM J1437+7536N	&		&	14:37:09.94	&	+75:36:54.7	&	M2.0 V	&	Multiple	&		\\
1703	&	464	&		&	LSPM J1437+7536S	&		&	14:37:13.27	&	+75:36:41.5	&	M4.0 V	&	Multiple	&		\\
1704	&	465	&	J14376+677	&	G 239--22	&		&	14:37:39.32	&	+67:45:34.9	&	M1.5 V	&	Multiple	&		\\
1705	&		&	J14388+422	&	GPM 219.718548+42.229288	&		&	14:38:51.66	&	+42:13:43.9	&	M1.5 V	&	Candidate	&		\\
1706	&		&	J14415+064	&	LP 560--66	&		&	14:41:32.72	&	+06:27:41.2	&	M1.5 V	&	Single	&		\\
1707	&	466	&	J14423+660	&	GJ 9492	&	9492	&	14:42:20.79	&	+66:03:20.2	&	M2.0 V	&	Multiple	&	\ref{tab:ucd}	\\
1708	&	466	&		&	GJ 9492 B	&	9492 B	&	14:42:21.17	&	+66:03:20.1	&	L0	&	Multiple	&	\ref{tab:outliers} \ref{tab:ucd}	\\
1709	&		&	J14438+667	&	NLTT 38291	&		&	14:43:50.67	&	+66:44:34.6	&	M1.0 V	&	Single	&		\\
1710	&		&	J14472+570	&	RX J1447.2+5701	&		&	14:47:13.67	&	+57:01:54.4	&	M4.0 V	&	Candidate	&		\\
1711	&		&	J14485+101	&	LP 501--17	&		&	14:48:32.79	&	+10:06:55.7	&	M3.5 V	&	Single	&		\\
1712	&		&	J14501+323	&	LP 326--34	&		&	14:50:11.14	&	+32:18:13.8	&	M3.5 V	&	Single	&		\\
1713	&		&	J14511+311	&	LP 326--38	&		&	14:51:09.97	&	+31:06:37.4	&	M4.0 V	&	Single	&		\\
1714	&		&	J14524+123	&	GJ 3871	&	3871	&	14:52:28.47	&	+12:23:29.2	&	M2.0 V	&	Single	&		\\
1715	&		&	J14525+001	&	Wolf 555	&	3870	&	14:52:32.27	&	+00:10:02.8	&	M2.0 V	&	Candidate	&		\\
1716	&	467	&	J14469+170	&	Ross 994	&		&	14:46:59.22	&	+17:05:07.5	&	M1.5 V	&	Multiple	&		\\
1717	&	468	&	J14538+235	&	Ross 52A	&	568 A	&	14:53:50.59	&	+23:33:22.5	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
1718	&	468	&		&	Ross 52B	&	568 B	&	14:53:50.66	&	+23:33:22.5	&	M4.5 V	&	Multiple	&	\ref{tab:periods}	\\
1719	&	469	&	J14544+161	&	CE Boo	&	569 A	&	14:54:29.55	&	+16:06:01.9	&	M1.0 V	&	Multiple	&		\\
1720	&	469	&		&	GJ 569 B	&	569 B	&	14:54:29.77	&	+16:06:05.6	&	M8.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1721	&		&	J14544+355	&	Ross 1041	&	3873	&	14:54:28.10	&	+35:32:43.5	&	M3.5 V	&	Single	&		\\
1722	&		&	J14548+099	&	Ross 1028b	&	3874	&	14:54:53.15	&	+09:56:30.1	&	M1.0 V	&	Single	&		\\
1723	&	470	&	J14549+411	&	GJ 3875	&	3875	&	14:54:54.61	&	+41:08:50.5	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1724	&		&	J14557+072	&	G 66--42	&		&	14:55:47.82	&	+07:17:47.7	&	M0.5 V	&	Candidate	&		\\
1725	&	471	&	J14564+168	&	G 136--35	&		&	14:56:28.16	&	+16:48:29.1	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1726	&	472	&		&	KX Lib	&	570 A	&	14:57:29.18	&	--21:25:23.3	&	K4 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:ucd}	\\
1727	&	472	&	J14574--214	&	HD 131976	&	570 C	&	14:57:27.70	&	--21:25:07.9	&	M1.5 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:ucd}	\\
1728	&	472	&		&	GJ 570 D	&	570 D	&	14:57:14.96	&	--21:21:47.8	&	T8	&	Multiple	&	\ref{tab:fgk} \ref{tab:ucd}	\\
1729	&	473	&	J14575+313	&	Ross 53A	&		&	14:57:31.43	&	+31:23:25.9	&	M2.0 V	&	Multiple	&		\\
1730	&	473	&		&	Ross 53B	&		&	14:57:31.41	&	+31:23:26.6	&	M0.5 V	&	Multiple	&		\\
1731	&		&	J14578+566	&	GJ 1187	&	1187	&	14:57:54.28	&	+56:39:14.1	&	M5.5 V	&	Candidate	&		\\
1732	&	474	&	J15009+454	&	GJ 572	&	572	&	15:00:55.91	&	+45:25:39.8	&	M0.5 V	&	Multiple	&		\\
1733	&	474	&		&	BD+45 2247B	&		&	15:00:55.96	&	+45:25:37.9	&	M4.5 V	&	Multiple	&		\\
1734	&		&	J15011+354	&	Ross 1042	&	3886	&	15:01:11.98	&	+35:27:10.5	&	M1.5 V	&	Single	&		\\
1735	&		&	J15013+055	&	GJ 3885	&	3885	&	15:01:20.20	&	+05:32:48.5	&	M3.0 V	&	Single	&		\\
1736	&		&	J15018+550	&	GJ 3891	&	3891	&	15:05:48.60	&	+55:04:45.8	&	M3.5 V	&	Candidate	&		\\
1737	&		&	J15030+704	&	LP 41--431	&		&	15:03:01.68	&	+70:26:14.0	&	M3.0 V	&	Single	&		\\
1738	&		&	J15043+294	&	GJ 575.1	&	575.1	&	15:04:22.56	&	+29:28:39.9	&	M2.5 V	&	Candidate	&		\\
1739	&		&	J15043+603	&	Ross 1051	&	3890	&	15:04:17.09	&	+60:23:07.4	&	M1.0 V	&	Single	&		\\
1740	&		&	J15049--211	&	GJ 3888	&	3888	&	15:04:57.53	&	--21:07:03.9	&	M4.5 V	&	Single	&		\\
1741	&		&	J15060+453	&	PM J15060+4521	&		&	15:06:03.02	&	+45:21:52.8	&	M1.5 V	&	Single	&		\\
1742	&		&	J15073+249	&	GJ 579	&	579	&	15:07:22.59	&	+24:56:15.8	&	M0.0 V	&	Single	&		\\
1743	&	475	&	J15011+071	&	Ross 1030a	&	3884	&	15:01:10.20	&	+07:09:46.5	&	M3.5 V	&	Multiple	&		\\
1744	&	476	&		&	HD 135363	&		&	15:07:55.68	&	+76:12:05.4	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
1745	&	476	&	J15079+762	&	LSPM J1507+7613	&		&	15:07:56.64	&	+76:14:01.8	&	M4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1746	&	477	&	J15081+623	&	LSPM J1508+6221	&		&	15:08:11.53	&	+62:21:56.4	&	M4.0 V	&	Multiple	&		\\
1747	&	477	&		&	Gaia DR3 1619631553142673664	&		&	15:08:11.66	&	+62:21:56.7	&	M3.5 V	&	Multiple	&		\\
1748	&		&	J15095+031	&	Ross 1047	&	3892	&	15:09:34.95	&	+03:10:08.3	&	M3.0 V	&	Single	&		\\
1749	&		&	J15100+193	&	GJ 3893	&	3893	&	15:10:04.82	&	+19:21:20.2	&	M4.0 V	&	Single	&		\\
1750	&		&	J15118--102	&	GJ 3894	&	3894	&	15:11:49.55	&	--10:14:22.1	&	M4.5 V	&	Single	&		\\
1751	&		&	J15119+179	&	GJ 3895	&	3895	&	15:11:55.49	&	+17:57:07.4	&	M3.5 V	&	Single	&		\\
1752	&	478	&	J15147+645	&	LP 67--339	&		&	15:14:45.76	&	+64:33:50.3	&	M3.5 V	&	Multiple	&		\\
1753	&		&	J15151+333	&	LP 272--63	&		&	15:15:06.93	&	+33:17:57.0	&	M2.0 V	&	Single	&		\\
1754	&		&	J15156+638	&	PM J15156+6349	&		&	15:15:37.69	&	+63:49:50.8	&	M1.5 V	&	Single	&		\\
1755	&		&	J15166+391	&	LP 222--65	&		&	15:16:40.44	&	+39:10:47.4	&	M7.0 V	&	Candidate	&		\\
1756	&	479	&	J15126+457	&	GJ 3898	&	3898	&	15:12:37.60	&	+45:43:52.3	&	M4.0 V	&	Multiple	&		\\
1757	&	480	&	J15188+292	&	StKM 1--1229	&		&	15:18:49.75	&	+29:15:06.4	&	M1.0 V	&	Multiple	&		\\
1758	&	480	&		&	Gaia DR3 1275127175448008448	&		&	15:18:49.78	&	+29:15:06.7	&	M0.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1759	&	480	&		&	UCAC4 597--051773	&		&	15:18:48.67	&	+29:14:05.7	&	M3.5 V	&	Multiple	&		\\
1760	&		&	J15193+678	&	GJ 3902	&	3902	&	15:19:17.35	&	+67:51:24.0	&	M3.0 V	&	Single	&		\\
1761	&		&	J15194--077	&	HO Lib	&	581	&	15:19:25.51	&	--07:43:21.7	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1762	&		&	J15197+046	&	PM J15197+0439	&		&	15:19:45.88	&	+04:39:36.0	&	M4.0 V	&	Single	&		\\
1763	&		&	J15210+309	&	PM J15210+3057	&		&	15:21:00.56	&	+30:57:00.9	&	M2.5 V	&	Single	&		\\
1764	&		&	J15214+042	&	TYC 344--504--1	&		&	15:21:25.39	&	+04:14:49.9	&	M1.5 V	&	Single	&		\\
1765	&		&	J15218+209	&	OT Ser	&	9520	&	15:21:53.03	&	+20:58:42.0	&	M1.5 V	&	Single	&		\\
1766	&		&	J15219+185	&	LP 442--37	&		&	15:21:56.83	&	+18:35:47.9	&	M1.5 V	&	Single	&		\\
1767	&		&	J15238+174	&	Ross 508	&	585	&	15:23:50.70	&	+17:27:37.3	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1768	&	481	&	J15191--127	&	GJ 3900	&	3900	&	15:19:10.93	&	--12:45:09.3	&	M4.0 V	&	Multiple	&		\\
1769	&	482	&	J15238+561	&	StKM 1--1240	&		&	15:23:54.01	&	+56:09:31.5	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1770	&	482	&		&	PM J15237+5609	&		&	15:23:46.47	&	+56:09:06.0	&	M0.0 V	&	Multiple	&		\\
1771	&		&	J15238+584	&	G 224--65	&		&	15:23:51.06	&	+58:28:11.2	&	M4.0 V	&	Candidate	&		\\
1772	&	483	&	J15273+415	&	TYC 3055--1525--1	&		&	15:27:19.05	&	+41:30:09.9	&	M1.5 V	&	Multiple+	&		\\
1773	&	483	&		&	PM J15273+4130N	&		&	15:27:19.11	&	+41:30:44.2	&	M6.5 V	&	Multiple	&		\\
1774	&		&	J15276+408	&	G 179--29	&		&	15:27:38.85	&	+40:52:02.2	&	M1.0 V	&	Single	&		\\
1775	&		&	J15280+257	&	GJ 587.1	&	587.1	&	15:28:01.43	&	+25:47:22.9	&	M0.0 V	&	Single	&		\\
1776	&	484	&	J15290+467	&	RX J1529.0+4646	&		&	15:29:02.77	&	+46:46:23.5	&	M4.5 V	&	Multiple	&		\\
1777	&		&		&	RX J1532.6+4653	&		&	15:32:37.17	&	+46:53:04.6	&	M1.0 V	&	Single	&		\\
1778	&		&	J15305+094	&	LP 502--56	&		&	15:30:30.13	&	+09:26:04.4	&	M5.5 V	&	Single	&		\\
1779	&	485	&	J15297+428	&	GJ 3907	&	3907	&	15:29:44.63	&	+42:52:38.9	&	M4.5 V	&	Multiple	&		\\
1780	&		&	J15336+462	&	GJ 3911	&	3911	&	15:33:39.33	&	+46:15:06.1	&	M3.5 V	&	Single	&		\\
1781	&	486	&	J15319+288	&	GJ 3910	&	3910	&	15:31:53.50	&	+28:51:10.2	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1782	&	487	&	J15339+379	&	GJ 588.1	&	588.1	&	15:33:54.82	&	+37:54:48.4	&	M0.5 V	&	Multiple	&		\\
1783	&	487	&		&	Gaia DR3 1375767330164975616	&		&	15:33:54.89	&	+37:54:48.3	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1784	&		&	J15340+513	&	LP 135--414	&		&	15:34:03.52	&	+51:22:06.8	&	M4.5 V	&	Single	&		\\
1785	&		&	J15345+142	&	Ross 512	&	1193	&	15:34:29.76	&	+14:16:15.5	&	M4.0 V	&	Single	&		\\
1786	&		&	J15349--143	&	2MUCD 11346	&		&	15:34:55.92	&	--14:18:54.5	&	M8.5 V	&	Single	&		\\
1787	&	488	&	J15353+177S	&	Ross 513	&	589 A	&	15:35:19.17	&	+17:42:44.3	&	M2.5 V	&	Multiple	&		\\
1788	&	488	&	J15353+177N	&	Ross 513B	&	589 B	&	15:35:18.98	&	+17:43:01.7	&	M4.5 V	&	Multiple	&		\\
1789	&		&	J15357+221	&	GJ 3913	&	3913	&	15:35:45.31	&	+22:09:01.6	&	M3.5 V	&	Single	&		\\
1790	&		&	J15368+375	&	BK CrB	&		&	15:36:49.97	&	+37:34:48.0	&	M0.0 V	&	Candidate	&		\\
1791	&		&	J15369--141	&	Ross 802	&	592	&	15:36:58.13	&	--14:08:11.8	&	M4.0 V	&	Single	&		\\
1792	&		&	J15386+371	&	G 179--42	&		&	15:38:36.68	&	+37:07:28.0	&	M3.5 V	&	Single	&		\\
1793	&	489	&	J15400+434N	&	GJ 1194 A	&	1194 A	&	15:40:05.37	&	+43:29:34.1	&	M3.0 V	&	Multiple	&		\\
1794	&	489	&	J15400+434S	&	GJ 1194 B	&	1194 B	&	15:40:05.54	&	+43:29:30.0	&	M3.5 V	&	Multiple	&		\\
1795	&	490	&	J15412+759	&	UU UMi	&	597	&	15:41:20.12	&	+75:59:22.5	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1796	&	491	&		&	HD 140232	&		&	15:41:54.65	&	+18:27:51.4	&	A8 V	&	Multiple	&	\ref{tab:widest}	\\
1797	&	491	&		&	Gaia DR3 1197801408884577408	&		&	15:41:54.81	&	+18:27:51.5	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
1798	&	491	&	J15416+184	&	StKM 1--1264	&		&	15:41:37.17	&	+18:28:09.2	&	M1.5 V	&	Multiple+	&	\ref{tab:widest}	\\
1799	&	492	&	J15421--194	&	GJ 595	&	595	&	15:42:04.27	&	--19:28:34.9	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1800	&	493	&	J15474--108	&	GJ 3916	&	3916	&	15:47:24.21	&	--10:53:53.2	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1801	&		&	J15476+226	&	1RXS J154741.3+224108	&		&	15:47:40.51	&	+22:41:16.0	&	M4.5 V	&	Candidate	&		\\
1802	&	494	&	J15474+451	&	LP 177--102	&		&	15:47:27.03	&	+45:07:54.5	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing}	\\
1803	&	495	&	J15480+043	&	RX J1548.0+0421	&		&	15:48:02.78	&	+04:21:38.4	&	M2.5 V	&	Multiple	&		\\
1804	&	495	&		&	UCAC4 472--052890	&		&	15:47:54.89	&	+04:18:02.9	&	M4.0 V	&	Multiple+	&		\\
1805	&		&	J15488+305	&	PM J15488+3030	&		&	15:48:48.60	&	+30:30:38.7	&	M3.0 V	&	Single	&		\\
1806	&		&	J15493+250	&	G 168--13	&		&	15:49:20.38	&	+25:03:48.5	&	M2.0 V	&	Single	&		\\
1807	&		&	J15496+510	&	GJ 3920	&	3920	&	15:49:35.62	&	+51:03:02.0	&	M2.0 V	&	Single	&		\\
1808	&		&	J15499+796	&	LP 23--35	&		&	15:49:53.83	&	+79:39:53.6	&	M5.0 V	&	Candidate	&		\\
1809	&		&	J15501+009	&	Wolf 587	&	3918	&	15:50:11.41	&	+00:57:32.0	&	M2.5 V	&	Single	&		\\
1810	&		&	J15512+306	&	TYC 2572--633--1	&		&	15:51:14.63	&	+30:40:42.2	&	M1.5 V	&	Candidate	&		\\
1811	&		&	J15513+295	&	GJ 3923	&	3923	&	15:51:21.51	&	+29:30:59.2	&	M3.5 V	&	Single	&		\\
1812	&	496	&	J15496+348	&	GJ 3919	&	3919	&	15:49:37.37	&	+34:49:07.8	&	M4.0 V	&	Multiple	&		\\
1813	&	497	&	J15531+347N	&	Ross 806	&	3925	&	15:53:06.69	&	+34:45:05.9	&	M2.5 V	&	Multiple	&		\\
1814	&	497	&	J15531+347S	&	GJ 3926	&	3926	&	15:53:06.97	&	+34:44:39.5	&	M3.5 V	&	Multiple	&		\\
1815	&		&	J15538+641	&	NLTT 41533	&		&	15:53:48.31	&	+64:09:36.2	&	M0.5 V	&	Single	&		\\
1816	&	498	&	J15555+352	&	GJ 3928	&	3928AB	&	15:55:31.51	&	+35:12:05.2	&	M4.5 V	&	Multiple	&		\\
1817	&	498	&		&	G 180--11B	&		&	15:55:31.39	&	+35:12:04.7	&	M5.0 V	&	Multiple	&		\\
1818	&		&	J15557+686	&	RX J1555.7+6840	&		&	15:55:47.10	&	+68:40:16.0	&	M2.5 V	&	Single	&		\\
1819	&		&	J15569+376	&	RX J1556.9+3738	&		&	15:56:58.12	&	+37:38:14.3	&	M2.5 V	&	Candidate	&		\\
1820	&		&	J15578+090	&	LSPM J1557+0901	&		&	15:57:48.42	&	+09:01:07.6	&	M4.0 V	&	Single	&		\\
1821	&		&	J15581+494	&	V1022 Her	&		&	15:58:10.41	&	+49:27:05.5	&	M1.0 V	&	Candidate	&		\\
1822	&		&	J15583+354	&	GJ 3929	&	3929	&	15:58:18.61	&	+35:24:29.4	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1823	&		&	J15587+346	&	StM 258	&		&	15:58:45.75	&	+34:48:53.8	&	M3.5 V	&	Candidate	&		\\
1824	&	499	&	J15597+440	&	RX J1559.7+4403	&		&	15:59:47.20	&	+44:03:59.6	&	M2.0 V	&	Multiple	&		\\
1825	&	499	&		&	PM J15597+4403B	&		&	15:59:46.70	&	+44:04:01.0	&	M8.0 V	&	Multiple	&		\\
1826	&		&	J15598--082	&	GJ 606	&	606	&	15:59:53.60	&	--08:15:12.0	&	M1.0 V	&	Single	&		\\
1827	&		&	J16008+403	&	GJ 3933	&	3933	&	16:00:50.40	&	+40:19:38.7	&	M3.0 V	&	Single	&		\\
1828	&		&	J16017+301	&	GJ 607	&	607	&	16:01:43.15	&	+30:10:52.9	&	M3.0 V	&	Single	&		\\
1829	&	500	&	J16018+304	&	GJ 3935	&	3935	&	16:01:52.43	&	+30:27:37.0	&	M2.5 V	&	Multiple	&		\\
1830	&	500	&	J16017+304	&	GJ 3936	&	3936	&	16:01:44.35	&	+30:27:42.9	&	M4.5 V	&	Multiple+	&		\\
1831	&		&	J16028+205	&	GJ 609	&	609	&	16:02:49.85	&	+20:35:01.2	&	M4.0 V	&	Single	&		\\
1832	&		&	J16033+175	&	PM J16033+1735	&		&	16:03:20.60	&	+17:35:55.0	&	M2.0 V	&	Candidate	&		\\
1833	&		&	J16043--062	&	GJ 3937	&	3937	&	16:04:19.91	&	--06:16:59.9	&	M4.5 V	&	Single	&		\\
1834	&		&	J16046+263	&	BPM 91242	&		&	16:04:36.85	&	+26:20:44.6	&	M0.5 V	&	Single	&		\\
1835	&	501	&		&	HD 144579	&	611 A	&	16:04:56.01	&	+39:09:24.3	&	G8 V	&	Multiple	&	\ref{tab:fgk}	\\
1836	&	501	&	J16048+391	&	HD 144579B	&	611 B	&	16:04:50.08	&	+39:09:36.6	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
1837	&		&	J16054+769	&	GJ 3941	&	3941	&	16:05:26.51	&	+76:54:58.5	&	M2.5 V	&	Candidate	&		\\
1838	&		&	J16062+290	&	LP 329--30	&		&	16:06:13.41	&	+29:02:01.6	&	M2.0 V	&	Candidate	&		\\
1839	&	502	&	J16066+083	&	GJ 611.3	&	611.3	&	16:06:40.66	&	+08:23:19.6	&	M0.5 V	&	Multiple	&		\\
1840	&	502	&		&	Gaia DR3 4451575895400385536	&		&	16:06:40.51	&	+08:23:20.4	&	M3.5 V	&	Multiple	&		\\
1841	&		&	J16074+059	&	GJ 3939	&	3939	&	16:07:27.90	&	+05:57:56.0	&	M3.5 V	&	Single	&		\\
1842	&		&	J16082--104	&	GJ 1198	&	1198	&	16:08:14.56	&	--10:26:35.1	&	M4.5 V	&	Single	&		\\
1843	&		&	J16090+529	&	GJ 3942	&	3942	&	16:09:03.50	&	+52:56:39.0	&	M0.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1844	&		&	J16092+093	&	LP 504--59	&		&	16:09:15.90	&	+09:21:11.0	&	M3.0 V	&	Single	&		\\
1845	&		&	J16102--193	&	K2--33	&		&	16:10:14.73	&	--19:19:09.8	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1846	&	503	&	J16120+033	&	TYC 371--1053--1	&		&	16:12:04.68	&	+03:18:19.8	&	M2.0 V	&	Multiple+	&		\\
1847	&	503	&		&	1RXS J161204.8+031850	&		&	16:12:05.06	&	+03:18:52.4	&	M3.5 V	&	Multiple+	&		\\
1848	&		&	J16126--188	&	LP 804--27	&		&	16:12:41.82	&	--18:52:35.2	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1849	&	504	&		&	$\sigma$ CrB A	&	9550 A	&	16:14:40.51	&	+33:51:29.6	&	F6 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest} \ref{tab:fgk}	\\
1850	&	504	&		&	$\sigma$ CrB B	&	9550 B	&	16:14:40.01	&	+33:51:25.8	&	G1 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
1851	&	504	&	J16139+337	&	$\sigma$ CrB C	&	9549	&	16:13:55.90	&	+33:46:22.7	&	M2.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
1852	&		&	J16144--028	&	LP 624--54	&		&	16:14:25.19	&	--02:50:54.9	&	M5.0 V	&	Single	&		\\
1853	&		&	J16145+191	&	GJ 1200	&	1200	&	16:14:30.36	&	+19:06:16.7	&	M3.5 V	&	Single	&		\\
1854	&		&	J16147+048	&	GJ 3946	&	3946	&	16:14:43.36	&	+04:52:09.7	&	M3.5 V	&	Single	&		\\
1855	&		&	J16155+244	&	GJ 3947	&	3947	&	16:15:32.10	&	+24:27:50.9	&	M1.0 V	&	Single	&		\\
1856	&	505	&	J16167+672S	&	HD 147379	&	617 A	&	16:16:41.37	&	+67:14:21.2	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
1857	&	505	&	J16167+672N	&	EW Dra	&	617 B	&	16:16:43.98	&	+67:15:23.9	&	M3.0 V	&	Multiple	&		\\
1858	&		&	J16180+062	&	1RXS J161804.9+061702	&		&	16:18:05.01	&	+06:17:12.0	&	M3.0 V	&	Candidate	&		\\
1859	&	506	&	J16170+552	&	CR Dra	&	9552	&	16:17:05.52	&	+55:16:01.9	&	M1.5 V	&	Multiple	&		\\
1860	&	507	&	J16204--042	&	GJ 618.1 A	&	618.1 A	&	16:20:24.34	&	--04:16:02.6	&	M0.0 V	&	Multiple	&	\ref{tab:ucd}	\\
1861	&	507	&		&	GJ 618.1 B	&	618.1 B	&	16:20:25.72	&	--04:16:32.0	&	L2.5	&	Multiple	&	\ref{tab:ucd}	\\
1862	&		&	J16220+228	&	V1169 Her	&		&	16:22:01.12	&	+22:50:22.8	&	M1.5 V	&	Candidate	&		\\
1863	&		&	J16247+229	&	LSPM J1624+2254	&		&	16:24:43.71	&	+22:54:19.3	&	M1.0 V	&	Candidate	&		\\
1864	&		&	J16254+543	&	GJ 625	&	625	&	16:25:25.41	&	+54:18:12.0	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1865	&	508	&	J16241+483	&	GJ 623	&	623	&	16:24:11.16	&	+48:21:03.1	&	M2.5 V	&	Multiple	&		\\
1866	&		&	J16255+323	&	LP 330--13	&		&	16:25:32.91	&	+32:18:34.1	&	M2.0 V	&	Single	&		\\
1867	&		&	J16259+834	&	TYC 4647--2406--1	&		&	16:25:59.21	&	+83:24:23.2	&	M1.5 V	&	Single	&		\\
1868	&	509	&	J16255+260	&	GJ 3953	&	3953	&	16:25:32.12	&	+26:01:38.0	&	M3.0 V	&	Multiple	&		\\
1869	&	510	&	J16268--173	&	GJ 3954	&	3954	&	16:26:47.75	&	--17:23:40.5	&	M4.5 V	&	Multiple	&		\\
1870	&	511	&	J16280+155	&	GJ 3955	&	3955	&	16:28:02.04	&	+15:33:52.1	&	M2.5 V	&	Multiple	&		\\
1871	&		&	J16303--126	&	V2306 Oph	&	628	&	16:30:17.96	&	--12:40:04.3	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1872	&		&	J16313+408	&	GJ 3959	&	3959	&	16:31:18.59	&	+40:51:56.6	&	M5.0 V	&	Candidate	&		\\
1873	&		&	J16315+175	&	GJ 1202	&	1202	&	16:31:34.69	&	+17:33:35.9	&	M3.5 V	&	Single	&		\\
1874	&		&	J16327+126	&	GJ 1203	&	1203	&	16:32:44.36	&	+12:36:43.8	&	M3.0 V	&	Single	&		\\
1875	&		&	J16328+098	&	GJ 3960	&	3960	&	16:32:53.09	&	+09:50:28.5	&	M3.5 V	&	Candidate	&		\\
1876	&		&	J16342+543	&	LP 137--37	&		&	16:34:13.28	&	+54:23:48.5	&	M1.0 V	&	Single	&		\\
1877	&	512	&	J16302--146	&	GJ 2121	&	2121	&	16:30:12.52	&	--14:39:53.0	&	M3.0 V	&	Multiple	&		\\
1878	&	513	&		&	GJ 630.1 B	&	630.1 B	&	16:34:19.37	&	+57:10:28.1	&	DQ8	&	Multiple	&	\ref{tab:wd}	\\
1879	&	513	&	J16343+571	&	CM Dra	&	630.1 A	&	16:34:18.14	&	+57:10:03.3	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:eclipsing} \ref{tab:wd}	\\
1880	&		&	J16360+088	&	GJ 1204	&	1204	&	16:36:05.09	&	+08:48:46.7	&	M4.0 V	&	Single	&		\\
1881	&		&	J16395+505	&	G 202--68	&		&	16:39:30.81	&	+50:33:57.0	&	M1.0 V	&	Single	&		\\
1882	&		&	J16401+007	&	GJ 3967	&	3967	&	16:40:06.17	&	+00:42:16.3	&	M4.0 V	&	Single	&		\\
1883	&		&	J16403+676	&	GJ 3971	&	3971	&	16:40:19.87	&	+67:36:10.6	&	M5.5 V	&	Candidate	&		\\
1884	&		&	J16408+363	&	Ross 812	&	3968	&	16:40:48.72	&	+36:19:02.9	&	M2.0 V	&	Candidate	&		\\
1885	&		&	J16420+192	&	PM J16420+1916	&		&	16:42:00.72	&	+19:16:11.6	&	M2.5 V	&	Single	&		\\
1886	&		&	J16462+164	&	GJ 3972	&	3972	&	16:46:13.35	&	+16:28:33.2	&	M2.5 V	&	Single	&		\\
1887	&		&	J16465+345	&	LP 276--22	&		&	16:46:31.03	&	+34:34:49.0	&	M6.0 V	&	Single	&		\\
1888	&	514	&	J16354+350	&	V1200 Her	&	3966	&	16:35:27.61	&	+35:00:55.3	&	M4.0 V	&	Multiple	&		\\
1889	&		&	J16487--157	&	GJ 3973	&	3973	&	16:48:45.95	&	--15:44:23.7	&	M1.5 V	&	Single	&		\\
1890	&		&	J16508--048	&	GJ 3975	&	3975	&	16:50:52.99	&	--04:50:38.8	&	M3.5 V	&	Single	&		\\
1891	&		&	J16509+224	&	GJ 3976	&	3976	&	16:50:57.98	&	+22:27:12.1	&	M4.5 V	&	Single	&		\\
1892	&		&	J16528+630	&	GSC 04194--01561	&		&	16:52:49.82	&	+63:04:41.2	&	M4.5 V	&	Single	&		\\
1893	&		&	J16529+400	&	GJ 3979	&	3979	&	16:52:54.92	&	+40:05:04.6	&	M3.5 V	&	Candidate	&		\\
1894	&		&	J16542+119	&	Ross 644	&	642	&	16:54:11.44	&	+11:54:57.9	&	M0.0 V	&	Single	&		\\
1895	&	515	&	J16487+106	&	LSPM J1648+1038	&		&	16:48:46.40	&	+10:38:51.1	&	M2.5 V	&	Multiple	&		\\
1896	&	516	&	J16554--083S	&	V1054 Oph	&	644 B	&	16:55:27.89	&	--08:20:25.2	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1897	&	516	&	J16554--083N	&	Wolf 629	&	643	&	16:55:24.34	&	--08:19:35.7	&	M3.5 V	&	Multiple	&		\\
1898	&	516	&	J16555--083	&	GJ 644 C	&	644 C	&	16:55:34.38	&	--08:23:54.7	&	M7.0 V	&	Multiple	&		\\
1899	&		&	J16570--043	&	GJ 1207	&	1207	&	16:57:06.25	&	--04:21:02.3	&	M3.5 V	&	Single	&		\\
1900	&		&	J16573+124	&	GJ 3980	&	3980	&	16:57:23.12	&	+13:28:06.6	&	M4.0 V	&	Candidate	&		\\
1901	&	517	&	J16573+271	&	PM J16573+2708	&		&	16:57:22.27	&	+27:08:31.2	&	M2.0 V	&	Multiple	&		\\
1902	&	517	&		&	PM J16573+2708B	&		&	16:57:22.34	&	+27:08:30.6	&	M3.0 V	&	Multiple	&		\\
1903	&		&	J16574+777	&	GJ 3986	&	3986	&	16:57:29.79	&	+77:43:06.3	&	M2.5 V	&	Single	&		\\
1904	&	518	&	J16577+132	&	GJ 647	&	647	&	16:57:46.15	&	+13:17:31.1	&	M0.0 V	&	Multiple	&		\\
1905	&	519	&		&	V1090 Her	&	649.1 A	&	16:57:52.95	&	+47:22:04.4	&	K3 V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
1906	&	519	&	J16578+473	&	HD 153557B	&	649.1 B	&	16:57:53.40	&	+47:22:06.7	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1907	&	519	&		&	V1089 Her	&	649.1 C	&	16:57:42.01	&	+47:21:47.9	&	K3 V	&	Multiple	&	\ref{tab:fgk}	\\
1908	&		&	J16581+257	&	Ross 860	&	649	&	16:58:08.71	&	+25:44:30.8	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1909	&	520	&	J16584+139	&	GJ 3981 A	&	3981 A	&	16:58:24.81	&	+13:58:10.9	&	M4.0 V	&	Multiple	&		\\
1910	&	520	&		&	GJ 3981 B	&	3981 B	&	16:58:24.79	&	+13:58:10.8	&	M4.5 V	&	Multiple	&		\\
1911	&		&	J16587+688	&	LP 43--338	&		&	16:58:42.17	&	+68:53:55.8	&	M1.5 V	&	Single	&		\\
1912	&	521	&	J16591+209	&	V1234 Her	&		&	16:59:09.58	&	+20:58:18.3	&	M3.5 V	&	Multiple	&		\\
1913	&	521	&		&	PM J16591+2058B	&		&	16:59:09.62	&	+20:58:17.9	&	M4.0 V	&	Multiple	&		\\
1914	&		&	J17003+253	&	GJ 3983	&	3983	&	17:00:20.18	&	+25:21:05.1	&	M2.5 V	&	Single	&		\\
1915	&		&	J17006+063	&	G 139--4	&		&	17:00:38.65	&	+06:18:42.0	&	M1.0 V	&	Single	&		\\
1916	&		&	J17010+082	&	GJ 3984	&	3984	&	17:01:01.85	&	+08:12:23.5	&	M3.5 V	&	Single	&		\\
1917	&		&	J17027--060	&	GJ 3987	&	3987	&	17:02:49.45	&	--06:04:07.6	&	M0.0 V	&	Single	&		\\
1918	&		&	J17033+514	&	GJ 3988	&	3988	&	17:03:24.10	&	+51:24:32.6	&	M4.5 V	&	Single	&		\\
1919	&	522	&	J17038+321	&	LP 331--57 A	&		&	17:03:53.09	&	+32:11:47.6	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1920	&	522	&		&	LP 331--57 B	&		&	17:03:53.14	&	+32:11:46.4	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1921	&		&	J17043+169	&	GJ 1209	&	1209	&	17:04:22.49	&	+16:55:37.5	&	M3.0 V	&	Single	&		\\
1922	&	523	&		&	HD 154363	&	653	&	17:05:02.41	&	--05:04:17.7	&	K4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1923	&	523	&	J17052--050	&	HD 154363B	&	654	&	17:05:12.80	&	--05:05:57.4	&	M1.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1924	&	524	&		&	LP 387--36	&		&	17:05:52.54	&	+26:05:46.7	&	DC7	&	Multiple	&	\ref{tab:wd}	\\
1925	&	524	&	J17058+260	&	LP 387--37	&		&	17:05:52.55	&	+26:05:27.4	&	M1.5 V	&	Multiple	&	\ref{tab:wd}	\\
1926	&		&	J17071+215	&	Ross 863	&	655	&	17:07:06.96	&	+21:33:14.1	&	M3.0 V	&	Single	&		\\
1927	&		&	J17082+516	&	G 203--44	&		&	17:08:12.71	&	+51:38:10.6	&	M1.0 V	&	Single	&		\\
1928	&	525	&	J17076+073	&	GJ 1210	&	1210	&	17:07:40.31	&	+07:22:00.6	&	M5.0 V	&	Multiple	&		\\
1929	&		&	J17098+119	&	GJ 3990	&	3990	&	17:09:52.36	&	+11:55:32.8	&	M4.0 V	&	Candidate	&		\\
1930	&	526	&	J17095+436	&	GJ 3991	&	3991	&	17:09:32.03	&	+43:40:48.4	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1931	&	527	&	J17104+279	&	StM 336	&		&	17:10:25.49	&	+27:58:38.6	&	M2.5 V	&	Multiple	&		\\
1932	&	527	&		&	CTI 170958.5+275905	&		&	17:10:28.32	&	+27:58:08.4	&	M5.5 V	&	Multiple	&		\\
1933	&	528	&	J17121+456	&	HD 155876	&	661	&	17:12:08.21	&	+45:39:32.6	&	M3.5 V	&	Multiple	&		\\
1934	&	528	&		&	Gaia DR3 1364668825433435776	&	661 B	&	17:12:08.21	&	+45:39:33.7	&	M3.0 V	&	Multiple	&		\\
1935	&		&	J17115+384	&	Wolf 654	&	3992	&	17:11:35.04	&	+38:26:33.2	&	M4.0 V	&	Single	&		\\
1936	&	529	&	J17118--018	&	GJ 660	&	660	&	17:11:51.82	&	--01:51:10.5	&	M3.0 V	&	Multiple	&		\\
1937	&	529	&		&	Gaia DR3 4367834134894197888	&		&	17:11:51.82	&	--01:51:10.3	&	M3.0 V	&	Multiple	&		\\
1938	&		&	J17146+269	&	GJ 3994	&	3994	&	17:14:39.87	&	+26:55:44.4	&	M2.0 V	&	Candidate	&		\\
1939	&		&	J17153+049	&	GJ 1214	&	1214	&	17:15:19.56	&	+04:57:38.1	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
1940	&	530	&	J17136--084	&	V2367 Oph	&	1212	&	17:13:40.00	&	--08:25:21.4	&	M3.5 V	&	Multiple	&		\\
1941	&	531	&	J17158+190	&	GJ 3997	&	3997	&	17:15:49.95	&	+19:00:00.3	&	M0.5 V	&	Multiple	&		\\
1942	&	531	&		&	BD+19 3268B	&		&	17:15:49.84	&	+19:00:00.3	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1943	&		&	J17160+110	&	GJ 3998	&	3998	&	17:16:00.49	&	+11:03:22.1	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1944	&		&	J17166+080	&	GJ 2128	&	2128	&	17:16:40.68	&	+08:03:29.1	&	M2.0 V	&	Single	&		\\
1945	&	532	&	J17177+116	&	GJ 1215	&	1215	&	17:17:43.71	&	+11:40:05.3	&	M5.0 V	&	Multiple	&		\\
1946	&	533	&	J17177--118	&	GJ 3999	&	3999	&	17:17:45.28	&	--11:48:59.0	&	M3.0 V	&	Multiple	&		\\
1947	&	533	&		&	GJ 4000	&	4000	&	17:17:44.51	&	--11:48:31.1	&	M3.0 V	&	Multiple	&		\\
1948	&	534	&	J17183+181	&	GJ 4002	&	4002	&	17:18:22.44	&	+18:08:52.4	&	M3.0 V	&	Multiple	&		\\
1949	&	535	&	J17183--017	&	GJ 4001	&	4001	&	17:18:21.82	&	--01:46:55.4	&	M0.0 V	&	Multiple	&		\\
1950	&	536	&	J17199+265	&	V647 Her	&	669 A	&	17:19:53.95	&	+26:30:08.7	&	M3.5 V	&	Multiple	&		\\
1951	&	536	&	J17198+265	&	V639 Her	&	669 B	&	17:19:52.70	&	+26:30:08.3	&	M4.5 V	&	Multiple	&		\\
1952	&		&	J17198+417	&	GJ 671	&	671	&	17:19:53.12	&	+41:42:36.4	&	M2.5 V	&	Single	&		\\
1953	&		&	J17207+492	&	GJ 1216	&	1216	&	17:20:47.19	&	+49:15:01.4	&	M4.0 V	&	Single	&		\\
1954	&		&	J17219+214	&	GJ 4003	&	4003	&	17:21:54.44	&	+21:25:51.3	&	M4.0 V	&	Single	&		\\
1955	&		&	J17225+055	&	PM J17225+0531	&		&	17:22:33.80	&	+05:31:15.1	&	M2.5 V	&	Single	&		\\
1956	&		&	J17242--043	&	GJ 4005	&	4005	&	17:24:16.69	&	--04:21:54.1	&	M2.5 V	&	Single	&		\\
1957	&		&	J17276+144	&	GJ 1219	&	1219	&	17:27:38.65	&	+14:28:56.4	&	M3.5 V	&	Single	&		\\
1958	&		&	J17285+374	&	Wolf 750	&	4009	&	17:28:30.41	&	+37:27:04.1	&	M3.0 V	&	Single	&		\\
1959	&		&	J17303+055	&	Wolf 751	&	9592	&	17:30:22.76	&	+05:32:50.7	&	M0.0 V	&	Single	&		\\
1960	&		&	J17312+820	&	GJ 1220	&	1220	&	17:31:14.95	&	+82:05:27.8	&	M4.0 V	&	Single	&		\\
1961	&		&	J17316+047	&	Wolf 755	&		&	17:31:37.97	&	+01:47:48.0	&	M1.5 V	&	Single	&		\\
1962	&		&	J17321+504	&	GJ 4011	&	4011	&	17:32:07.82	&	+50:24:41.7	&	M2.5 V	&	Candidate	&		\\
1963	&		&	J17328+543	&	G 226--64	&		&	17:32:53.06	&	+54:20:19.6	&	M2.0 V	&	Single	&		\\
1964	&		&	J17338+169	&	V1274 Her	&		&	17:33:53.03	&	+16:55:11.0	&	M5.5 V	&	Candidate	&		\\
1965	&	537	&		&	RX J1734.0+4447A	&		&	17:34:05.43	&	+44:47:08.9	&	M2.0 V	&	Multiple	&		\\
1966	&	537	&	J17340+446	&	RX J1734.0+4447B	&		&	17:34:05.47	&	+44:47:08.4	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
1967	&	538	&		&	HD 160269A	&	684	&	17:35:00.16	&	+61:52:20.8	&	G0 IV/V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
1968	&	538	&	J17355+616	&	GJ 685	&	685	&	17:35:35.07	&	+61:40:45.4	&	M0.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk} \ref{tab:exoplanets}	\\
1969	&		&	J17364+683	&	GJ 687	&	687	&	17:36:24.97	&	+68:20:00.6	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1970	&		&	J17376+220	&	GJ 4015	&	4015	&	17:37:36.52	&	+22:05:45.2	&	M4.0 V	&	Single	&		\\
1971	&		&	J17378+185	&	GJ 686	&	686	&	17:37:54.39	&	+18:35:45.9	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
1972	&	539	&		&	HD 160934B	&	4020 B	&	17:38:39.61	&	+61:14:16.8	&	M4.0 V	&	Multiple	&		\\
1973	&	539	&	J17386+612	&	GJ 4021	&	4021	&	17:38:40.87	&	+61:14:00.0	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
1974	&		&	J17388+080	&	GJ 4016	&	4016	&	17:38:51.16	&	+08:01:31.7	&	M2.5 V	&	Single	&		\\
1975	&	540	&	J17395+277S	&	GJ 4018	&	4018	&	17:39:30.73	&	+27:45:40.8	&	M0.5 V	&	Multiple	&		\\
1976	&	540	&	J17395+277N	&	GJ 4019	&	4019	&	17:39:32.26	&	+27:46:33.5	&	M3.0 V	&	Multiple	&		\\
1977	&		&	J17419+407	&	G 204--25	&		&	17:41:57.04	&	+40:44:44.3	&	M1.5 V	&	Single	&		\\
1978	&		&	J17421--088	&	Wolf 1471	&	4023	&	17:42:09.85	&	--08:49:07.8	&	M3.0 V	&	Single	&		\\
1979	&		&	J17423+574	&	2MASS J17422264+5726521	&		&	17:42:22.63	&	+57:26:52.0	&	M0.0 V	&	Single	&		\\
1980	&		&	J17425--166	&	GJ 690.1	&	690.1	&	17:42:32.15	&	--16:38:35.9	&	M2.5 V	&	Single	&		\\
1981	&	541	&	J17430+057	&	GJ 4024	&	4024	&	17:43:01.06	&	+05:47:20.5	&	M1.0 V	&	Multiple	&		\\
1982	&	542	&	J17431+854	&	G 259--20	&		&	17:43:07.85	&	+85:26:25.5	&	M2.0 V	&	Multiple+	&	\ref{tab:ucd}	\\
1983	&	542	&		&	2MASS J17430860+8526594	&		&	17:43:07.13	&	+85:26:55.2	&	L5	&	Multiple	&	\ref{tab:ucd}	\\
1984	&		&	J17432--185	&	Ross 133	&	9600	&	17:43:17.37	&	--18:31:27.7	&	M1.5 V	&	Candidate	&		\\
1985	&		&	J17439+433	&	GJ 694	&	694	&	17:43:55.98	&	+43:22:33.3	&	M2.5 V	&	Single	&		\\
1986	&		&	J17460+246	&	GJ 4026	&	4026	&	17:46:04.22	&	+24:39:13.1	&	M4.0 V	&	Single	&		\\
1987	&	543	&	J17455+468	&	GJ 694.2	&	694.2	&	17:45:33.50	&	+46:51:19.8	&	M0.0 V	&	Multiple	&		\\
1988	&	544	&		&	HD 161797	&	695 A	&	17:46:27.17	&	+27:43:02.2	&	G5 IV	&	Multiple	&	\ref{tab:fgk}	\\
1989	&	544	&		&	GJ 695 B	&	695 B	&	17:46:24.69	&	+27:42:49.5	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
1990	&	544	&	J17464+277	&	GJ 695 C	&	695 C	&	17:46:24.65	&	+27:42:49.8	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:fgk}	\\
1991	&		&	J17469+228	&	StKM 1--1528	&		&	17:46:55.96	&	+22:48:01.6	&	M1.0 V	&	Single	&		\\
1992	&		&	J17481+159	&	PM J17481+1558	&		&	17:48:11.19	&	+15:58:48.4	&	M3.0 V	&	Single	&		\\
1993	&		&	J17502+237	&	GJ 4030	&	4030	&	17:50:14.74	&	+23:45:58.1	&	M3.5 V	&	Single	&		\\
1994	&		&	J17515+147	&	GJ 4031	&	4031	&	17:51:30.58	&	+14:45:32.4	&	M3.5 V	&	Single	&		\\
1995	&		&	J17521+647	&	G 227--20	&		&	17:52:11.83	&	+64:46:02.9	&	M0.5 V	&	Single	&		\\
1996	&	545	&	J17464--087	&	Wolf 1473	&		&	17:46:29.28	&	--08:42:43.4	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
1997	&	546	&	J17530+169	&	GJ 4032 A	&	4032 A	&	17:53:00.32	&	+16:54:59.5	&	M3.0 V	&	Multiple	&		\\
1998	&	546	&		&	GJ 4032 B	&	4032 B	&	17:53:00.38	&	+16:54:59.2	&	M4.0 V	&	Multiple	&		\\
1999	&		&	J17542+073	&	GJ 1222	&	1222	&	17:54:16.48	&	+07:22:40.2	&	M4.0 V	&	Single	&		\\
2000	&		&	J17547+128	&	LSPM J1754+1251	&		&	17:54:43.24	&	+12:51:18.6	&	M2.0 V	&	Single	&		\\
2001	&	547	&	J17570+157	&	GJ 4038	&	4038	&	17:57:03.33	&	+15:46:39.3	&	M3.0 V	&	Multiple	&		\\
2002	&	547	&		&	G 183--13B	&		&	17:57:03.41	&	+15:46:39.1	&	M3.0 V	&	Multiple	&		\\
2003	&		&	J17572+707	&	LP 44--162	&		&	17:57:15.43	&	+70:42:06.4	&	M7.5 V	&	Candidate	&		\\
2004	&		&	J17578+046	&	Barnard's star	&	699	&	17:57:47.64	&	+04:44:21.9	&	M3.5 V	&	Single	&		\\
2005	&	548	&	J17578+465	&	GJ 4040	&	4040	&	17:57:50.94	&	+46:35:28.4	&	M2.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2006	&	548	&		&	G 204--39B	&		&	17:58:05.45	&	+46:33:09.9	&	T7	&	Multiple	&	\ref{tab:ucd}	\\
2007	&		&	J17589+807	&	LP 24--152	&		&	17:58:55.00	&	+80:42:53.9	&	M3.5 V	&	Candidate	&		\\
2008	&		&	J18010+508	&	Wolf 1403	&		&	18:01:05.86	&	+50:49:38.9	&	M1.5 V	&	Single	&		\\
2009	&		&	J18012+355	&	G 182--34	&		&	18:01:16.14	&	+35:35:41.4	&	M3.5 V	&	Single	&		\\
2010	&		&	J18022+642	&	LP 71--82	&		&	18:02:17.09	&	+64:15:38.1	&	M5.0 V	&	Single	&		\\
2011	&		&	J18027+375	&	GJ 1223	&	1223	&	18:02:46.49	&	+37:30:44.7	&	M5.0 V	&	Single	&		\\
2012	&		&	J18031+179	&	Wolf 792	&		&	18:03:06.02	&	+17:54:20.0	&	M1.0 V	&	Candidate	&		\\
2013	&		&	J18037+247	&	Ross 820	&		&	18:03:47.68	&	+25:45:16.7	&	M0.0 V	&	Single	&		\\
2014	&	550	&	J18042+359	&	GJ 4041	&	4041	&	18:04:17.70	&	+35:57:21.5	&	M0.5 V	&	Multiple	&		\\
2015	&		&	J18051--030	&	HD 165222	&	701	&	18:05:08.19	&	--03:01:58.1	&	M1.0 V	&	Single	&		\\
2016	&		&	J18063+728	&	NLTT 46021	&		&	18:06:18.11	&	+72:49:20.1	&	M0.0 V	&	Single	&		\\
2017	&		&	J18074+184	&	Wolf 806	&		&	18:07:27.99	&	+18:27:54.1	&	M1.0 V	&	Single	&		\\
2018	&		&	J18075--159	&	GJ 1224	&	1224	&	18:07:32.15	&	--15:57:52.6	&	M4.5 V	&	Single	&		\\
2019	&		&	J18096+318	&	LP 334--11	&		&	18:09:40.77	&	+31:52:16.0	&	M1.0 V	&	Single	&		\\
2020	&		&	J18103+512	&	Wolf 1412	&		&	18:10:23.37	&	+51:15:55.0	&	M2.0 V	&	Single	&		\\
2021	&		&	J18109+220	&	StKM 1--1582	&		&	18:10:56.18	&	+22:01:31.2	&	M0.0 V	&	Single	&		\\
2022	&	549	&	J18116+061	&	LP 569--163	&		&	18:11:36.49	&	+06:06:27.9	&	M3.0 V	&	Multiple	&		\\
2023	&	549	&		&	LP  569--163 B	&		&	18:11:36.51	&	+06:06:27.3	&	M4.5 V	&	Multiple	&		\\
2024	&		&	J18131+260	&	V1334 Her	&	4044	&	18:13:06.83	&	+26:01:51.3	&	M4.0 V	&	Single	&		\\
2025	&	551	&	J18134+054	&	LP 569--15	&		&	18:13:28.12	&	+05:26:54.8	&	M1.5 V	&	Multiple	&		\\
2026	&	551	&	J18135+055	&	LP 569--16	&		&	18:13:33.09	&	+05:32:08.4	&	M4.0 V	&	Multiple	&		\\
2027	&		&	J18157+189	&	HD 348274	&	4046	&	18:15:43.54	&	+18:56:12.7	&	M0.0 V	&	Candidate	&		\\
2028	&		&	J18160+139	&	GJ 708.2	&	708.2	&	18:16:02.36	&	+13:54:40.2	&	M0.0 V	&	Single	&		\\
2029	&		&	J18163+015	&	GJ 708.3	&	708.3	&	18:16:17.74	&	+01:31:17.1	&	M3.0 V	&	Single	&		\\
2030	&		&	J18165+048	&	G 140--51	&		&	18:16:31.37	&	+04:52:52.3	&	M5.0 V	&	Single	&		\\
2031	&		&	J18165+455	&	GJ 709	&	709	&	18:16:31.07	&	+45:33:33.7	&	M0.5 V	&	Single	&		\\
2032	&		&	J18174+483	&	V401 Dra	&		&	18:17:25.05	&	+48:22:03.1	&	M2.0 V	&	Single	&		\\
2033	&	552	&	J18180+387E	&	GJ 4048	&	4048	&	18:18:03.73	&	+38:46:16.2	&	M3.0 V	&	Multiple	&		\\
2034	&	552	&	J18180+387W	&	GJ 4049	&	4049	&	18:18:02.88	&	+38:46:17.4	&	M4.0 V	&	Multiple	&		\\
2035	&		&	J18189+661	&	GJ 4053	&	4053	&	18:18:58.38	&	+66:11:26.2	&	M4.5 V	&	Single	&		\\
2036	&		&	J18193--057	&	GJ 4051	&	4051	&	18:19:21.68	&	--05:46:33.5	&	M2.0 V	&	Single	&		\\
2037	&		&	J18195+420	&	PM J18195+4201	&		&	18:19:34.48	&	+42:01:37.4	&	M1.5 V	&	Single	&		\\
2038	&	553	&	J18209--010	&	GJ 1226 A	&	1226 A	&	18:20:56.62	&	--01:03:14.2	&	M3.5 V	&	Multiple	&		\\
2039	&	553	&		&	GJ 1226 B	&	1226 B	&	18:20:56.63	&	--01:03:12.8	&	M4.0 V	&	Multiple	&		\\
2040	&		&	J18221+063	&	Ross 136	&	712	&	18:22:05.40	&	+06:20:39.4	&	M4.0 V	&	Single	&		\\
2041	&		&	J18224+620	&	GJ 1227	&	1227	&	18:22:24.92	&	+62:02:42.0	&	M4.0 V	&	Single	&		\\
2042	&		&	J18227+379	&	G 205--19	&		&	18:22:43.47	&	+37:57:41.1	&	M1.0 V	&	Candidate	&		\\
2043	&	554	&	J18234+281	&	Ross 708A	&		&	18:23:28.24	&	+28:10:01.0	&	M3.5 V	&	Multiple	&		\\
2044	&	554	&		&	Ross 708B	&		&	18:23:28.25	&	+28:09:59.7	&	M5.5 V	&	Multiple	&		\\
2045	&		&	J18240+016	&	GJ 4056	&	4056	&	18:24:05.35	&	+01:41:12.3	&	M2.0 V	&	Single	&		\\
2046	&	555	&	J18248+282	&	Ross 710	&		&	18:24:52.32	&	+28:17:22.3	&	M1.5 V	&	Multiple	&		\\
2047	&		&	J18250+246	&	HD 336196	&	4057	&	18:25:04.75	&	+24:37:57.3	&	M0.0 V	&	Single	&		\\
2048	&		&	J18255+383	&	GJ 4058	&	4058	&	18:25:31.82	&	+38:21:00.8	&	M0.0 V	&	Single	&		\\
2049	&	556	&		&	LSPM J1826+1120S	&		&	18:26:24.42	&	+11:20:45.1	&	DA	&	Multiple	&	\ref{tab:wd}	\\
2050	&	556	&	J18264+113	&	GJ 4059	&	4059	&	18:26:24.58	&	+11:20:52.9	&	M3.5 V	&	Multiple	&	\ref{tab:wd}	\\
2051	&		&	J18292+638	&	TYC 4222--2195--1	&		&	18:29:13.36	&	+63:51:10.9	&	M1.5 V	&	Candidate	&		\\
2052	&		&	J18296+338	&	2MASS J18294012+3350130	&		&	18:29:40.02	&	+33:50:13.3	&	M3.0 V	&	Single	&		\\
2053	&		&	J18312+068	&	LP 570--92	&		&	18:31:16.21	&	+06:50:08.2	&	M1.0 V	&	Single	&		\\
2054	&		&	J18319+406	&	GJ 4062	&	4062	&	18:31:58.24	&	+40:41:17.6	&	M3.5 V	&	Single	&		\\
2055	&		&	J18346+401	&	GJ 4063	&	4063	&	18:34:36.73	&	+40:07:23.1	&	M3.5 V	&	Single	&		\\
2056	&	557	&	J18352+243	&	G 184--13A	&		&	18:35:13.42	&	+24:18:39.2	&	M2.5 V	&	Multiple	&		\\
2057	&	557	&		&	G 184--13B	&		&	18:35:13.44	&	+24:18:41.7	&	M3.5 V	&	Multiple	&		\\
2058	&		&	J18352+414	&	GJ 4064	&	4064	&	18:35:18.38	&	+41:29:14.5	&	M1.5 V	&	Single	&		\\
2059	&	558	&	J18353+457	&	GJ 720 A	&	720 A	&	18:35:19.08	&	+45:44:44.4	&	M0.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2060	&	558	&	J18354+457	&	GJ 720 B	&	720 B	&	18:35:27.99	&	+45:45:46.7	&	M2.5 V	&	Multiple	&		\\
2061	&		&	J18356+329	&	LSPM J1835+3259	&		&	18:35:37.79	&	+32:59:41.2	&	M8.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2062	&		&	J18358+800	&	GJ 4068	&	4068	&	18:35:52.58	&	+80:05:42.9	&	M3.5 V	&	Single	&		\\
2063	&		&	J18362+567	&	G 227--39	&		&	18:36:12.72	&	+56:44:37.8	&	M0.0 V	&	Single	&		\\
2064	&		&	J18363+136	&	Ross 149	&	4065	&	18:36:19.43	&	+13:36:30.8	&	M4.0 V	&	Single	&		\\
2065	&	559	&	J18387+047	&	LP 570--22	&		&	18:38:47.63	&	+04:46:01.7	&	M0.5 V	&	Multiple	&		\\
2066	&		&	J18394+690	&	RX J1839.4+6903	&		&	18:39:25.71	&	+69:03:06.8	&	M2.0 V	&	Candidate	&		\\
2067	&		&	J18395+298	&	LP 335--12	&		&	18:39:33.18	&	+29:52:12.9	&	M6.5 V	&	Single	&		\\
2068	&		&	J18395+301	&	LP 335--13	&		&	18:39:32.00	&	+30:09:52.1	&	M0.0 V	&	Single	&		\\
2069	&		&	J18399+334	&	GJ 4067	&	4067	&	18:39:59.94	&	+33:24:58.9	&	M3.5 V	&	Single	&		\\
2070	&	560	&	J18400+726	&	LP 44--334	&		&	18:40:02.20	&	+72:40:57.2	&	M6.5 V	&	Multiple	&		\\
2071	&	560	&		&	LP  44--334 B	&		&	18:40:02.32	&	+72:40:56.6	&	M6.5 V	&	Multiple	&		\\
2072	&	561	&	J18387--144	&	GJ 2138	&	2138	&	18:38:44.87	&	--14:29:35.1	&	M2.5 V	&	Multiple	&		\\
2073	&		&	J18402--104	&	Wolf 1466	&	723	&	18:40:17.68	&	--10:28:04.1	&	M0.0 V	&	Single	&		\\
2074	&		&	J18405+595	&	G 227--43	&		&	18:40:35.77	&	+59:30:53.6	&	M2.0 V	&	Single	&		\\
2075	&	562	&		&	BD+31 3330	&		&	18:40:54.99	&	+31:31:45.7	&	K2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2076	&	562	&	J18409+315	&	BD+31 3330B	&		&	18:40:55.33	&	+31:31:37.3	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2077	&	562	&		&	BD+31 3330C	&		&	18:40:55.31	&	+31:31:37.5	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2078	&		&	J18409--133	&	Ross 720	&	724	&	18:40:57.20	&	--13:22:57.3	&	M1.0 V	&	Single	&		\\
2079	&	563	&	J18411+247S	&	GJ 1230 A	&	1230 A	&	18:41:10.35	&	+24:47:15.8	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2080	&	563	&	J18411+247N	&	GJ 1230 B	&	1230 B	&	18:41:10.39	&	+24:47:20.5	&	M5.0 V	&	Multiple	&		\\
2081	&		&	J18416+397	&	GJ 4069	&	4069	&	18:41:37.04	&	+39:42:09.3	&	M4.0 V	&	Single	&		\\
2082	&		&	J18419+318	&	Ross 145	&	4070	&	18:41:58.66	&	+31:49:49.9	&	M3.0 V	&	Single	&		\\
2083	&		&	J18427+139	&	V816 Her	&	4071	&	18:42:44.94	&	+13:54:22.4	&	M4.0 V	&	Single	&		\\
2084	&	564	&	J18427+596N	&	HD 173739	&	725 A	&	18:42:43.94	&	+59:38:18.1	&	M3.0 V	&	Multiple	&		\\
2085	&	564	&	J18427+596S	&	HD 173740	&	725 B	&	18:42:43.94	&	+59:38:06.5	&	M3.5 V	&	Multiple	&		\\
2086	&		&	J18432+253	&	TYC 2112--920--1	&		&	18:43:14.51	&	+25:22:43.1	&	M1.0 V	&	Single	&		\\
2087	&	565	&	J18433+406	&	V492 Lyr	&	4073	&	18:43:21.96	&	+40:40:30.8	&	M7.5 V	&	Multiple	&		\\
2088	&		&	J18451+063	&	1RXS J184510.6+062016	&		&	18:45:10.23	&	+06:20:14.7	&	M1.0 V	&	Single	&		\\
2089	&		&	J18453+188	&	G 184--24	&		&	18:45:22.79	&	+18:51:54.3	&	M4.0 V	&	Single	&		\\
2090	&		&	J18480--145	&	GJ 4077	&	4077	&	18:48:01.01	&	--14:34:55.0	&	M2.5 V	&	Single	&		\\
2091	&		&	J18482+076	&	G 141--36	&		&	18:48:17.94	&	+07:41:25.2	&	M5.0 V	&	Single	&		\\
2092	&		&	J18487+615	&	LSPM J1848+6135	&		&	18:48:47.07	&	+61:35:06.3	&	M2.0 V	&	Single	&		\\
2093	&		&	J18498--238	&	V1216 Sgr	&	729	&	18:49:50.11	&	--23:50:13.6	&	M3.5 V	&	Single	&		\\
2094	&		&	J18499+186	&	G 184--31	&		&	18:49:54.34	&	+18:40:24.2	&	M4.5 V	&	Single	&		\\
2095	&		&	J18500+030	&	Ross 142	&	730	&	18:50:00.63	&	+03:05:10.7	&	M0.5 V	&	Single	&		\\
2096	&		&	J18507+479	&	GJ 4083	&	4083	&	18:50:45.66	&	+47:58:17.3	&	M3.5 V	&	Single	&		\\
2097	&		&	J18515+027	&	BD+02 3698	&		&	18:51:35.59	&	+02:46:19.2	&	M0.5 V	&	Single	&		\\
2098	&		&	J18516+244	&	GJ 4084	&	4084	&	18:51:40.44	&	+24:27:31.7	&	M3.0 V	&	Single	&		\\
2099	&		&	J18518+165	&	HD 229793	&	731	&	18:51:50.93	&	+16:34:52.1	&	M0.0 V	&	Single	&		\\
2100	&		&	J18519+130	&	1RXS J185200.0+130005	&		&	18:51:59.66	&	+13:00:01.1	&	M2.0 V	&	Candidate	&		\\
2101	&		&	J18534+028	&	G 141--46	&		&	18:53:25.68	&	+02:50:49.4	&	M2.5 V	&	Candidate	&		\\
2102	&		&	J18548+008	&	BD+00 4050	&		&	18:54:53.14	&	+00:51:44.8	&	M0.0 V	&	Single	&		\\
2103	&	566	&		&	HD 230017A	&	734 A	&	18:54:53.67	&	+10:58:42.4	&	M0.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:skg_new}	\\
2104	&	566	&	J18548+109	&	HD 230017B	&	734 B	&	18:54:53.86	&	+10:58:45.1	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest} \ref{tab:skg_new}	\\
2105	&	566	&		&	PM J18542+1058	&		&	18:54:17.14	&	+10:58:11.0	&	M4.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:new} \ref{tab:widest} \ref{tab:skg_new}	\\
2106	&	567	&	J18554+084	&	GJ 735	&	735	&	18:55:27.51	&	+08:24:07.9	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2107	&	568	&		&	MCC 806A	&	4091A	&	18:56:16.00	&	+54:31:42.3	&	M1.0 V	&	Multiple	&		\\
2108	&	568	&		&	MCC 806B	&		&	18:56:15.98	&	+54:31:42.4	&	M1.0 V	&	Multiple	&		\\
2109	&	568	&	J18563+544	&	GJ 4091 B	&	4091 B	&	18:56:18.29	&	+54:29:45.5	&	M2.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2110	&		&	J18564+463	&	GJ 4089	&	4089	&	18:56:26.40	&	+46:22:58.5	&	M4.0 V	&	Candidate	&		\\
2111	&		&	J18571+075	&	GJ 4088	&	4088	&	18:57:10.40	&	+07:34:14.7	&	M2.0 V	&	Single	&		\\
2112	&	569	&		&	LP 141--14	&		&	18:57:39.78	&	+53:30:32.5	&	DC	&	Multiple	&	\ref{tab:wd} \ref{tab:exoplanets}	\\
2113	&	569	&	J18576+535	&	G 229--20A	&		&	18:57:38.42	&	+53:31:14.4	&	M3.5 V	&	Multiple	&	\ref{tab:wd}	\\
2114	&	569	&		&	LP 141--13	&		&	18:57:38.34	&	+53:31:12.2	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
2115	&		&	J18580+059	&	HD 176029	&	740	&	18:57:59.93	&	+05:54:09.7	&	M0.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2116	&		&	J18596+079	&	GJ 4092	&	4092	&	18:59:39.00	&	+07:59:11.2	&	M0.0 V	&	Single	&		\\
2117	&		&	J19025+704	&	GJ 4093	&	4093	&	19:02:30.83	&	+70:25:53.6	&	M2.5 V	&	Single	&		\\
2118	&		&	J19025+754	&	LSPM J1902+7525	&		&	19:02:32.79	&	+75:25:06.6	&	M1.5 V	&	Single	&		\\
2119	&		&	J19032+034	&	G 141--57	&		&	19:03:13.40	&	+03:24:01.4	&	M3.0 V	&	Single	&		\\
2120	&	570	&	J19032+639	&	GJ 4094	&	4094	&	19:03:17.46	&	+63:59:35.9	&	M3.5 V	&	Multiple	&		\\
2121	&	570	&		&	StKM 1--1676B	&		&	19:03:17.96	&	+63:59:37.4	&	M2.0 V	&	Multiple	&	\ref{tab:outliers}	\\
2122	&		&	J19032--135	&	GJ 741	&	741	&	19:03:16.10	&	--13:34:12.9	&	M4.0 V	&	Single	&		\\
2123	&		&	J19041+211	&	1RXS J190405.9+211030	&		&	19:04:06.24	&	+21:10:32.7	&	M2.0 V	&	Single	&		\\
2124	&	571	&	J19044+590	&	LSPM J1907+5905	&		&	19:07:24.98	&	+59:05:11.9	&	M3.0 V	&	Multiple	&		\\
2125	&	571	&		&	LSPM J1907+5905B	&		&	19:07:24.72	&	+59:05:14.7	&	M6.0 V	&	Multiple	&		\\
2126	&		&	J19045+240	&	TYC 2122--1204--1	&		&	19:04:31.24	&	+24:01:54.8	&	M2.0 V	&	Single	&		\\
2127	&	572	&	J19072+208	&	HD 349726	&	745 B	&	19:07:12.66	&	+20:52:31.9	&	M2.0 V	&	Multiple	&		\\
2128	&	572	&	J19070+208	&	Ross 730	&	745 A	&	19:07:05.02	&	+20:53:11.4	&	M2.0 V	&	Multiple	&		\\
2129	&		&	J19082+265	&	GJ 1231	&	1231	&	19:08:15.55	&	+26:34:57.6	&	M4.5 V	&	Candidate	&		\\
2130	&		&	J19084+322	&	GJ 4098	&	4098	&	19:08:29.67	&	+32:16:48.0	&	M3.0 V	&	Single	&		\\
2131	&	573	&	J19077+325	&	GJ 747	&	747	&	19:07:44.54	&	+32:32:59.3	&	M3.0 V	&	Multiple	&		\\
2132	&	574	&	J19093+382	&	GJ 4099	&	4099	&	19:09:19.01	&	+39:12:00.7	&	M1.0 V	&	Multiple	&		\\
2133	&	574	&	J19095+391	&	LSPM J1909+3910	&		&	19:09:31.54	&	+39:10:48.4	&	M2.0 V	&	Multiple	&		\\
2134	&		&	J19093--147	&	Ross 727	&	9644	&	19:09:20.08	&	--14:45:02.4	&	M2.5 V	&	Single	&		\\
2135	&		&	J19098+176	&	GJ 1232	&	1232	&	19:09:50.16	&	+17:39:59.6	&	M4.5 V	&	Single	&		\\
2136	&	575	&	J19106+015	&	GJ 4100	&	4100	&	19:10:38.38	&	+01:32:07.3	&	M1.5 V	&	Multiple	&		\\
2137	&	575	&		&	GJ 4100 B	&	4100 B	&	19:10:37.90	&	+01:32:18.7	&	M4.5 V	&	Multiple	&		\\
2138	&		&	J19116+050	&	TYC 471--1564--1	&		&	19:11:47.89	&	+05:00:37.4	&	M1.0 V	&	Single	&		\\
2139	&		&	J19124+355	&	GJ 4105	&	4105	&	19:12:29.70	&	+35:33:50.2	&	M2.0 V	&	Single	&		\\
2140	&	576	&	J19122+028	&	Wolf 1062	&	748	&	19:12:16.50	&	+02:53:02.6	&	M3.5 V	&	Multiple	&		\\
2141	&	577	&	J19146+193N	&	Ross 733	&	9652 A	&	19:14:38.46	&	+19:19:10.7	&	M3.5 V	&	Multiple	&		\\
2142	&	577	&	J19146+193S	&	Ross 734	&	9652 B	&	19:14:38.51	&	+19:18:29.9	&	M3.5 V	&	Multiple	&		\\
2143	&	578	&	J19169+051N	&	V1428 Aql	&	752 A	&	19:16:54.64	&	+05:09:46.7	&	M2.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2144	&	578	&	J19169+051S	&	V1298 Aql	&	752 B	&	19:16:56.97	&	+05:08:39.7	&	M8.0 V	&	Multiple	&		\\
2145	&	579	&	J19185+580	&	LSPM J1918+5803	&		&	19:18:30.48	&	+58:03:16.6	&	M1.0 V	&	Multiple	&		\\
2146	&	579	&		&	Gaia DR3 2143230844400445696	&		&	19:18:30.33	&	+58:03:18.1	&	M8.0 V	&	Multiple	&		\\
2147	&	580	&		&	GJ 754.1 A	&	754.1 A	&	19:20:34.86	&	--07:40:02.7	&	DBQA5	&	Multiple	&	\ref{tab:wd}	\\
2148	&	580	&	J19205--076	&	GJ 754.1 B	&	754.1 B	&	19:20:33.38	&	--07:39:46.6	&	M2.5 V	&	Multiple	&	\ref{tab:wd}	\\
2149	&	581	&	J19206+731S	&	2MASS J19204172+7311434	&		&	19:20:41.75	&	+73:11:42.4	&	M4.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2150	&	581	&	J19206+731N	&	2MASS J19204172+7311467	&		&	19:20:41.76	&	+73:11:45.5	&	M4.5 V	&	Multiple	&		\\
2151	&		&	J19216+208	&	GJ 1235	&	1235	&	19:21:37.62	&	+20:51:40.0	&	M4.5 V	&	Single	&		\\
2152	&		&	J19218+286	&	V2078 Cyg	&	756	&	19:21:52.48	&	+28:40:02.3	&	M1.5 V	&	Single	&		\\
2153	&		&	J19220+070	&	GJ 1236	&	1236	&	19:22:01.28	&	+07:02:23.2	&	M3.0 V	&	Single	&		\\
2154	&		&	J19228+307	&	GSC 02654--01527	&		&	19:22:48.64	&	+30:45:13.5	&	M0.0 V	&	Candidate	&		\\
2155	&		&	J19234+666	&	NLTT 47788	&		&	19:23:24.51	&	+66:39:54.2	&	M1.0 V	&	Single	&		\\
2156	&	582	&	J19215+425	&	1RXS J192132.1+423041	&		&	19:21:32.18	&	+42:30:54.8	&	M2.0 V	&	Multiple	&		\\
2157	&	583	&	J19242+797	&	TYC 4592--101--1	&		&	19:24:15.66	&	+79:43:37.3	&	M1.0 V	&	Multiple	&		\\
2158	&	583	&	J19237+797	&	PM J19237+7944	&		&	19:23:46.46	&	+79:44:37.6	&	M1.5 V	&	Multiple	&		\\
2159	&		&	J19242+755	&	GJ 1238	&	1238	&	19:24:17.89	&	+75:33:21.3	&	M5.5 V	&	Single	&		\\
2160	&		&	J19251+283	&	Ross 164	&	4109	&	19:25:08.74	&	+28:21:19.8	&	M3.0 V	&	Single	&		\\
2161	&		&	J19255+096	&	LSPM J1925+0938	&		&	19:25:31.00	&	+09:38:19.4	&	M8.5 V	&	Candidate	&		\\
2162	&		&	J19260+244	&	G 185--23	&		&	19:26:01.84	&	+24:26:18.7	&	M4.5 V	&	Single	&		\\
2163	&		&	J19268+167	&	GJ 4110	&	4110	&	19:26:49.42	&	+16:42:58.3	&	M3.0 V	&	Single	&		\\
2164	&		&	J19284+289	&	TYC 2137--1575--1	&		&	19:28:25.51	&	+28:54:09.6	&	M0.0 V	&	Single	&		\\
2165	&		&	J19289+066	&	PM J19289+0638	&		&	19:28:55.70	&	+06:38:24.5	&	M1.5 V	&	Single	&		\\
2166	&	584	&	J19312+361	&	G 125--15	&		&	19:31:12.38	&	+36:07:28.2	&	M4.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2167	&	584	&		&	G 125--14	&		&	19:31:11.56	&	+36:08:12.8	&	M4.5 V	&	Multiple	&		\\
2168	&		&	J19326+005	&	GJ 761.2	&	761.2	&	19:32:38.15	&	+00:34:39.5	&	M0.0 V	&	Single	&		\\
2169	&		&	J19336+395	&	Ross 1063	&	4113	&	19:33:39.75	&	+39:31:29.9	&	M1.5 V	&	Candidate	&		\\
2170	&		&	J19346+045	&	HD 184489	&	763	&	19:34:40.40	&	+04:35:02.0	&	M0.0 V	&	Single	&		\\
2171	&		&	J19349+532	&	Wolf 1108	&	4117	&	19:34:55.56	&	+53:15:31.3	&	M2.5 V	&	Single	&		\\
2172	&	585	&	J19351+084S	&	GJ 4114	&	4114	&	19:35:06.24	&	+08:27:37.9	&	M0.0 V	&	Multiple	&		\\
2173	&	585	&	J19351+084N	&	GJ 4115	&	4115	&	19:35:06.33	&	+08:27:43.4	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2174	&		&	J19358+413	&	Ross 1064	&		&	19:35:51.00	&	+41:19:06.7	&	M0.0 V	&	Candidate	&		\\
2175	&		&	J19395+718	&	GJ 4120	&	4120	&	19:39:32.22	&	+71:52:12.1	&	M0.0 V	&	Single	&		\\
2176	&		&	J19419+031	&	GJ 1242	&	1242	&	19:41:53.93	&	+03:09:08.3	&	M2.0 V	&	Candidate	&		\\
2177	&	586	&	J19354+377	&	RX J1935.4+3746	&		&	19:35:29.02	&	+37:46:06.7	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2178	&		&	J19422--207	&	2MASS J19421282--2045477	&		&	19:42:12.81	&	--20:45:50.4	&	M5.0 V	&	Single	&		\\
2179	&	587	&	J19420--210	&	LP 869--19	&		&	19:42:00.74	&	--21:04:09.4	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2180	&	588	&	J19457+271	&	Ross 165A	&	766 A	&	19:45:45.41	&	+27:07:11.7	&	M4.0 V	&	Multiple	&		\\
2181	&	588	&		&	Ross 165B	&	766 B	&	19:45:45.55	&	+27:07:12.8	&	M4.0 V	&	Multiple	&		\\
2182	&		&	J19457+323	&	GJ 4122	&	4122	&	19:45:50.25	&	+32:23:16.8	&	M1.0 V	&	Single	&		\\
2183	&	589	&	J19463+320	&	HD 331161A	&	767 A	&	19:46:24.51	&	+32:00:55.2	&	M0.5 V	&	Multiple	&		\\
2184	&	589	&	J19464+320	&	HD 331161B	&	767 B	&	19:46:24.83	&	+32:00:51.1	&	M2.5 V	&	Multiple	&		\\
2185	&		&	J19468--019	&	PM J19468--0157	&		&	19:46:50.63	&	--01:57:40.1	&	M3.0 V	&	Candidate	&		\\
2186	&		&	J19470+352	&	LSPM J1947+3516	&		&	19:47:03.30	&	+35:16:55.5	&	M2.0 V	&	Single	&		\\
2187	&		&	J19486+359	&	G 125--34	&		&	19:48:40.88	&	+35:55:12.6	&	M3.5 V	&	Single	&		\\
2188	&	590	&	J19500+325	&	GJ 4124	&	4124	&	19:50:03.10	&	+32:35:05.5	&	M2.5 V	&	Multiple	&		\\
2189	&	591	&	J19502+317	&	GJ 4125	&	4125	&	19:50:16.11	&	+31:47:05.7	&	M2.5 V	&	Multiple	&		\\
2190	&	592	&		&	HD 187691	&	9671 A	&	19:51:01.91	&	+10:24:54.4	&	F8 V	&	Multiple	&	\ref{tab:fgk}	\\
2191	&	592	&	J19510+104	&	GJ 9671 B	&	9671 B	&	19:51:00.97	&	+10:24:38.0	&	M3.5 V	&	Multiple+	&	\ref{tab:fgk}	\\
2192	&		&	J19511+464	&	GJ 1243	&	1243	&	19:51:09.60	&	+46:29:04.5	&	M4.0 V	&	Single	&		\\
2193	&		&	J19512+622	&	G 260--35	&		&	19:51:11.69	&	+62:17:15.7	&	M2.0 V	&	Single	&		\\
2194	&		&	J19535+341	&	GJ 4127	&	4127	&	19:53:32.73	&	+34:08:32.2	&	M1.5 V	&	Single	&		\\
2195	&	593	&	J19539+444W	&	V1581 Cyg	&	1245 A	&	19:53:55.14	&	+44:24:44.4	&	M5.5 V	&	Multiple	&		\\
2196	&	593	&	J19539+444E	&	GJ 1245 B	&	1245 B	&	19:53:55.66	&	+44:24:46.5	&	M5.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2197	&		&	J19540+325	&	GJ 4128	&	4128	&	19:54:02.88	&	+32:33:55.8	&	M2.0 V	&	Candidate	&		\\
2198	&		&	J19546+202	&	TYC 1624--397--1	&		&	19:54:37.52	&	+20:13:05.5	&	M0.0 V	&	Single	&		\\
2199	&		&	J19558+512	&	Wolf 1122	&	9674	&	19:55:53.62	&	+51:16:27.7	&	M1.0 V	&	Single	&		\\
2200	&	594	&	J19565+591	&	GJ 9677 A	&	9677 A	&	19:56:33.06	&	+59:09:40.3	&	M0.0 V	&	Multiple+	&		\\
2201	&	594	&	J19564+591	&	GJ 9677 B	&	9677 B	&	19:56:23.96	&	+59:09:19.7	&	M3.5 V	&	Multiple	&		\\
2202	&	595	&		&	HD 188807	&	773 A	&	19:57:19.54	&	--12:34:13.0	&	K7 V	&	Multiple	&		\\
2203	&	595	&	J19573--125	&	GJ 773 B	&	773 B	&	19:57:23.71	&	--12:33:58.5	&	M5.0 V	&	Multiple+	&		\\
2204	&		&	J19582+020	&	GJ 4129	&	4129	&	19:58:15.38	&	+02:02:02.5	&	M2.5 V	&	Single	&		\\
2205	&		&	J19582+650	&	G 260--38	&		&	19:58:16.31	&	+65:02:25.0	&	M3.5 V	&	Single	&		\\
2206	&		&	J20011+002	&	LP 634--16	&		&	20:01:06.21	&	+00:16:12.0	&	M2.0 V	&	Single	&		\\
2207	&	596	&	J20005+593	&	1RXS J200031.8+592127	&		&	20:00:31.98	&	+59:21:29.9	&	M4.0 V	&	Multiple	&		\\
2208	&	596	&		&	Gaia DR3 2237179062111268096	&		&	20:00:32.02	&	+59:21:29.7	&	M4.5 V	&	Multiple	&		\\
2209	&	597	&		&	HD 190360	&	777 A	&	20:03:38.25	&	+29:53:40.1	&	G7 IV/V	&	Multiple	&	\ref{tab:fgk} \ref{tab:exoplanets}	\\
2210	&	597	&	J20034+298	&	GJ 777 B	&	777 B	&	20:03:27.42	&	+29:51:51.1	&	M4.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2211	&		&	J20037+644	&	1RXS J200348.4+642542	&		&	20:03:47.80	&	+64:25:45.3	&	M0.0 V	&	Candidate	&		\\
2212	&		&	J20038+059	&	GJ 1248	&	1248	&	20:03:50.47	&	+05:59:31.4	&	M1.5 V	&	Single	&		\\
2213	&		&	J20039--081	&	GJ 4132	&	4132	&	20:03:58.37	&	--08:07:51.4	&	M4.0 V	&	Single	&		\\
2214	&	598	&	J20050+544	&	V1513 Cyg	&	781	&	20:05:00.07	&	+54:25:48.8	&	M1.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:wd} \ref{tab:ucd}	\\
2215	&	598	&		&	Wolf 1130 B	&	781 B	&	20:05:20.38	&	+54:24:33.9	&	T8p	&	Multiple	&	\ref{tab:wd} \ref{tab:ucd}	\\
2216	&		&	J20057+529	&	Wolf 1131	&	4135	&	20:05:44.59	&	+52:58:21.1	&	M3.5 V	&	Single	&		\\
2217	&		&	J20079--015	&	GJ 4136	&	4136	&	20:07:57.91	&	--01:32:31.5	&	M3.0 V	&	Single	&		\\
2218	&		&	J20082+333	&	GJ 1250	&	1250	&	20:08:18.35	&	+33:18:19.0	&	M4.5 V	&	Candidate	&		\\
2219	&		&	J20093--012	&	PM J20093--0113	&		&	20:09:18.20	&	--01:13:44.3	&	M5.0 V	&	Single	&		\\
2220	&	599	&	J20105+065	&	LP 574--21	&		&	20:10:34.49	&	+06:32:10.7	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2221	&	599	&		&	2MASS J20103539+0634367	&		&	20:10:35.44	&	+06:34:33.5	&	M8.5 V	&	Multiple	&		\\
2222	&	600	&		&	HD 191785	&	783.2 A	&	20:11:05.61	&	+16:11:23.2	&	K0 V	&	Multiple	&	\ref{tab:fgk}	\\
2223	&	600	&	J20112+161	&	GJ 783.2 B	&	783.2 B	&	20:11:12.80	&	+16:11:14.4	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2224	&		&	J20112+379	&	LSPM J2011+3757	&		&	20:11:12.85	&	+37:57:48.1	&	M1.5 V	&	Single	&		\\
2225	&	601	&	J20129+342	&	LP 283--5	&		&	20:12:54.72	&	+34:16:54.5	&	M1.0 V	&	Multiple	&		\\
2226	&	601	&		&	LP 283--4	&		&	20:12:54.41	&	+34:16:37.6	&	M1.0 V	&	Multiple+	&		\\
2227	&	602	&		&	StKM 1--1767a	&		&	20:13:11.14	&	+02:56:20.5	&	K5 V	&	Multiple	&	\ref{tab:fgk}	\\
2228	&	602	&	J20132+029	&	[R78b] 440	&		&	20:13:12.94	&	+02:56:02.3	&	M1.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2229	&		&	J20138+133	&	Ross 754	&	9689	&	20:13:52.27	&	+13:23:20.0	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2230	&	603	&		&	V1412 Aql	&	784.2 B	&	20:13:55.41	&	+06:42:35.5	&	DC7	&	Multiple	&	\ref{tab:wd}	\\
2231	&	603	&	J20139+066	&	GJ 784.2 A	&	784.2 A	&	20:13:58.71	&	+06:41:06.8	&	M3.5 V	&	Multiple	&	\ref{tab:wd}	\\
2232	&		&	J20151+635	&	LP 106--240	&		&	20:15:10.64	&	+63:31:16.4	&	M0.0 V	&	Single	&		\\
2233	&		&	J20165+351	&	G 210--11	&		&	20:16:32.04	&	+35:10:37.6	&	M2.0 V	&	Single	&		\\
2234	&		&	J20187+158	&	GJ 4143	&	4143	&	20:18:44.75	&	+15:50:45.3	&	M2.5 V	&	Single	&		\\
2235	&	604	&	J20195+080	&	GJ 4144	&	4144	&	20:19:34.60	&	+08:00:27.1	&	M3.0 V	&	Multiple	&		\\
2236	&	604	&		&	Gaia DR3 4250232535851803136	&		&	20:19:34.55	&	+08:00:26.9	&	M3.0 V	&	Multiple	&		\\
2237	&	605	&	J20198+229	&	LP 395--8 A	&		&	20:19:49.36	&	+22:56:38.1	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:ucd}	\\
2238	&	605	&		&	LP 395--8 B	&		&	20:19:49.35	&	+22:56:40.0	&	M3.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:ucd}	\\
2239	&	605	&		&	Gaia DR3 1829571684884360832	&		&	20:19:48.73	&	+22:56:44.8	&	L2	&	Multiple	&	\ref{tab:ucd}	\\
2240	&	606	&	J20220+216	&	TYC 1643--120--1	&		&	20:22:01.62	&	+21:47:19.7	&	M2.0 V	&	Multiple	&		\\
2241	&	606	&		&	PM J20220+2147B	&		&	20:22:01.98	&	+21:47:21.8	&	M4.5 V	&	Multiple	&		\\
2242	&		&	J20223+322	&	PM J20223+3217	&		&	20:22:18.82	&	+32:17:15.1	&	M3.5 V	&	Single	&		\\
2243	&		&	J20229+106	&	G 143--48	&		&	20:22:55.79	&	+10:40:44.5	&	M3.0 V	&	Single	&		\\
2244	&	607	&	J20232+671	&	LP 73--196	&		&	20:23:18.57	&	+67:10:12.9	&	M5.0 V	&	Multiple	&		\\
2245	&	607	&		&	LP 73--196 B	&		&	20:23:18.43	&	+67:10:12.1	&	M5.5 V	&	Multiple	&		\\
2246	&		&	J20260+585	&	Wolf 1069	&	1253	&	20:26:05.84	&	+58:34:31.4	&	M5.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2247	&		&	J20287--114	&	LP 755--19	&		&	20:28:43.80	&	--11:28:32.4	&	M1.5 V	&	Single	&		\\
2248	&	608	&	J20269+275	&	GJ 4146	&	4146	&	20:26:56.29	&	+27:31:03.1	&	M2.0 V	&	Multiple	&		\\
2249	&	609	&	J20298+096	&	HU Del	&	791.2 B	&	20:29:49.04	&	+09:41:22.2	&	M4.5 V	&	Multiple	&		\\
2250	&		&	J20305+654	&	GJ 793	&	793	&	20:30:33.18	&	+65:27:02.9	&	M2.5 V	&	Single	&		\\
2251	&	610	&	J20301+798	&	1RXS J203011.0+795040	&		&	20:30:07.75	&	+79:50:47.4	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2252	&		&	J20336+617	&	GJ 1254	&	1254	&	20:33:41.53	&	+61:45:28.2	&	M4.0 V	&	Single	&		\\
2253	&	611	&	J20314+385	&	Ross 188	&	792	&	20:31:25.91	&	+38:33:55.8	&	M4.0 V	&	Multiple	&		\\
2254	&	612	&	J20337+233	&	GJ 4148	&	4148	&	20:33:43.10	&	+23:22:15.4	&	M3.0 V	&	Multiple	&		\\
2255	&	612	&		&	G 186--29B	&		&	20:33:43.11	&	+23:22:14.5	&	M4.0 V	&	Multiple	&		\\
2256	&		&	J20339+643	&	GJ 4150	&	4150	&	20:33:58.81	&	+64:19:08.1	&	M3.5 V	&	Single	&		\\
2257	&		&	J20347+033	&	GJ 4149	&	4149	&	20:34:43.33	&	+03:20:43.6	&	M2.5 V	&	Single	&		\\
2258	&		&	J20349+592	&	Wolf 1074	&	4151	&	20:34:54.81	&	+59:17:26.0	&	M3.5 V	&	Single	&		\\
2259	&		&	J20367+388	&	GJ 4152	&	4152	&	20:36:46.27	&	+38:50:30.3	&	M3.5 V	&	Single	&		\\
2260	&	613	&	J20373+219	&	Wolf 1351	&	4153 A	&	20:37:20.77	&	+21:56:47.8	&	M0.5 V	&	Multiple+	&		\\
2261	&	613	&		&	GJ 4153 B	&	4153 B	&	20:37:23.97	&	+21:56:21.4	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2262	&		&	J20403+616	&	TYC 4246--488--1	&		&	20:40:18.59	&	+61:41:28.4	&	M1.0 V	&	Single	&		\\
2263	&		&	J20405+154	&	GJ 1256	&	1256	&	20:40:35.33	&	+15:30:09.3	&	M4.5 V	&	Single	&		\\
2264	&	614	&		&	HD 197076	&	797 A	&	20:40:45.28	&	+19:56:12.9	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
2265	&	614	&	J20407+199	&	GJ 797 B	&	797 B	&	20:40:44.65	&	+19:54:08.2	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2266	&	615	&	J20409--101	&	GJ 4155	&	4155	&	20:40:56.32	&	--10:06:43.1	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2267	&	616	&	J20451--313	&	AU Mic	&	803	&	20:45:09.88	&	--31:20:33.0	&	M0.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:exoplanets}	\\
2268	&	616	&	J20418--324	&	AT Mic A	&		&	20:41:51.44	&	--32:26:13.3	&	M4.5 V	&	Multiple	&	\ref{tab:widest}	\\
2269	&	616	&		&	AT Mic B	&		&	20:41:51.54	&	--32:26:15.1	&	M4.5 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
2270	&		&	J20429--189	&	Ross 751	&	800 A	&	20:42:57.83	&	--18:55:19.8	&	M1.5 V	&	Single	&		\\
2271	&		&	J20433+047	&	LP 575--35	&		&	20:43:24.35	&	+04:45:52.9	&	M5.0 V	&	Candidate	&		\\
2272	&		&	J20435+240	&	Wolf 1360	&		&	20:43:34.69	&	+24:07:40.2	&	M2.5 V	&	Single	&		\\
2273	&		&	J20436+642	&	G 262--26	&		&	20:43:42.13	&	+64:16:52.5	&	M0.0 V	&	Single	&		\\
2274	&		&	J20436--001	&	GJ 4159	&	4159	&	20:43:41.71	&	--00:10:37.5	&	M0.0 V	&	Single	&		\\
2275	&	617	&	J20433+553	&	Wolf 1084	&	802	&	20:43:20.89	&	+55:21:20.5	&	M5.0 V	&	Multiple	&		\\
2276	&	618	&	J20443+197	&	HD 352860	&	804	&	20:44:21.98	&	+19:44:49.8	&	M0.0 V	&	Multiple	&		\\
2277	&	619	&	J20445+089S	&	GJ 4160	&	4160	&	20:44:30.94	&	+08:54:12.6	&	M1.5 V	&	Multiple	&		\\
2278	&	619	&	J20445+089N	&	GJ 4161	&	4161	&	20:44:30.67	&	+08:54:27.1	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2279	&		&	J20450+444	&	GJ 806	&	806	&	20:45:04.75	&	+44:30:01.0	&	M1.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2280	&		&	J20496--003	&	Wolf 882	&	4164	&	20:49:39.86	&	--00:21:06.7	&	M3.5 V	&	Single	&		\\
2281	&	620	&	J20488+197	&	GJ 4163	&	4163	&	20:48:52.27	&	+19:43:01.6	&	M4.0 V	&	Multiple	&		\\
2282	&		&	J20525--169	&	LP 816--60	&		&	20:52:32.67	&	--16:58:28.4	&	M4.0 V	&	Single	&		\\
2283	&	621	&	J20519+691	&	GJ 4170	&	4170	&	20:52:00.55	&	+69:10:07.6	&	M1.0 V	&	Multiple	&		\\
2284	&		&	J20533+621	&	HD 199305	&	809	&	20:53:19.79	&	+62:09:03.4	&	M1.0 V	&	Single	&		\\
2285	&		&	J20535+106	&	GJ 4169	&	4169	&	20:53:32.53	&	+10:36:55.0	&	M4.0 V	&	Single	&		\\
2286	&		&	J20549+675	&	LP 74--35	&		&	20:54:54.90	&	+67:35:09.8	&	M2.0 V	&	Single	&		\\
2287	&	622	&	J20532--023	&	LP 636--19	&		&	20:53:14.87	&	--02:21:21.7	&	M3.0 V	&	Multiple	&		\\
2288	&	623	&	J20556--140N	&	GJ 810 A	&	810 A	&	20:55:39.31	&	--14:02:15.6	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2289	&	623	&	J20556--140S	&	GJ 810 B	&	810 B	&	20:55:38.68	&	--14:04:02.4	&	M5.0 V	&	Multiple	&		\\
2290	&		&	J20567--104	&	Wolf 896	&	9711	&	20:56:46.56	&	--10:27:12.7	&	M2.5 V	&	Single	&		\\
2291	&	624	&		&	Ross 193B	&	812 B	&	20:56:48.62	&	--04:50:43.1	&	DC10	&	Multiple	&	\ref{tab:wd}	\\
2292	&	624	&	J20568--048	&	FR Aqr	&	812 A	&	20:56:49.39	&	--04:50:52.6	&	M4.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:wd}	\\
2293	&		&	J20574+223	&	Wolf 1373	&	813	&	20:57:26.24	&	+22:21:42.4	&	M2.0 V	&	Single	&		\\
2294	&		&	J20586+342	&	GJ 4173	&	4173	&	20:58:42.31	&	+34:16:24.7	&	M0.0 V	&	Single	&		\\
2295	&		&	J21001+495	&	G 212--14	&		&	21:00:09.24	&	+49:35:20.8	&	M2.0 V	&	Single	&		\\
2296	&	625	&	J21000+400	&	V1396 Cyg	&	815	&	21:00:06.23	&	+40:04:08.6	&	M1.5 V	&	Multiple	&		\\
2297	&	626	&	J21012+332	&	GJ 4176	&	4176	&	21:01:16.51	&	+33:14:30.7	&	M3.0 V	&	Multiple	&		\\
2298	&	626	&	J21013+332	&	GJ 4177	&	4177	&	21:01:21.03	&	+33:14:25.9	&	M3.5 V	&	Multiple	&		\\
2299	&		&	J21019--063	&	Wolf 906	&	816	&	21:01:58.39	&	--06:19:14.5	&	M2.5 V	&	Single	&		\\
2300	&		&	J21027+349	&	G 211--9	&		&	21:02:46.40	&	+34:54:31.2	&	M4.5 V	&	Candidate	&		\\
2301	&		&	J21044+455	&	TYC 3588--5589--1	&		&	21:04:28.94	&	+45:35:42.3	&	M2.0 V	&	Single	&		\\
2302	&		&	J21048--169	&	Ross 769	&	817	&	21:04:52.36	&	--16:58:04.6	&	M1.0 V	&	Single	&		\\
2303	&	627	&	J21014+207	&	GJ 4175	&	4175	&	21:01:24.40	&	+20:43:31.6	&	M3.5 V	&	Multiple	&		\\
2304	&	628	&	J21055+061	&	PM J21055+0609N	&		&	21:05:32.09	&	+06:09:16.2	&	M3.0 V	&	Multiple	&		\\
2305	&	628	&		&	PM J21055+0609S	&		&	21:05:32.17	&	+06:09:11.2	&	M5.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2306	&	629	&	J21057+502	&	PM J21057+5015E	&		&	21:05:45.54	&	+50:15:44.1	&	M3.5 V	&	Multiple	&		\\
2307	&	629	&		&	PM J21057+5015W	&		&	21:05:42.60	&	+50:15:58.1	&	M3.5 V	&	Multiple	&		\\
2308	&		&	J21059+044	&	GJ 4180	&	4180	&	21:05:56.52	&	+04:25:38.0	&	M2.5 V	&	Single	&		\\
2309	&		&	J21074+468	&	PM J21074+4651	&		&	21:07:28.14	&	+46:51:55.4	&	M2.0 V	&	Single	&		\\
2310	&		&	J21076--130	&	1RXS J210736.5--130500	&		&	21:07:36.86	&	--13:04:59.6	&	M3.0 V	&	Candidate	&		\\
2311	&	630	&	J21087--044S	&	GJ 9721	&	9721	&	21:08:45.41	&	--04:25:36.7	&	M1.0 V	&	Multiple	&	\ref{tab:skg_new}	\\
2312	&	630	&	J21087--044N	&	DENIS J210844.8--042517	&		&	21:08:44.75	&	--04:25:18.3	&	M3.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:skg_new}	\\
2313	&		&	J21092--133	&	Wolf 918	&	821	&	21:09:18.21	&	--13:18:40.9	&	M1.0 V	&	Single	&		\\
2314	&	631	&	J21100--193	&	1RXS J211004.9--192005	&		&	21:10:05.46	&	--19:19:59.1	&	M2.0 V	&	Multiple	&		\\
2315	&	631	&		&	UCAC4 354--189365	&		&	21:10:04.71	&	--19:20:32.0	&	M5.0 V	&	Multiple+	&		\\
2316	&		&	J21123+359	&	LP 285--9	&		&	21:12:22.66	&	+35:55:24.7	&	M1.5 V	&	Candidate	&		\\
2317	&		&	J21127--073	&	PM J21127--0719	&		&	21:12:45.71	&	--07:19:56.5	&	M3.5 V	&	Single	&		\\
2318	&	632	&	J21109+294	&	Ross 824	&	4182	&	21:10:54.47	&	+29:25:18.6	&	M1.5 V	&	Multiple	&		\\
2319	&	633	&	J21137+087	&	LSPM J2113+0846N	&		&	21:13:44.77	&	+08:46:09.1	&	M2.0 V	&	Multiple	&		\\
2320	&	633	&		&	LSPM J2113+0846S	&		&	21:13:44.56	&	+08:46:01.1	&	M1.5 V	&	Multiple	&		\\
2321	&		&	J21138+180	&	Ross 772	&		&	21:13:53.01	&	+18:05:58.8	&	M3.0 V	&	Single	&		\\
2322	&		&	J21145+508	&	LSPM J2114+5052	&		&	21:14:32.61	&	+50:52:31.6	&	M2.5 V	&	Single	&		\\
2323	&	634	&		&	GJ 9728 B	&	9728 B	&	21:14:47.68	&	+38:02:50.6	&	G5 V	&	Multiple	&	\ref{tab:fgk}	\\
2324	&	634	&	J21147+380	&	GJ 822.1 C	&	822.1 C	&	21:14:47.09	&	+38:01:21.0	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2325	&		&	J21152+257	&	GJ 4184	&	4184	&	21:15:12.76	&	+25:47:41.2	&	M3.0 V	&	Single	&		\\
2326	&	635	&	J21160+298E	&	Ross 776	&	4185	&	21:16:06.06	&	+29:51:51.5	&	M3.5 V	&	Multiple	&		\\
2327	&	635	&	J21160+298W	&	Ross 826	&	4186	&	21:16:04.10	&	+29:51:46.7	&	M3.5 V	&	Multiple	&		\\
2328	&		&	J21164+025	&	LSPM J2116+0234	&		&	21:16:27.55	&	+02:34:50.8	&	M3.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2329	&	636	&	J21173+208N	&	Ross 773A	&	4190	&	21:17:23.09	&	+20:53:59.2	&	M3.5 V	&	Multiple	&		\\
2330	&	636	&	J21173+208S	&	Ross 773B	&	4189	&	21:17:23.00	&	+20:54:03.4	&	M3.0 V	&	Multiple	&		\\
2331	&		&	J21173+640	&	G 262--38	&		&	21:17:22.75	&	+64:02:39.1	&	M5.0 V	&	Candidate	&		\\
2332	&	637	&	J21176--089N	&	GJ 4187	&	4187	&	21:17:36.07	&	--08:54:11.7	&	M2.5 V	&	Multiple	&		\\
2333	&	637	&	J21176--089S	&	GJ 4188	&	4188	&	21:17:39.55	&	--08:54:49.6	&	M3.0 V	&	Multiple	&	\ref{tab:outliers}	\\
2334	&		&	J21185+302	&	1RXS J211833.8+301434	&		&	21:18:33.83	&	+30:14:34.3	&	M1.5 V	&	Candidate	&		\\
2335	&		&	J21221+229	&	TYC 2187--512--1	&		&	21:22:06.41	&	+22:55:55.0	&	M1.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2336	&		&	J21243+085	&	GJ 4192	&	4192	&	21:24:19.08	&	+08:30:03.6	&	M3.5 V	&	Candidate	&		\\
2337	&		&	J21245+400	&	LSPM J2124+4003	&		&	21:24:33.07	&	+40:04:06.7	&	M5.5 V	&	Candidate	&		\\
2338	&		&	J21267+037	&	GJ 828.1	&	828.1	&	21:26:42.41	&	+03:44:12.9	&	M0.0 V	&	Single	&		\\
2339	&		&	J21272--068	&	Wolf 920	&	9740	&	21:27:16.89	&	--06:50:45.8	&	M0.5 V	&	Single	&		\\
2340	&		&	J21275+340	&	V2160 Cyg	&	4196	&	21:27:32.60	&	+34:01:25.7	&	M1.0 V	&	Candidate	&		\\
2341	&		&	J21277+072	&	Ross 778	&	4195	&	21:27:46.19	&	+07:17:45.9	&	M1.0 V	&	Candidate	&		\\
2342	&		&	J21280+179	&	LP 457--38	&		&	21:28:05.57	&	+17:54:02.7	&	M1.5 V	&	Single	&		\\
2343	&		&	J21283--223	&	GJ 4197	&	4197	&	21:28:18.04	&	--22:18:36.5	&	M2.5 V	&	Single	&		\\
2344	&	638	&	J21296+176	&	Ross 775	&	829 B	&	21:29:37.94	&	+17:38:41.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2345	&	639	&	J21313--097	&	BB Cap	&	831 B	&	21:31:19.92	&	--09:47:27.5	&	M4.5 V	&	Multiple	&		\\
2346	&	640	&	J21323+245	&	GJ 4201 A	&	4201 A	&	21:32:22.33	&	+24:33:41.9	&	M3.5 V	&	Multiple	&		\\
2347	&	640	&		&	GJ 4201 B	&	4201 B	&	21:32:22.23	&	+24:33:41.1	&	M4.0 V	&	Multiple	&	\ref{tab:outliers}	\\
2348	&	641	&	J21338+017S	&	GJ 4203	&	4203	&	21:33:49.11	&	+01:46:44.9	&	M4.0 V	&	Multiple	&		\\
2349	&	641	&	J21338+017N	&	GJ 4204	&	4204	&	21:33:49.13	&	+01:46:50.0	&	M4.0 V	&	Multiple	&		\\
2350	&		&	J21338--068	&	Wolf 923	&	4202	&	21:33:49.04	&	--06:51:18.4	&	M4.0 V	&	Single	&		\\
2351	&		&	J21348+515	&	Wolf 926	&	4205	&	21:34:51.13	&	+51:32:18.6	&	M3.0 V	&	Single	&		\\
2352	&	642	&	J21366+394	&	V2168 Cyg	&	834 A	&	21:36:38.29	&	+39:27:18.0	&	M0.0 V	&	Multiple	&		\\
2353	&	642	&		&	GJ 834 B	&	834 B	&	21:36:38.20	&	+39:27:17.8	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2354	&		&	J21369+561	&	Ross 215	&		&	21:36:58.82	&	+56:07:07.2	&	M1.5 V	&	Single	&		\\
2355	&	643	&	J21374--059	&	PM J21374--0555	&		&	21:37:29.02	&	--05:55:05.7	&	M3.0 V	&	Multiple	&		\\
2356	&	643	&		&	Gaia DR3 2670835278558316160	&		&	21:37:29.01	&	--05:55:05.5	&	M3.5 V	&	Multiple	&		\\
2357	&		&	J21378+530	&	Ross 199	&	4208	&	21:37:50.77	&	+53:04:49.9	&	M0.0 V	&	Candidate	&		\\
2358	&	644	&	J21376+016	&	1RXS J213740.3+013711	&		&	21:37:40.28	&	+01:37:12.7	&	M4.5 V	&	Multiple	&		\\
2359	&	645	&	J21380+277	&	GJ 835	&	835	&	21:38:00.96	&	+27:43:24.4	&	M0.0 V	&	Multiple	&		\\
2360	&	645	&		&	BD+27 4120B	&		&	21:38:01.04	&	+27:43:27.6	&	M5.0 V	&	Multiple	&		\\
2361	&		&	J21402+370	&	LP 286--1	&		&	21:40:12.27	&	+37:03:24.1	&	M0.5 V	&	Single	&		\\
2362	&	646	&	J21399+276	&	GJ 4210	&	4210	&	21:39:54.70	&	+27:36:39.8	&	M1.5 V	&	Multiple	&		\\
2363	&		&	J21421--121	&	Ross 206	&	9749	&	21:42:07.58	&	--12:09:59.3	&	M3.0 V	&	Candidate	&		\\
2364	&	647	&	J21419+276	&	GJ 4212	&	4212	&	21:41:58.03	&	+27:41:14.2	&	M3.5 V	&	Multiple	&		\\
2365	&	648	&	J21441+170S	&	GJ 4214	&	4214	&	21:44:09.31	&	+17:03:35.0	&	M4.0 V	&	Multiple	&		\\
2366	&	648	&	J21441+170N	&	GJ 4215	&	4215	&	21:44:08.25	&	+17:04:37.3	&	M4.5 V	&	Multiple	&		\\
2367	&	649	&	J21442+066	&	GJ 4213	&	4213	&	21:44:12.64	&	+06:38:26.6	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2368	&	650	&	J21449+442	&	G 215--12	&		&	21:44:53.78	&	+44:16:58.4	&	M1.5 V	&	Multiple	&		\\
2369	&	651	&		&	G 126--32A	&		&	21:45:04.94	&	+19:53:31.8	&	M1.0 V	&	Multiple	&	\ref{tab:ucd}	\\
2370	&	651	&	J21450+198	&	G 126--32B	&		&	21:45:04.90	&	+19:53:31.7	&	M1.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2371	&	651	&		&	G 126--32C	&		&	21:45:05.04	&	+19:53:36.9	&	L1	&	Multiple	&	\ref{tab:ucd}	\\
2372	&		&	J21450--057	&	Wolf 937	&	4216	&	21:45:00.59	&	--05:47:20.3	&	M3.0 V	&	Single	&		\\
2373	&		&	J21454--059	&	Wolf 939	&	4217	&	21:45:24.74	&	--05:54:11.5	&	M3.5 V	&	Single	&		\\
2374	&		&	J21463+382	&	LSPM J2146+3813	&		&	21:46:22.29	&	+38:13:03.1	&	M4.0 V	&	Single	&		\\
2375	&		&	J21466+668	&	G 264--12	&		&	21:46:41.30	&	+66:48:14.0	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2376	&	652	&	J21466--001	&	Wolf 940	&	1263	&	21:46:41.24	&	--00:10:31.9	&	M4.0 V	&	Multiple	&	\ref{tab:ucd}	\\
2377	&	652	&		&	Wolf 940 B	&	1263 B	&	21:46:38.83	&	--00:10:38.6	&	T8	&	Multiple	&	\ref{tab:ucd}	\\
2378	&		&	J21469+466	&	Wolf 944	&	4219	&	21:46:56.68	&	+46:38:06.1	&	M4.0 V	&	Single	&		\\
2379	&		&	J21472--047	&	PM J21472--0444	&		&	21:47:17.73	&	--04:44:40.6	&	M4.5 V	&	Single	&		\\
2380	&	653	&	J21474+627	&	TYC 4266--736--1	&		&	21:47:24.39	&	+62:45:13.7	&	M0.0 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2381	&	653	&		&	LSPM J2147+6246	&		&	21:47:25.40	&	+62:46:22.4	&	M6.0 V	&	Multiple	&		\\
2382	&		&	J21478+502	&	Wolf 945	&	4223	&	21:47:53.64	&	+50:14:54.6	&	M3.5 V	&	Single	&		\\
2383	&		&	J21479+058	&	Ross 779	&	4220	&	21:47:57.57	&	+05:49:16.4	&	M1.5 V	&	Single	&		\\
2384	&		&	J21481+014	&	GJ 4221	&	4221	&	21:48:10.46	&	+01:26:42.0	&	M3.5 V	&	Single	&		\\
2385	&		&	J21482+279	&	GJ 4225	&	4225	&	21:48:15.02	&	+27:55:31.0	&	M2.0 V	&	Single	&		\\
2386	&		&	J21512+128	&	GJ 4227	&	4227	&	21:51:18.24	&	+12:50:33.2	&	M4.0 V	&	Single	&		\\
2387	&	654	&	J21518+136	&	GJ 4228	&	4228	&	21:51:48.53	&	+13:36:13.8	&	M4.5 V	&	Multiple	&		\\
2388	&	655	&		&	UCAC4 747--070768	&		&	21:51:39.93	&	+59:17:34.5	&	DAH	&	Multiple	&	\ref{tab:wd}	\\
2389	&	655	&	J21516+592	&	TYC 3980--1081--1	&		&	21:51:38.15	&	+59:17:40.0	&	M4.0 V	&	Multiple+	&	\ref{tab:outliers} \ref{tab:wd}	\\
2390	&		&	J21521+274	&	GJ 4232	&	4232	&	21:52:12.12	&	+27:24:48.2	&	M4.0 V	&	Single	&		\\
2391	&		&	J21539+417	&	GJ 839	&	839	&	21:53:59.55	&	+41:46:38.7	&	M0.0 V	&	Single	&		\\
2392	&		&	J21566+197	&	Ross 263	&	4240	&	21:56:37.83	&	+19:46:06.8	&	M3.5 V	&	Candidate	&		\\
2393	&		&	J21569--019	&	GJ 4239	&	4239	&	21:56:56.61	&	--01:53:59.5	&	M5.0 V	&	Single	&		\\
2394	&		&	J21574+081	&	Wolf 953	&	4241	&	21:57:26.64	&	+08:08:15.5	&	M1.5 V	&	Single	&		\\
2395	&		&	J21584+755	&	GJ 842.2	&	842.2	&	21:58:25.51	&	+75:35:21.0	&	M0.5 V	&	Single	&		\\
2396	&		&	J21585+612	&	LSPM J2158+6117	&		&	21:58:36.41	&	+61:17:07.8	&	M6.0 V	&	Single	&		\\
2397	&		&	J21593+418	&	GJ 4246	&	4246	&	21:59:22.08	&	+41:51:25.4	&	M3.0 V	&	Single	&		\\
2398	&		&	J22012+283	&	V374 Peg	&	4247	&	22:01:13.58	&	+28:18:25.6	&	M4.0 V	&	Single	&		\\
2399	&	656	&	J21521+056	&	GJ 4231	&	4231	&	21:52:10.52	&	+05:37:33.5	&	M3.0 V	&	Multiple	&		\\
2400	&	657	&	J22012+323	&	Wolf 1154 A	&		&	22:01:14.13	&	+32:23:13.9	&	M1.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2401	&	657	&		&	Wolf 1154 B	&		&	22:01:14.04	&	+32:23:13.2	&	M3.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2402	&	657	&		&	2MASS J22011701+3222062	&		&	22:01:17.01	&	+32:22:06.2	&	T2.5	&	Multiple	&	\ref{tab:ucd}	\\
2403	&	658	&	J22018+164	&	Ross 265	&	844	&	22:01:49.49	&	+16:28:05.2	&	M2.0 V	&	Multiple	&		\\
2404	&		&	J22020--194	&	GJ 843	&	843	&	22:02:01.85	&	--19:28:58.0	&	M3.5 V	&	Single	&		\\
2405	&		&	J22021+014	&	HD 209290	&	846	&	22:02:09.79	&	+01:23:56.4	&	M0.5 V	&	Single	&		\\
2406	&		&	J22033+674	&	GJ 4251	&	4251	&	22:03:22.74	&	+67:29:55.1	&	M3.5 V	&	Single	&		\\
2407	&		&	J22051+051	&	Wolf 983	&	4252	&	22:05:07.30	&	+05:08:14.2	&	M4.0 V	&	Single	&		\\
2408	&	659	&	J22035+036	&	1RXS J220330.8+034001	&		&	22:03:33.39	&	+03:40:21.4	&	M4.0 V	&	Multiple	&		\\
2409	&	660	&	J22057+656	&	GJ 4258	&	4258	&	22:05:44.55	&	+65:38:58.9	&	M1.5 V	&	Multiple	&		\\
2410	&	660	&		&	G 264--18B	&		&	22:05:45.29	&	+65:38:53.9	&	M4.5 V	&	Multiple	&		\\
2411	&	661	&	J22058--119	&	Wolf 1548	&	4254	&	22:05:51.00	&	--11:54:53.7	&	M0.0 V	&	Multiple+	&	\ref{tab:widest}	\\
2412	&	661	&		&	LP 759--25	&		&	22:05:35.44	&	--11:04:31.8	&	M6.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
2413	&		&	J22060+393	&	GJ 4256	&	4256	&	22:06:00.76	&	+39:17:55.6	&	M3.0 V	&	Single	&		\\
2414	&		&	J22067+034	&	Wolf 990	&	4257	&	22:06:46.87	&	+03:24:58.7	&	M4.0 V	&	Single	&		\\
2415	&		&	J22088+117	&	PM J22088+1144	&		&	22:08:50.44	&	+11:44:12.4	&	M4.5 V	&	Single	&		\\
2416	&		&	J22095+118	&	LP 519--38	&		&	22:09:31.86	&	+11:52:51.6	&	M3.0 V	&	Single	&		\\
2417	&		&	J22096--046	&	Wolf 1329	&	849	&	22:09:41.56	&	--04:38:27.0	&	M3.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2418	&		&	J22097+410	&	GJ 4260	&	4260	&	22:09:43.64	&	+41:02:09.5	&	M3.5 V	&	Single	&		\\
2419	&		&	J22102+587	&	UCAC4 744--073158	&		&	22:10:15.18	&	+58:42:21.9	&	M2.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2420	&	662	&	J22107+079	&	Wolf 1003 A	&		&	22:10:44.98	&	+07:54:32.9	&	M0.5 V	&	Multiple	&		\\
2421	&	662	&		&	Wolf 1003 B	&		&	22:10:44.98	&	+07:54:33.8	&	M1.0 V	&	Multiple	&		\\
2422	&		&	J22112+410	&	G 214--14	&		&	22:11:16.65	&	+41:00:58.6	&	M0.0 V	&	Single	&		\\
2423	&		&	J22112--025	&	GJ 4262	&	4262	&	22:11:13.95	&	--02:32:38.2	&	M2.0 V	&	Single	&		\\
2424	&		&	J22114+409	&	1RXS J221124.3+410000	&		&	22:11:24.04	&	+40:59:59.8	&	M5.5 V	&	Single	&		\\
2425	&		&	J22115+184	&	Ross 271	&	851	&	22:11:30.46	&	+18:25:37.2	&	M2.0 V	&	Single	&		\\
2426	&	663	&	J22117--207	&	WT 2221	&		&	22:11:42.27	&	--20:44:19.3	&	M3.5 V	&	Multiple+	&		\\
2427	&	663	&		&	WT 2220	&		&	22:11:41.51	&	--20:44:12.0	&	M3.0 V	&	Multiple	&		\\
2428	&		&	J22125+085	&	Wolf 1014	&	9773	&	22:12:36.06	&	+08:33:00.9	&	M3.0 V	&	Single	&		\\
2429	&	664	&		&	Gaia DR3 2005884249925303168	&		&	22:13:00.46	&	+55:05:48.3	&	D?	&	Multiple	&	\ref{tab:wd}	\\
2430	&	664	&	J22129+550	&	LF 4 +54 152	&		&	22:12:56.63	&	+55:04:50.8	&	M0.0 V	&	Multiple+	&	\ref{tab:wd}	\\
2431	&		&	J22134--147	&	Wolf 1556	&	4263	&	22:13:28.46	&	--14:44:58.8	&	M3.5 V	&	Single	&		\\
2432	&		&	J22135+259	&	GJ 4264	&	4264	&	22:13:35.90	&	+25:58:08.1	&	M3.5 V	&	Single	&		\\
2433	&		&	J22137--176	&	GJ 1265	&	1265	&	22:13:43.82	&	--17:41:13.6	&	M4.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2434	&	665	&	J22138+052	&	Wolf 1019	&	4265	&	22:13:53.53	&	+05:16:34.9	&	M1.5 V	&	Multiple	&		\\
2435	&		&	J22154+662	&	GJ 4267	&	4267	&	22:15:26.16	&	+66:13:31.1	&	M3.5 V	&	Single	&		\\
2436	&	666	&	J22142+255	&	1RXS J221419.3+253411	&		&	22:14:17.88	&	+25:34:05.6	&	M4.5 V	&	Multiple	&		\\
2437	&	667	&		&	V447 Lac	&	4268	&	22:15:54.53	&	+54:40:23.5	&	K1 V	&	Multiple	&	\ref{tab:fgk}	\\
2438	&	667	&	J22160+546	&	GJ 4269	&	4269	&	22:16:02.99	&	+54:40:00.5	&	M4.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2439	&		&	J22163+709	&	GJ 1266	&	1266	&	22:16:23.03	&	+70:56:39.2	&	M2.0 V	&	Single	&		\\
2440	&	668	&	J22173--088N	&	FG Aqr	&	852 A	&	22:17:18.47	&	--08:48:16.9	&	M4.0 V	&	Multiple+	&		\\
2441	&	668	&	J22173--088S	&	Wolf 1561 B	&	852 B	&	22:17:18.16	&	--08:48:23.4	&	M5.0 V	&	Multiple	&		\\
2442	&		&	J22176+565	&	PM J22176+5633	&		&	22:17:37.21	&	+56:33:11.1	&	M1.5 V	&	Candidate	&		\\
2443	&		&	J22202+067	&	Wolf 1034	&		&	22:20:13.57	&	+06:43:36.5	&	M2.5 V	&	Single	&		\\
2444	&	669	&	J22212+377	&	LSPM J2221+3744A	&		&	22:21:13.22	&	+37:44:50.8	&	M1.5 V	&	Multiple	&		\\
2445	&	669	&		&	LSPM J2221+3744B	&		&	22:21:13.06	&	+37:44:50.2	&	M2.0 V	&	Multiple	&		\\
2446	&		&	J22228+280	&	GJ 4275	&	4275	&	22:22:51.34	&	+28:01:46.4	&	M4.0 V	&	Single	&		\\
2447	&		&	J22231--176	&	GJ 4274	&	4274	&	22:23:07.34	&	--17:36:37.8	&	M4.5 V	&	Single	&		\\
2448	&	670	&	J22234+324	&	Wolf 1225 A	&	856 A	&	22:23:29.44	&	+32:27:29.9	&	M3.0 V	&	Multiple	&		\\
2449	&	670	&		&	Wolf 1225 B	&	856 B	&	22:23:29.34	&	+32:27:29.5	&	M3.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2450	&		&	J22249+520	&	GJ 1268	&	1268	&	22:24:56.33	&	+52:00:25.6	&	M4.5 V	&	Single	&		\\
2451	&		&	J22250+356	&	Wolf 1231	&		&	22:25:01.66	&	+35:40:05.3	&	M2.0 V	&	Single	&		\\
2452	&		&	J22252+594	&	GJ 4276	&	4276	&	22:25:17.32	&	+59:24:44.9	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2453	&	671	&	J22262+030	&	Wolf 1201	&	4277 A	&	22:26:15.24	&	+03:00:11.3	&	M3.5 V	&	Multiple	&		\\
2454	&	671	&		&	GJ 4277 B	&	4277 B	&	22:26:14.97	&	+03:00:00.4	&	M6.0 V	&	Multiple	&		\\
2455	&		&	J22264+583	&	PM J22264+5823	&		&	22:26:24.73	&	+58:23:03.9	&	M3.0 V	&	Single	&		\\
2456	&		&	J22270+068	&	GJ 4279	&	4279	&	22:27:03.00	&	+06:49:32.1	&	M3.5 V	&	Single	&		\\
2457	&	672	&	J22279+576	&	HD 239960A	&	860 A	&	22:27:58.11	&	+57:41:38.5	&	M3.0 V	&	Multiple	&	\ref{tab:periods}	\\
2458	&	672	&		&	DO Cep	&	860 B	&	22:27:57.93	&	+57:41:38.8	&	M4.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:outliers}	\\
2459	&		&	J22287+189	&	GJ 9784	&	9784	&	22:28:46.13	&	+18:55:52.1	&	M0.0 V	&	Single	&		\\
2460	&		&	J22289--134	&	GJ 4281	&	4281	&	22:28:53.99	&	--13:25:36.2	&	M6.5 V	&	Single	&		\\
2461	&		&	J22290+016	&	LP 640--74	&		&	22:29:05.91	&	+01:39:45.0	&	M0.5 V	&	Single	&		\\
2462	&		&	J22298+414	&	GJ 1270	&	1270	&	22:29:50.68	&	+41:28:55.8	&	M4.0 V	&	Single	&		\\
2463	&	673	&	J22300+488	&	PM J22300+4851A	&		&	22:30:04.10	&	+48:51:33.8	&	M4.5 V	&	Multiple	&		\\
2464	&	673	&		&	PM J22300+4851B	&		&	22:30:03.87	&	+48:51:33.1	&	M4.5 V	&	Multiple	&		\\
2465	&		&	J22330+093	&	GJ 863	&	863	&	22:33:02.81	&	+09:22:43.0	&	M1.0 V	&	Single	&		\\
2466	&	674	&	J22333--096	&	GJ 4282 A	&	4282 A	&	22:33:22.77	&	--09:36:53.6	&	M3.0 V	&	Multiple	&		\\
2467	&	674	&		&	GJ 4282 B	&	4282 B	&	22:33:22.87	&	--09:36:53.7	&	M2.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2468	&		&	J22347+040	&	GJ 4283	&	4283	&	22:34:46.11	&	+04:02:39.7	&	M2.5 V	&	Single	&		\\
2469	&		&	J22348--010	&	GJ 4284	&	4284	&	22:34:54.85	&	--01:04:54.5	&	M4.5 V	&	Single	&		\\
2470	&		&	J22353+746	&	G 242--3	&		&	22:35:20.75	&	+74:41:20.1	&	M0.0 V	&	Candidate	&		\\
2471	&		&	J22373+299	&	LP 344--27	&		&	22:37:23.33	&	+29:59:05.6	&	M1.5 V	&	Single	&		\\
2472	&	675	&	J22361--008	&	HD 214100	&	864	&	22:36:09.75	&	--00:50:39.8	&	M0.0 V	&	Multiple	&		\\
2473	&	676	&	J22374+395	&	GJ 4287	&	4287	&	22:37:29.83	&	+39:22:45.9	&	M0.0 V	&	Multiple	&	\ref{tab:ucd}	\\
2474	&	676	&		&	G 216--7B	&		&	22:37:32.51	&	+39:22:33.7	&	M9.5 V	&	Multiple	&	\ref{tab:ucd}	\\
2475	&		&	J22387+252	&	G 127--42	&		&	22:38:44.65	&	+25:13:30.5	&	M3.5 V	&	Single	&		\\
2476	&	677	&	J22385--152	&	EZ Aqr	&	866 C	&	22:38:36.17	&	--15:17:22.7	&	M5.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2477	&	678	&	J22387--206S	&	FK Aqr	&	867 A	&	22:38:46.09	&	--20:37:17.4	&	M1.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2478	&	678	&	J22387--206N	&	FL Aqr	&	867 B	&	22:38:45.77	&	--20:36:52.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2479	&		&	J22406+445	&	GJ 4290	&	4290	&	22:40:42.53	&	+44:35:47.0	&	M3.5 V	&	Candidate	&		\\
2480	&		&	J22415+188	&	GJ 9793	&	9793	&	22:41:35.30	&	+18:49:28.9	&	M0.0 V	&	Candidate	&		\\
2481	&		&	J22415+260	&	1RXS J224134.7+260210	&		&	22:41:35.76	&	+26:02:13.8	&	M3.5 V	&	Single	&		\\
2482	&		&	J22426+176	&	GJ 1271	&	1271	&	22:42:39.99	&	+17:40:17.6	&	M2.5 V	&	Single	&		\\
2483	&		&	J22433+221	&	GJ 4292	&	4292	&	22:43:23.65	&	+22:08:18.1	&	M4.5 V	&	Candidate	&		\\
2484	&		&	J22437+192	&	RX J2243.7+1916	&		&	22:43:43.73	&	+19:16:52.4	&	M3.0 V	&	Candidate	&		\\
2485	&	679	&	J22441+405	&	TYC 3218--905--1	&		&	22:44:06.16	&	+40:29:58.1	&	M1.0 V	&	Multiple	&		\\
2486	&	679	&	J22440+405	&	TYC 3218--907--1	&		&	22:44:04.51	&	+40:29:58.5	&	M1.0 V	&	Multiple	&		\\
2487	&	680	&	J22457+016	&	LP 641--4	&		&	22:45:46.48	&	+01:41:22.0	&	M1.0 V	&	Multiple	&		\\
2488	&	680	&		&	LP 641--4 B	&		&	22:45:46.51	&	+01:41:19.5	&	M6.5 V	&	Multiple	&		\\
2489	&		&	J22464--066	&	GJ 4294	&	4294	&	22:46:27.09	&	--06:39:35.0	&	M5.0 V	&	Single	&		\\
2490	&		&	J22468+443	&	EV Lac	&	873	&	22:46:48.68	&	+44:19:55.0	&	M3.5 V	&	Single	&		\\
2491	&		&	J22476+184	&	LP 461--11	&		&	22:47:39.35	&	+18:26:40.4	&	M2.5 V	&	Candidate	&		\\
2492	&		&	J22479+318	&	GJ 4297	&	4297	&	22:47:54.67	&	+31:52:18.4	&	M3.0 V	&	Single	&		\\
2493	&		&	J22489+183	&	PM J22489+1819	&		&	22:48:54.56	&	+18:19:56.9	&	M4.5 V	&	Candidate	&		\\
2494	&		&	J22503--070	&	HD 216133	&	875	&	22:50:19.31	&	--07:05:22.7	&	M0.5 V	&	Single	&		\\
2495	&		&	J22506+348	&	GJ 1274	&	1274	&	22:50:38.79	&	+34:51:26.8	&	M1.5 V	&	Single	&		\\
2496	&		&	J22507+286	&	GJ 4300	&	4300	&	22:50:45.77	&	+28:36:07.7	&	M3.0 V	&	Single	&		\\
2497	&		&	J22509+499	&	1RXS J225056.4+495906	&		&	22:50:55.28	&	+49:59:13.2	&	M4.0 V	&	Single	&		\\
2498	&		&	J22518+317	&	GT Peg	&	9799	&	22:51:54.19	&	+31:45:14.4	&	M3.0 V	&	Single	&		\\
2499	&	681	&		&	HD 216385	&	9801 A	&	22:52:24.64	&	+09:50:09.1	&	F6 V	&	Multiple	&	\ref{tab:fgk}	\\
2500	&	681	&	J22524+099	&	GJ 9801 B	&	9801 B	&	22:52:30.31	&	+09:54:04.9	&	M3.0 V	&	Multiple	&	\ref{tab:fgk}	\\
2501	&		&	J22526+750	&	LP 48--305	&		&	22:52:40.21	&	+75:04:16.7	&	M4.5 V	&	Single	&		\\
2502	&		&	J22543+609	&	Ross 226	&	878	&	22:54:19.95	&	+60:59:41.5	&	M3.5 V	&	Single	&		\\
2503	&		&	J22547--054	&	GJ 4302	&	4302	&	22:54:47.14	&	--05:28:21.1	&	M4.0 V	&	Candidate	&		\\
2504	&		&	J22532--142	&	IL Aqr	&	876	&	22:53:17.79	&	--14:16:00.1	&	M4.0 V	&	Single	&	\ref{tab:exoplanets}	\\
2505	&	682	&		&	GJ 4305	&	4305	&	22:55:56.09	&	+05:45:18.4	&	DA8.1	&	Multiple	&	\ref{tab:wd}	\\
2506	&	682	&	J22559+057	&	GJ 4304	&	4304	&	22:55:57.20	&	+05:45:14.0	&	M1.0 V	&	Multiple	&	\ref{tab:wd}	\\
2507	&		&	J22559+178	&	GJ 4306	&	4306	&	22:55:59.87	&	+17:48:38.0	&	M1.0 V	&	Single	&		\\
2508	&		&	J22565+165	&	HD 216899	&	880	&	22:56:33.65	&	+16:33:07.8	&	M1.5 V	&	Single	&		\\
2509	&	683	&	J22576+373	&	G 189--53A	&		&	22:57:40.20	&	+37:19:17.8	&	M3.0 V	&	Multiple	&		\\
2510	&	683	&		&	G 189--53B	&		&	22:57:40.10	&	+37:19:15.6	&	M5.0 V	&	Multiple	&		\\
2511	&		&	J23028+436	&	1RXS J230251.9+433814	&		&	23:02:52.29	&	+43:38:15.5	&	M4.0 V	&	Candidate	&		\\
2512	&		&	J23036+097	&	PM J23036+0942	&		&	23:03:37.56	&	+09:42:59.0	&	M3.5 V	&	Single	&		\\
2513	&		&	J23045+667	&	GJ 1278	&	1278	&	23:04:31.03	&	+66:45:50.5	&	M0.5 V	&	Single	&		\\
2514	&		&	J23051+519	&	PM J23051+5159	&		&	23:05:06.47	&	+51:59:11.6	&	M3.5 V	&	Single	&		\\
2515	&		&	J23060+639	&	GJ 9809	&	9809	&	23:06:05.27	&	+63:55:33.4	&	M0.0 V	&	Single	&		\\
2516	&	684	&	J23051+452	&	LSPM J2305+4517	&		&	23:05:09.00	&	+45:17:32.9	&	M3.5 V	&	Multiple	&		\\
2517	&	684	&		&	Gaia DR2 1935209944573613568	&		&	23:05:09.06	&	+45:17:33.1	&	M5.0 V	&	Multiple	&		\\
2518	&	685	&	J23063+126	&	LP 521--79	&		&	23:06:24.19	&	+12:36:25.6	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2519	&	685	&		&	G 67--47	&		&	23:06:25.69	&	+12:36:55.9	&	M2.5 V	&	Multiple	&		\\
2520	&		&	J23064--050	&	2MUCD 12171	&		&	23:06:30.37	&	--05:02:36.7	&	M7.5 V	&	Single	&	\ref{tab:exoplanets}	\\
2521	&		&	J23065+717	&	GJ 4311	&	4311	&	23:06:39.95	&	+71:43:32.5	&	M2.5 V	&	Single	&		\\
2522	&		&	J23075+686	&	GJ 4312	&	4312	&	23:07:33.27	&	+68:40:06.1	&	M3.5 V	&	Single	&		\\
2523	&		&	J23081+033	&	GJ 889.1	&	889.1	&	23:08:07.49	&	+03:19:48.5	&	M0.0 V	&	Single	&		\\
2524	&		&	J23083--154	&	HK Aqr	&	890	&	23:08:19.67	&	--15:24:36.1	&	M0.0 V	&	Single	&		\\
2525	&		&	J23088+065	&	StKM 1--2100	&		&	23:08:52.60	&	+06:33:39.9	&	M0.0 V	&	Candidate	&		\\
2526	&	686	&		&	LSPM J2309+5506E	&		&	23:09:59.29	&	+55:06:50.2	&	DA	&	Multiple	&	\ref{tab:wd}	\\
2527	&	686	&	J23089+551	&	G 233--42	&		&	23:09:58.62	&	+55:06:48.1	&	M5.0 V	&	Multiple	&	\ref{tab:wd}	\\
2528	&	687	&	J23096--019	&	GJ 4314	&	4314	&	23:09:39.64	&	--01:58:29.9	&	M3.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2529	&	687	&		&	G 28--44B	&		&	23:09:39.68	&	--01:58:28.3	&	M4.0 V	&	Multiple	&		\\
2530	&		&	J23107--192	&	GJ 1281	&	1281	&	23:10:42.22	&	--19:13:57.9	&	M2.5 V	&	Single	&		\\
2531	&	688	&	J23113+085	&	G 28--46	&		&	23:11:23.45	&	+08:30:56.4	&	M3.5 V	&	Multiple	&	\ref{tab:periods}	\\
2532	&	688	&		&	G 28--46B	&		&	23:11:23.47	&	+08:30:56.4	&	M3.0 V	&	Multiple	&	\ref{tab:periods} \ref{tab:new}	\\
2533	&		&	J23121--141	&	GJ 4316	&	4316	&	23:12:11.11	&	--14:06:23.2	&	M3.0 V	&	Single	&		\\
2534	&	689	&	J23166+196	&	GJ 893.4	&	893.4	&	23:16:39.52	&	+19:37:14.2	&	M0.5 V	&	Multiple	&		\\
2535	&	690	&	J23142--196N	&	GJ 2154 A	&	2154 A	&	23:14:17.13	&	--19:38:38.5	&	M0.5 V	&	Multiple	&		\\
2536	&	690	&	J23142--196S	&	GJ 2154 B	&	2154 B	&	23:14:16.97	&	--19:38:45.4	&	M4.0 V	&	Multiple	&		\\
2537	&	691	&	J23174+196	&	GJ 4326	&	4326	&	23:17:28.54	&	+19:36:45.1	&	M3.5 V	&	Multiple	&		\\
2538	&	692	&	J23174+382	&	GJ 4327	&	4327	&	23:17:24.09	&	+38:12:34.8	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2539	&	693	&	J23175+063	&	G 29--19	&	4329	&	23:17:34.73	&	+06:23:24.5	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
2540	&	693	&	J23161+067	&	G 28--50	&	4319	&	23:16:08.65	&	+06:44:32.2	&	M3.5 V	&	Multiple	&	\ref{tab:widest}	\\
2541	&		&	J23182+462	&	Ross 244	&	9820	&	23:18:18.44	&	+46:17:23.6	&	M0.0 V	&	Single	&		\\
2542	&		&	J23182+795	&	LP 12--69	&		&	23:18:19.85	&	+79:34:45.8	&	M3.0 V	&	Single	&		\\
2543	&		&	J23193+154	&	StKM 1--2115	&		&	23:19:21.03	&	+15:24:13.5	&	M1.0 V	&	Single	&		\\
2544	&	694	&		&	V368 Cep	&		&	23:19:27.78	&	+79:00:13.8	&	G9 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
2545	&	694	&	J23194+790	&	HD 220140B	&		&	23:19:25.64	&	+79:00:04.8	&	M3.5 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
2546	&	694	&	J23228+787	&	LP 12--90	&		&	23:22:54.97	&	+78:47:39.6	&	M5.0 V	&	Multiple	&	\ref{tab:widest} \ref{tab:fgk}	\\
2547	&		&	J23215+568	&	LSPM J2321+5651	&		&	23:21:32.23	&	+56:51:19.7	&	M1.0 V	&	Single	&		\\
2548	&		&	J23216+172	&	GJ 4333	&	4333	&	23:21:36.85	&	+17:17:03.3	&	M4.0 V	&	Single	&		\\
2549	&		&	J23220+569	&	G 217--6	&		&	23:22:01.52	&	+56:59:21.4	&	M3.0 V	&	Single	&		\\
2550	&		&	J23229+372	&	PM J23229+3717	&		&	23:22:58.46	&	+37:17:13.3	&	M2.0 V	&	Single	&		\\
2551	&		&	J23234+155	&	LP 522--65	&		&	23:23:24.72	&	+15:34:09.2	&	M2.0 V	&	Single	&		\\
2552	&		&	J23245+578	&	Ross 302	&	895	&	23:24:30.39	&	+57:51:11.0	&	M1.0 V	&	Single	&		\\
2553	&		&	J23249+506	&	PM J23549+5036	&		&	23:54:56.57	&	+50:36:15.0	&	M3.0 V	&	Single	&		\\
2554	&		&	J23252+009	&	Wolf 1038	&		&	23:25:16.81	&	+00:57:44.1	&	M1.0 V	&	Single	&		\\
2555	&		&	J23256+531	&	GJ 4334	&	4334	&	23:25:42.10	&	+53:08:11.1	&	M4.5 V	&	Candidate	&		\\
2556	&		&	J23262+088	&	GJ 2155	&	2155	&	23:26:12.93	&	+08:53:41.2	&	M0.0 V	&	Single	&		\\
2557	&	695	&	J23261+170	&	PM J23261+1700	&		&	23:26:12.00	&	+17:00:06.9	&	M4.0 V	&	Multiple	&		\\
2558	&		&	J23265+121	&	GJ 4336	&	4336	&	23:26:33.26	&	+12:09:37.9	&	M3.0 V	&	Single	&		\\
2559	&	696	&	J23262+278	&	V595 Peg	&		&	23:26:17.02	&	+27:52:02.8	&	M3.0 V	&	Multiple	&		\\
2560	&	697	&	J23293+414N	&	GJ 4337	&	4337	&	23:29:24.06	&	+41:28:06.0	&	M3.5 V	&	Multiple	&		\\
2561	&	697	&	J23293+414S	&	GJ 4338	&	4338	&	23:29:23.18	&	+41:27:51.4	&	M4.0 V	&	Multiple	&		\\
2562	&	698	&	J23317--027	&	AF Psc	&	1285	&	23:31:45.03	&	--02:44:40.7	&	M4.5 V	&	Multiple	&	\ref{tab:widest}	\\
2563	&	698	&	J23301--026	&	2MASS J23301129--0237227	&		&	23:30:11.41	&	--02:37:23.9	&	M6.0 V	&	Multiple+	&	\ref{tab:outliers} \ref{tab:widest}	\\
2564	&	699	&	J23308+157	&	LP 462--51	&		&	23:30:53.52	&	+15:47:38.8	&	M1.0 V	&	Multiple	&		\\
2565	&	700	&	J23318+199E	&	EQ PegA	&	896	&	23:31:52.83	&	+19:56:13.2	&	M3.5 V	&	Multiple	&	\ref{tab:exoplanets}	\\
2566	&	700	&	J23318+199W	&	EQ PegB	&		&	23:31:53.20	&	+19:56:14.3	&	M4.5 V	&	Multiple	&	\ref{tab:outliers}	\\
2567	&		&	J23323+540	&	G 217--12	&		&	23:32:20.61	&	+54:01:48.5	&	M2.0 V	&	Single	&		\\
2568	&	701	&		&	HD 221503	&	898	&	23:32:49.78	&	--16:50:47.8	&	K7 V	&	Multiple	&	\ref{tab:widest}	\\
2569	&	701	&	J23302--203	&	GJ 1284	&	1284	&	23:30:13.80	&	--20:23:30.7	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic} \ref{tab:widest}	\\
2570	&	701	&	J23327--167	&	GJ 897	&	897	&	23:32:46.98	&	--16:45:12.3	&	M2.0 V	&	Multiple	&	\ref{tab:outliers} \ref{tab:widest}	\\
2571	&	701	&		&	Gaia DR3 2395220664463236992	&	897 B	&	23:32:46.98	&	--16:45:11.7	&	M3.0 V	&	Multiple	&	\ref{tab:widest}	\\
2572	&		&	J23340+001	&	Wolf 1039	&	899	&	23:34:02.28	&	+00:10:30.9	&	M2.5 V	&	Single	&		\\
2573	&		&	J23350+252	&	Ross 298	&	4341	&	23:35:03.91	&	+25:15:00.7	&	M3.0 V	&	Single	&		\\
2574	&		&	J23351--023	&	GJ 1286	&	1286	&	23:35:11.30	&	--02:23:34.1	&	M5.5 V	&	Single	&		\\
2575	&		&	J23354+300	&	GJ 4342	&	4342	&	23:35:24.05	&	+30:03:40.6	&	M3.5 V	&	Candidate	&		\\
2576	&		&	J23357+419	&	GJ 4346	&	4346	&	23:35:45.48	&	+41:58:06.3	&	M1.0 V	&	Single	&		\\
2577	&		&	J23364+554	&	Ross 303	&	4349	&	23:36:26.53	&	+55:29:42.1	&	M1.5 V	&	Single	&		\\
2578	&		&	J23376--128	&	LP 763--3	&		&	23:37:38.56	&	--12:50:33.3	&	M5.5 V	&	Candidate	&		\\
2579	&		&	J23381--162	&	GJ 4352	&	4352	&	23:38:07.84	&	--16:14:11.4	&	M2.0 V	&	Single	&		\\
2580	&		&	J23386+391	&	GJ 4354	&	4354	&	23:38:41.41	&	+39:09:17.9	&	M3.5 V	&	Single	&		\\
2581	&	702	&	J23350+016	&	GJ 900	&	900	&	23:35:00.64	&	+01:36:19.9	&	M0.0 V	&	Multiple	&		\\
2582	&	703	&		&	GJ 4357	&	4357	&	23:38:56.63	&	+21:01:21.1	&	DA	&	Multiple	&	\ref{tab:wd}	\\
2583	&	703	&	J23389+210	&	GJ 4356	&	4356	&	23:38:56.00	&	+21:01:24.5	&	M3.5 V	&	Multiple+	&	\ref{tab:wd}	\\
2584	&	704	&	J23401+606	&	GJ 4358 A	&	4358 A	&	23:40:07.91	&	+60:41:14.4	&	M1.0 V	&	Multiple	&		\\
2585	&	704	&		&	GJ 4358 B	&	4358 B	&	23:40:08.17	&	+60:41:12.9	&	M3.0 V	&	Multiple	&		\\
2586	&	705	&	J23414+200	&	TYC 1727--1708--1	&		&	23:41:28.99	&	+20:02:31.0	&	M0.5 V	&	Multiple	&		\\
2587	&	705	&		&	LSPM J2341+2002S	&		&	23:41:28.97	&	+20:02:27.0	&	M2.0 V	&	Multiple	&		\\
2588	&		&	J23419+441	&	HH And	&	905	&	23:41:55.20	&	+44:10:13.4	&	M5.0 V	&	Single	&		\\
2589	&		&	J23423+349	&	PM J23423+3458	&		&	23:42:22.21	&	+34:58:25.5	&	M4.0 V	&	Candidate	&		\\
2590	&		&	J23428+308	&	GJ 1288	&	1288	&	23:42:52.33	&	+30:49:16.9	&	M4.5 V	&	Single	&		\\
2591	&		&	J23431+365	&	GJ 1289	&	1289	&	23:43:07.56	&	+36:32:10.7	&	M4.0 V	&	Single	&		\\
2592	&	706	&		&	GJ 905.2 B	&	905.2 B	&	23:43:50.45	&	+32:32:45.8	&	DA3.8	&	Multiple	&	\ref{tab:wd}	\\
2593	&	706	&	J23438+325	&	GJ 905.2 A	&	905.2 A	&	23:43:52.84	&	+32:35:37.8	&	M3.0 V	&	Multiple	&	\ref{tab:wd}	\\
2594	&		&	J23438+610	&	G 217--18	&		&	23:43:51.95	&	+61:02:07.5	&	M3.0 V	&	Single	&		\\
2595	&		&	J23443+216	&	GJ 1290	&	1290	&	23:44:21.41	&	+21:36:06.4	&	M3.5 V	&	Single	&		\\
2596	&	707	&	J23439+647	&	Ross 676	&	4359	&	23:44:00.86	&	+64:44:30.4	&	M0.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2597	&	708	&	J23455--161	&	GJ 4360 A	&	4360 A	&	23:45:30.82	&	--16:10:28.8	&	M5.0 V	&	Multiple	&		\\
2598	&	708	&		&	GJ 4360 B	&	4360 B	&	23:45:30.81	&	--16:10:29.1	&	M5.0 V	&	Multiple	&		\\
2599	&		&	J23462+284	&	PM J23462+2826	&		&	23:46:14.17	&	+28:26:05.0	&	M3.5 V	&	Single	&		\\
2600	&		&	J23480+490	&	Ross 249	&	907	&	23:48:04.16	&	+49:00:58.4	&	M1.0 V	&	Single	&		\\
2601	&	709	&	J23489+098	&	[R78b] 377	&		&	23:48:58.98	&	+09:51:53.3	&	M1.0 V	&	Multiple	&		\\
2602	&	709	&		&	[R78b] 377B	&		&	23:48:59.02	&	+09:51:55.2	&	M3.5 V	&	Multiple	&		\\
2603	&		&	J23492+024	&	BR Psc	&	908	&	23:49:13.58	&	+02:23:48.9	&	M1.0 V	&	Single	&		\\
2604	&		&	J23492+100	&	GJ 4363	&	4363	&	23:49:15.05	&	+10:05:32.7	&	M4.0 V	&	Candidate	&		\\
2605	&		&	J23496+083	&	GJ 4364	&	4364	&	23:49:37.78	&	+08:21:29.1	&	M1.0 V	&	Single	&		\\
2606	&		&	J23505--095	&	GJ 4367	&	4367	&	23:50:32.33	&	--09:33:39.5	&	M4.0 V	&	Single	&		\\
2607	&	710	&	J23506+099	&	GJ 4368	&	4368	&	23:50:36.86	&	+09:56:57.5	&	M3.0 V	&	Multiple	&		\\
2608	&	710	&		&	GJ 4368 B	&	4368 B	&	23:50:36.94	&	+09:56:57.3	&	M4.0 V	&	Multiple	&		\\
2609	&		&	J23509+384	&	GJ 4369	&	4369	&	23:50:53.91	&	+38:29:30.1	&	M4.0 V	&	Single	&		\\
2610	&	711	&	J23517+069	&	GJ 4370	&	4370	&	23:51:44.72	&	+06:58:11.8	&	M3.0 V	&	Multiple	&		\\
2611	&	711	&		&	G 30--26B	&		&	23:51:44.86	&	+06:58:11.3	&	M3.0 V	&	Multiple	&		\\
2612	&		&	J23523--146	&	GJ 4371	&	4371	&	23:52:23.92	&	--14:41:28.2	&	M4.5 V	&	Candidate	&		\\
2613	&	712	&		&	StKM 2--1787	&		&	23:53:35.58	&	+12:06:20.4	&	K4 V	&	Multiple	&	\ref{tab:fgk}	\\
2614	&	712	&	J23535+121	&	PM J23535+1206S	&		&	23:53:35.69	&	+12:06:14.8	&	M2.5 V	&	Multiple	&	\ref{tab:fgk}	\\
2615	&		&	J23541+516	&	GJ 4373	&	4373	&	23:54:10.95	&	+51:41:11.0	&	M3.5 V	&	Single	&		\\
2616	&		&	J23544+081	&	GJ 4374	&	4374	&	23:54:26.50	&	+08:09:42.6	&	M3.0 V	&	Candidate	&		\\
2617	&		&	J23548+385	&	RX J2354.8+3831	&		&	23:54:51.28	&	+38:31:34.8	&	M4.0 V	&	Single	&		\\
2618	&		&	J23554--039	&	GJ 4376	&	4376	&	23:55:26.51	&	--03:58:59.8	&	M3.5 V	&	Candidate	&		\\
2619	&		&	J23560+150	&	LP 523--78	&		&	23:56:00.14	&	+15:01:37.9	&	M2.5 V	&	Single	&		\\
2620	&	713	&	J23556--061	&	GJ 912	&	912	&	23:55:39.27	&	--06:08:39.4	&	M2.5 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2621	&	714	&	J23569+230	&	G 129--45	&		&	23:56:54.75	&	+23:05:04.2	&	M1.5 V	&	Multiple	&		\\
2622	&	714	&		&	G 129--46	&		&	23:56:55.00	&	+23:04:58.7	&	M2.0 V	&	Multiple	&		\\
2623	&	715	&	J23573--129E	&	GJ 4378	&	4378	&	23:57:20.81	&	--12:58:48.6	&	M4.0 V	&	Multiple	&		\\
2624	&	715	&	J23573--129W	&	GJ 4379	&	4379	&	23:57:19.59	&	--12:58:40.3	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2625	&		&	J23577+197	&	GJ 4380	&	4380	&	23:57:45.32	&	+19:46:03.4	&	M3.5 V	&	Single	&		\\
2626	&		&	J23577+233	&	GJ 1292	&	1292	&	23:57:45.32	&	+23:18:00.1	&	M3.5 V	&	Candidate	&		\\
2627	&	716	&	J23578+386	&	GJ 4381	&	4381	&	23:57:49.68	&	+38:37:44.4	&	M3.0 V	&	Multiple	&		\\
2628	&	717	&	J23582--174	&	LP 764--40 A	&		&	23:58:13.95	&	--17:24:34.6	&	M2.0 V	&	Multiple	&		\\
2629	&	717	&		&	LP 764--40 B	&		&	23:58:13.94	&	--17:24:32.5	&	M2.0 V	&	Multiple	&		\\
2630	&	718	&	J23585+076	&	Wolf 1051	&	4383	&	23:58:32.74	&	+07:39:25.0	&	M3.0 V	&	Multiple	&	\ref{tab:spectroscopic}	\\
2631	&	719	&	J23587+467	&	GJ 913	&	913	&	23:58:44.50	&	+46:43:44.9	&	M0.0 V	&	Multiple	&		\\
2632	&	720	&	J23590+208	&	G 129--51	&		&	23:59:00.74	&	+20:51:37.2	&	M2.5 V	&	Multiple	&		\\
2633	&	720	&		&	G 129--51B	&		&	23:59:00.75	&	+20:51:36.7	&	M2.0 V	&	Multiple	&		\\
2634	&		&	J23598+477	&	GJ 4385	&	4385	&	23:59:50.89	&	+47:45:41.3	&	M5.0 V	&	Single	&		\\
\end{longtable}
\tablefoot{
\tablefoottext{a}{
The full version of this table ({2634} rows, {132} columns) is available in electronic form at the CDS and on a dedicated GitHub repository (\url{https://github.com/ccifuentesr/CARMENES-IX}).}
}
}
